One-dimensional substacks of the moduli stack of Deligne-Mumford stable curves

There is a well-known stratification of the moduli space $M_g$ of Deligne-Mumford stable curves of genus $g$ by the loci of stable curves with a fixed number $i$ of nodes, where $i \le 3g-3$. The associated moduli stack ${\cal M}_g$ admits an analogous stratification. Our main objects of study are those one-dimensional substacks of the moduli stack, which are the irreducible components of the stratum corresponding to stable curves with exactly $3g-4$ nodes. We describe these substacks explicitely as quotient stacks, and relate them to other, and simpler, moduli stacks of (permutation classes of) pointed stable curves. In an appendix, an extensive compendium on quotient stacks is provided.

==> (inline-0) <==
\begin{picture}(10866,6198)(0,-10)
\thicklines
\put(2283,1650){\blacken\ellipse{150}{150}}
\put(2283,1650){\ellipse{150}{150}}
\put(2133,4050){\blacken\ellipse{150}{150}}
\put(2133,4050){\ellipse{150}{150}}
\path(2133,4125)(2133,4124)(2134,4123)
	(2136,4120)(2139,4115)(2143,4109)
	(2149,4100)(2156,4088)(2164,4075)
	(2173,4059)(2184,4040)(2196,4019)
	(2208,3995)(2222,3970)(2236,3942)
	(2250,3913)(2264,3881)(2279,3848)
	(2293,3813)(2307,3776)(2321,3736)
	(2335,3695)(2348,3651)(2360,3605)
	(2372,3555)(2383,3502)(2393,3445)
	(2403,3385)(2411,3319)(2419,3249)
	(2425,3175)(2429,3096)(2432,3012)
	(2433,2925)(2432,2853)(2430,2781)
	(2427,2709)(2423,2637)(2418,2567)
	(2412,2499)(2406,2432)(2398,2367)
	(2390,2303)(2382,2241)(2373,2180)
	(2364,2120)(2354,2062)(2343,2005)
	(2333,1948)(2322,1893)(2311,1839)
	(2299,1785)(2288,1733)(2276,1682)
	(2264,1631)(2253,1582)(2241,1535)
	(2230,1489)(2219,1445)(2208,1403)
	(2198,1364)(2188,1327)(2179,1293)
	(2171,1262)(2163,1234)(2157,1210)
	(2151,1189)(2146,1171)(2142,1157)
	(2139,1146)(2136,1137)(2135,1131)
	(2134,1128)(2133,1126)(2133,1125)
\path(2133,4050)(2134,4051)(2135,4053)
	(2138,4056)(2142,4062)(2148,4069)
	(2155,4079)(2165,4092)(2175,4108)
	(2188,4125)(2202,4146)(2216,4168)
	(2232,4192)(2248,4219)(2264,4247)
	(2281,4277)(2297,4308)(2313,4341)
	(2328,4376)(2343,4413)(2358,4453)
	(2371,4494)(2384,4539)(2395,4586)
	(2406,4638)(2415,4693)(2422,4752)
	(2428,4815)(2432,4881)(2433,4950)
	(2432,5012)(2429,5074)(2425,5135)
	(2419,5195)(2411,5252)(2403,5308)
	(2393,5362)(2383,5414)(2372,5464)
	(2360,5513)(2348,5561)(2335,5607)
	(2321,5652)(2307,5696)(2293,5739)
	(2279,5781)(2264,5822)(2250,5861)
	(2236,5899)(2222,5935)(2208,5969)
	(2196,6000)(2184,6029)(2173,6055)
	(2164,6078)(2156,6097)(2149,6113)
	(2143,6126)(2139,6136)(2136,6142)
	(2134,6147)(2133,6149)(2133,6150)
\put(5283,3450){\blacken\ellipse{150}{150}}
\put(5283,3450){\ellipse{150}{150}}
\put(5433,1050){\blacken\ellipse{150}{150}}
\put(5433,1050){\ellipse{150}{150}}
\put(8358,3075){\blacken\ellipse{150}{150}}
\put(8358,3075){\ellipse{150}{150}}
\put(8433,450){\blacken\ellipse{150}{150}}
\put(8433,450){\ellipse{150}{150}}
\put(1833,4088){\ellipse{604}{604}}
\put(4983,3488){\ellipse{604}{604}}
\put(8058,3113){\ellipse{604}{604}}
\path(33,1050)(34,1051)(36,1052)
	(39,1054)(43,1057)(49,1061)
	(57,1066)(66,1072)(77,1080)
	(91,1089)(106,1099)(125,1110)
	(145,1123)(168,1137)(193,1152)
	(220,1168)(250,1185)(282,1204)
	(316,1223)(353,1242)(391,1263)
	(432,1283)(475,1304)(519,1326)
	(566,1347)(614,1369)(665,1390)
	(717,1411)(771,1432)(827,1453)
	(886,1473)(946,1492)(1009,1511)
	(1074,1530)(1142,1547)(1213,1564)
	(1286,1580)(1363,1595)(1443,1609)
	(1527,1622)(1615,1634)(1707,1644)
	(1803,1653)(1904,1661)(2010,1668)
	(2121,1672)(2237,1675)(2358,1676)
	(2484,1675)(2615,1673)(2750,1667)
	(2890,1660)(3033,1650)(3145,1641)
	(3258,1630)(3370,1618)(3482,1605)
	(3592,1591)(3700,1577)(3806,1561)
	(3909,1545)(4008,1528)(4104,1511)
	(4197,1493)(4286,1475)(4370,1457)
	(4451,1438)(4528,1420)(4601,1401)
	(4670,1382)(4735,1364)(4796,1345)
	(4854,1326)(4909,1307)(4960,1288)
	(5009,1270)(5054,1251)(5097,1233)
	(5138,1214)(5176,1196)(5212,1177)
	(5247,1159)(5280,1141)(5312,1122)
	(5343,1104)(5374,1086)(5403,1068)
	(5433,1050)(5463,1032)(5492,1014)
	(5523,996)(5554,978)(5586,959)
	(5619,941)(5654,923)(5690,904)
	(5728,886)(5769,867)(5812,849)
	(5857,830)(5906,812)(5957,793)
	(6012,774)(6070,755)(6131,736)
	(6196,718)(6265,699)(6338,680)
	(6415,662)(6496,643)(6580,625)
	(6669,607)(6762,589)(6858,572)
	(6957,555)(7060,539)(7166,523)
	(7274,509)(7384,495)(7496,482)
	(7608,470)(7721,459)(7833,450)
	(7976,440)(8116,433)(8251,427)
	(8382,425)(8508,424)(8629,425)
	(8745,428)(8856,432)(8962,439)
	(9063,447)(9159,456)(9251,466)
	(9339,478)(9423,491)(9503,505)
	(9580,520)(9653,536)(9724,553)
	(9792,570)(9857,589)(9920,608)
	(9980,627)(10039,647)(10095,668)
	(10149,689)(10201,710)(10252,731)
	(10300,753)(10347,774)(10391,796)
	(10434,817)(10475,837)(10513,858)
	(10550,877)(10584,896)(10616,915)
	(10646,932)(10673,948)(10698,963)
	(10721,977)(10741,990)(10760,1001)
	(10775,1011)(10789,1020)(10800,1028)
	(10809,1034)(10817,1039)(10823,1043)
	(10827,1046)(10830,1048)(10832,1049)(10833,1050)
\path(5283,3525)(5283,3524)(5284,3523)
	(5286,3520)(5289,3515)(5293,3509)
	(5299,3500)(5306,3488)(5314,3475)
	(5323,3459)(5334,3440)(5346,3419)
	(5358,3395)(5372,3370)(5386,3342)
	(5400,3313)(5414,3281)(5429,3248)
	(5443,3213)(5457,3176)(5471,3136)
	(5485,3095)(5498,3051)(5510,3005)
	(5522,2955)(5533,2902)(5543,2845)
	(5553,2785)(5561,2719)(5569,2649)
	(5575,2575)(5579,2496)(5582,2412)
	(5583,2325)(5582,2253)(5580,2181)
	(5577,2109)(5573,2037)(5568,1967)
	(5562,1899)(5556,1832)(5548,1767)
	(5540,1703)(5532,1641)(5523,1580)
	(5514,1520)(5504,1462)(5493,1405)
	(5483,1348)(5472,1293)(5461,1239)
	(5449,1185)(5438,1133)(5426,1082)
	(5414,1031)(5403,982)(5391,935)
	(5380,889)(5369,845)(5358,803)
	(5348,764)(5338,727)(5329,693)
	(5321,662)(5313,634)(5307,610)
	(5301,589)(5296,571)(5292,557)
	(5289,546)(5286,537)(5285,531)
	(5284,528)(5283,526)(5283,525)
\path(5283,3450)(5284,3451)(5285,3453)
	(5288,3456)(5292,3462)(5298,3469)
	(5305,3479)(5315,3492)(5325,3508)
	(5338,3525)(5352,3546)(5366,3568)
	(5382,3592)(5398,3619)(5414,3647)
	(5431,3677)(5447,3708)(5463,3741)
	(5478,3776)(5493,3813)(5508,3853)
	(5521,3894)(5534,3939)(5545,3986)
	(5556,4038)(5565,4093)(5572,4152)
	(5578,4215)(5582,4281)(5583,4350)
	(5582,4412)(5579,4474)(5575,4535)
	(5569,4595)(5561,4652)(5553,4708)
	(5543,4762)(5533,4814)(5522,4864)
	(5510,4913)(5498,4961)(5485,5007)
	(5471,5052)(5457,5096)(5443,5139)
	(5429,5181)(5414,5222)(5400,5261)
	(5386,5299)(5372,5335)(5358,5369)
	(5346,5400)(5334,5429)(5323,5455)
	(5314,5478)(5306,5497)(5299,5513)
	(5293,5526)(5289,5536)(5286,5542)
	(5284,5547)(5283,5549)(5283,5550)
\path(8358,3150)(8358,3149)(8359,3148)
	(8361,3145)(8364,3140)(8368,3134)
	(8374,3125)(8381,3113)(8389,3100)
	(8398,3084)(8409,3065)(8421,3044)
	(8433,3020)(8447,2995)(8461,2967)
	(8475,2938)(8489,2906)(8504,2873)
	(8518,2838)(8532,2801)(8546,2761)
	(8560,2720)(8573,2676)(8585,2630)
	(8597,2580)(8608,2527)(8618,2470)
	(8628,2410)(8636,2344)(8644,2274)
	(8650,2200)(8654,2121)(8657,2037)
	(8658,1950)(8657,1878)(8655,1806)
	(8652,1734)(8648,1662)(8643,1592)
	(8637,1524)(8631,1457)(8623,1392)
	(8615,1328)(8607,1266)(8598,1205)
	(8589,1145)(8579,1087)(8568,1030)
	(8558,973)(8547,918)(8536,864)
	(8524,810)(8513,758)(8501,707)
	(8489,656)(8478,607)(8466,560)
	(8455,514)(8444,470)(8433,428)
	(8423,389)(8413,352)(8404,318)
	(8396,287)(8388,259)(8382,235)
	(8376,214)(8371,196)(8367,182)
	(8364,171)(8361,162)(8360,156)
	(8359,153)(8358,151)(8358,150)
\path(8358,3075)(8359,3076)(8360,3078)
	(8363,3081)(8367,3087)(8373,3094)
	(8380,3104)(8390,3117)(8400,3133)
	(8413,3150)(8427,3171)(8441,3193)
	(8457,3217)(8473,3244)(8489,3272)
	(8506,3302)(8522,3333)(8538,3366)
	(8553,3401)(8568,3438)(8583,3478)
	(8596,3519)(8609,3564)(8620,3611)
	(8631,3663)(8640,3718)(8647,3777)
	(8653,3840)(8657,3906)(8658,3975)
	(8657,4037)(8654,4099)(8650,4160)
	(8644,4220)(8636,4277)(8628,4333)
	(8618,4387)(8608,4439)(8597,4489)
	(8585,4538)(8573,4586)(8560,4632)
	(8546,4677)(8532,4721)(8518,4764)
	(8504,4806)(8489,4847)(8475,4886)
	(8461,4924)(8447,4960)(8433,4994)
	(8421,5025)(8409,5054)(8398,5080)
	(8389,5103)(8381,5122)(8374,5138)
	(8368,5151)(8364,5161)(8361,5167)
	(8359,5172)(8358,5174)(8358,5175)
\put(8733,3075){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8508,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5583,3375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2433,3900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(2358,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(5508,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\end{picture}
\begin{picture}(11433,6198)(0,-10)
\thicklines
\put(2850,1650){\blacken\ellipse{150}{150}}
\put(2850,1650){\ellipse{150}{150}}
\put(2700,4050){\blacken\ellipse{150}{150}}
\put(2700,4050){\ellipse{150}{150}}
\path(2700,4125)(2700,4124)(2701,4123)
	(2703,4120)(2706,4115)(2710,4109)
	(2716,4100)(2723,4088)(2731,4075)
	(2740,4059)(2751,4040)(2763,4019)
	(2775,3995)(2789,3970)(2803,3942)
	(2817,3913)(2831,3881)(2846,3848)
	(2860,3813)(2874,3776)(2888,3736)
	(2902,3695)(2915,3651)(2927,3605)
	(2939,3555)(2950,3502)(2960,3445)
	(2970,3385)(2978,3319)(2986,3249)
	(2992,3175)(2996,3096)(2999,3012)
	(3000,2925)(2999,2853)(2997,2781)
	(2994,2709)(2990,2637)(2985,2567)
	(2979,2499)(2973,2432)(2965,2367)
	(2957,2303)(2949,2241)(2940,2180)
	(2931,2120)(2921,2062)(2910,2005)
	(2900,1948)(2889,1893)(2878,1839)
	(2866,1785)(2855,1733)(2843,1682)
	(2831,1631)(2820,1582)(2808,1535)
	(2797,1489)(2786,1445)(2775,1403)
	(2765,1364)(2755,1327)(2746,1293)
	(2738,1262)(2730,1234)(2724,1210)
	(2718,1189)(2713,1171)(2709,1157)
	(2706,1146)(2703,1137)(2702,1131)
	(2701,1128)(2700,1126)(2700,1125)
\path(2700,4050)(2701,4051)(2702,4053)
	(2705,4056)(2709,4062)(2715,4069)
	(2722,4079)(2732,4092)(2742,4108)
	(2755,4125)(2769,4146)(2783,4168)
	(2799,4192)(2815,4219)(2831,4247)
	(2848,4277)(2864,4308)(2880,4341)
	(2895,4376)(2910,4413)(2925,4453)
	(2938,4494)(2951,4539)(2962,4586)
	(2973,4638)(2982,4693)(2989,4752)
	(2995,4815)(2999,4881)(3000,4950)
	(2999,5012)(2996,5074)(2992,5135)
	(2986,5195)(2978,5252)(2970,5308)
	(2960,5362)(2950,5414)(2939,5464)
	(2927,5513)(2915,5561)(2902,5607)
	(2888,5652)(2874,5696)(2860,5739)
	(2846,5781)(2831,5822)(2817,5861)
	(2803,5899)(2789,5935)(2775,5969)
	(2763,6000)(2751,6029)(2740,6055)
	(2731,6078)(2723,6097)(2716,6113)
	(2710,6126)(2706,6136)(2703,6142)
	(2701,6147)(2700,6149)(2700,6150)
\put(5850,3450){\blacken\ellipse{150}{150}}
\put(5850,3450){\ellipse{150}{150}}
\put(6000,1050){\blacken\ellipse{150}{150}}
\put(6000,1050){\ellipse{150}{150}}
\put(9000,450){\blacken\ellipse{150}{150}}
\put(9000,450){\ellipse{150}{150}}
\put(2400,4088){\ellipse{604}{604}}
\put(5550,3488){\ellipse{604}{604}}
\path(600,1050)(601,1051)(603,1052)
	(606,1054)(610,1057)(616,1061)
	(624,1066)(633,1072)(644,1080)
	(658,1089)(673,1099)(692,1110)
	(712,1123)(735,1137)(760,1152)
	(787,1168)(817,1185)(849,1204)
	(883,1223)(920,1242)(958,1263)
	(999,1283)(1042,1304)(1086,1326)
	(1133,1347)(1181,1369)(1232,1390)
	(1284,1411)(1338,1432)(1394,1453)
	(1453,1473)(1513,1492)(1576,1511)
	(1641,1530)(1709,1547)(1780,1564)
	(1853,1580)(1930,1595)(2010,1609)
	(2094,1622)(2182,1634)(2274,1644)
	(2370,1653)(2471,1661)(2577,1668)
	(2688,1672)(2804,1675)(2925,1676)
	(3051,1675)(3182,1673)(3317,1667)
	(3457,1660)(3600,1650)(3712,1641)
	(3825,1630)(3937,1618)(4049,1605)
	(4159,1591)(4267,1577)(4373,1561)
	(4476,1545)(4575,1528)(4671,1511)
	(4764,1493)(4853,1475)(4937,1457)
	(5018,1438)(5095,1420)(5168,1401)
	(5237,1382)(5302,1364)(5363,1345)
	(5421,1326)(5476,1307)(5527,1288)
	(5576,1270)(5621,1251)(5664,1233)
	(5705,1214)(5743,1196)(5779,1177)
	(5814,1159)(5847,1141)(5879,1122)
	(5910,1104)(5941,1086)(5970,1068)
	(6000,1050)(6030,1032)(6059,1014)
	(6090,996)(6121,978)(6153,959)
	(6186,941)(6221,923)(6257,904)
	(6295,886)(6336,867)(6379,849)
	(6424,830)(6473,812)(6524,793)
	(6579,774)(6637,755)(6698,736)
	(6763,718)(6832,699)(6905,680)
	(6982,662)(7063,643)(7147,625)
	(7236,607)(7329,589)(7425,572)
	(7524,555)(7627,539)(7733,523)
	(7841,509)(7951,495)(8063,482)
	(8175,470)(8288,459)(8400,450)
	(8543,440)(8683,433)(8818,427)
	(8949,425)(9075,424)(9196,425)
	(9312,428)(9423,432)(9529,439)
	(9630,447)(9726,456)(9818,466)
	(9906,478)(9990,491)(10070,505)
	(10147,520)(10220,536)(10291,553)
	(10359,570)(10424,589)(10487,608)
	(10547,627)(10606,647)(10662,668)
	(10716,689)(10768,710)(10819,731)
	(10867,753)(10914,774)(10958,796)
	(11001,817)(11042,837)(11080,858)
	(11117,877)(11151,896)(11183,915)
	(11213,932)(11240,948)(11265,963)
	(11288,977)(11308,990)(11327,1001)
	(11342,1011)(11356,1020)(11367,1028)
	(11376,1034)(11384,1039)(11390,1043)
	(11394,1046)(11397,1048)(11399,1049)(11400,1050)
\path(5850,3525)(5850,3524)(5851,3523)
	(5853,3520)(5856,3515)(5860,3509)
	(5866,3500)(5873,3488)(5881,3475)
	(5890,3459)(5901,3440)(5913,3419)
	(5925,3395)(5939,3370)(5953,3342)
	(5967,3313)(5981,3281)(5996,3248)
	(6010,3213)(6024,3176)(6038,3136)
	(6052,3095)(6065,3051)(6077,3005)
	(6089,2955)(6100,2902)(6110,2845)
	(6120,2785)(6128,2719)(6136,2649)
	(6142,2575)(6146,2496)(6149,2412)
	(6150,2325)(6149,2253)(6147,2181)
	(6144,2109)(6140,2037)(6135,1967)
	(6129,1899)(6123,1832)(6115,1767)
	(6107,1703)(6099,1641)(6090,1580)
	(6081,1520)(6071,1462)(6060,1405)
	(6050,1348)(6039,1293)(6028,1239)
	(6016,1185)(6005,1133)(5993,1082)
	(5981,1031)(5970,982)(5958,935)
	(5947,889)(5936,845)(5925,803)
	(5915,764)(5905,727)(5896,693)
	(5888,662)(5880,634)(5874,610)
	(5868,589)(5863,571)(5859,557)
	(5856,546)(5853,537)(5852,531)
	(5851,528)(5850,526)(5850,525)
\path(5850,3450)(5851,3451)(5852,3453)
	(5855,3456)(5859,3462)(5865,3469)
	(5872,3479)(5882,3492)(5892,3508)
	(5905,3525)(5919,3546)(5933,3568)
	(5949,3592)(5965,3619)(5981,3647)
	(5998,3677)(6014,3708)(6030,3741)
	(6045,3776)(6060,3813)(6075,3853)
	(6088,3894)(6101,3939)(6112,3986)
	(6123,4038)(6132,4093)(6139,4152)
	(6145,4215)(6149,4281)(6150,4350)
	(6149,4412)(6146,4474)(6142,4535)
	(6136,4595)(6128,4652)(6120,4708)
	(6110,4762)(6100,4814)(6089,4864)
	(6077,4913)(6065,4961)(6052,5007)
	(6038,5052)(6024,5096)(6010,5139)
	(5996,5181)(5981,5222)(5967,5261)
	(5953,5299)(5939,5335)(5925,5369)
	(5913,5400)(5901,5429)(5890,5455)
	(5881,5478)(5873,5497)(5866,5513)
	(5860,5526)(5856,5536)(5853,5542)
	(5851,5547)(5850,5549)(5850,5550)
\put(8850,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(0,5250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_0^{-}$}}}}}
\end{picture}
}
\hspace{2cm} 
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4372,5283)(0,-10)
\thicklines
\put(625,2958){\blacken\ellipse{150}{150}}
\put(625,2958){\ellipse{150}{150}}
\put(775,558){\blacken\ellipse{150}{150}}
\put(775,558){\ellipse{150}{150}}
\put(325,2996){\ellipse{604}{604}}
\path(625,3033)(625,3032)(626,3031)
	(628,3028)(631,3023)(635,3017)
	(641,3008)(648,2996)(656,2983)
	(665,2967)(676,2948)(688,2927)
	(700,2903)(714,2878)(728,2850)
	(742,2821)(756,2789)(771,2756)
	(785,2721)(799,2684)(813,2644)
	(827,2603)(840,2559)(852,2513)
	(864,2463)(875,2410)(885,2353)
	(895,2293)(903,2227)(911,2157)
	(917,2083)(921,2004)(924,1920)
	(925,1833)(924,1761)(922,1689)
	(919,1617)(915,1545)(910,1475)
	(904,1407)(898,1340)(890,1275)
	(882,1211)(874,1149)(865,1088)
	(856,1028)(846,970)(835,913)
	(825,856)(814,801)(803,747)
	(791,693)(780,641)(768,590)
	(756,539)(745,490)(733,443)
	(722,397)(711,353)(700,311)
	(690,272)(680,235)(671,201)
	(663,170)(655,142)(649,118)
	(643,97)(638,79)(634,65)
	(631,54)(628,45)(627,39)
	(626,36)(625,34)(625,33)
\path(625,2958)(626,2959)(627,2961)
	(630,2964)(634,2970)(640,2977)
	(647,2987)(657,3000)(667,3016)
	(680,3033)(694,3054)(708,3076)
	(724,3100)(740,3127)(756,3155)
	(773,3185)(789,3216)(805,3249)
	(820,3284)(835,3321)(850,3361)
	(863,3402)(876,3447)(887,3494)
	(898,3546)(907,3601)(914,3660)
	(920,3723)(924,3789)(925,3858)
	(924,3920)(921,3982)(917,4043)
	(911,4103)(903,4160)(895,4216)
	(885,4270)(875,4322)(864,4372)
	(852,4421)(840,4469)(827,4515)
	(813,4560)(799,4604)(785,4647)
	(771,4689)(756,4730)(742,4769)
	(728,4807)(714,4843)(700,4877)
	(688,4908)(676,4937)(665,4963)
	(656,4986)(648,5005)(641,5021)
	(635,5034)(631,5044)(628,5050)
	(626,5055)(625,5057)(625,5058)
\put(2050,4758){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_0^{+}$}}}}}
\put(1075,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\end{picture}

==> (inline-1) <==
\begin{picture}(10866,6381)(0,-10)
\thicklines
\put(2283,1833){\blacken\ellipse{150}{150}}
\put(2283,1833){\ellipse{150}{150}}
\put(2133,4233){\blacken\ellipse{150}{150}}
\put(2133,4233){\ellipse{150}{150}}
\path(2133,4308)(2133,4307)(2134,4306)
	(2136,4303)(2139,4298)(2143,4292)
	(2149,4283)(2156,4271)(2164,4258)
	(2173,4242)(2184,4223)(2196,4202)
	(2208,4178)(2222,4153)(2236,4125)
	(2250,4096)(2264,4064)(2279,4031)
	(2293,3996)(2307,3959)(2321,3919)
	(2335,3878)(2348,3834)(2360,3788)
	(2372,3738)(2383,3685)(2393,3628)
	(2403,3568)(2411,3502)(2419,3432)
	(2425,3358)(2429,3279)(2432,3195)
	(2433,3108)(2432,3036)(2430,2964)
	(2427,2892)(2423,2820)(2418,2750)
	(2412,2682)(2406,2615)(2398,2550)
	(2390,2486)(2382,2424)(2373,2363)
	(2364,2303)(2354,2245)(2343,2188)
	(2333,2131)(2322,2076)(2311,2022)
	(2299,1968)(2288,1916)(2276,1865)
	(2264,1814)(2253,1765)(2241,1718)
	(2230,1672)(2219,1628)(2208,1586)
	(2198,1547)(2188,1510)(2179,1476)
	(2171,1445)(2163,1417)(2157,1393)
	(2151,1372)(2146,1354)(2142,1340)
	(2139,1329)(2136,1320)(2135,1314)
	(2134,1311)(2133,1309)(2133,1308)
\path(2133,4233)(2134,4234)(2135,4236)
	(2138,4239)(2142,4245)(2148,4252)
	(2155,4262)(2165,4275)(2175,4291)
	(2188,4308)(2202,4329)(2216,4351)
	(2232,4375)(2248,4402)(2264,4430)
	(2281,4460)(2297,4491)(2313,4524)
	(2328,4559)(2343,4596)(2358,4636)
	(2371,4677)(2384,4722)(2395,4769)
	(2406,4821)(2415,4876)(2422,4935)
	(2428,4998)(2432,5064)(2433,5133)
	(2432,5195)(2429,5257)(2425,5318)
	(2419,5378)(2411,5435)(2403,5491)
	(2393,5545)(2383,5597)(2372,5647)
	(2360,5696)(2348,5744)(2335,5790)
	(2321,5835)(2307,5879)(2293,5922)
	(2279,5964)(2264,6005)(2250,6044)
	(2236,6082)(2222,6118)(2208,6152)
	(2196,6183)(2184,6212)(2173,6238)
	(2164,6261)(2156,6280)(2149,6296)
	(2143,6309)(2139,6319)(2136,6325)
	(2134,6330)(2133,6332)(2133,6333)
\put(5283,3633){\blacken\ellipse{150}{150}}
\put(5283,3633){\ellipse{150}{150}}
\put(5433,1233){\blacken\ellipse{150}{150}}
\put(5433,1233){\ellipse{150}{150}}
\put(1833,4271){\ellipse{604}{604}}
\put(4983,3671){\ellipse{604}{604}}
\put(8433,633){\blacken\ellipse{150}{150}}
\put(8433,633){\ellipse{150}{150}}
\path(33,1233)(34,1234)(36,1235)
	(39,1237)(43,1240)(49,1244)
	(57,1249)(66,1255)(77,1263)
	(91,1272)(106,1282)(125,1293)
	(145,1306)(168,1320)(193,1335)
	(220,1351)(250,1368)(282,1387)
	(316,1406)(353,1425)(391,1446)
	(432,1466)(475,1487)(519,1509)
	(566,1530)(614,1552)(665,1573)
	(717,1594)(771,1615)(827,1636)
	(886,1656)(946,1675)(1009,1694)
	(1074,1713)(1142,1730)(1213,1747)
	(1286,1763)(1363,1778)(1443,1792)
	(1527,1805)(1615,1817)(1707,1827)
	(1803,1836)(1904,1844)(2010,1851)
	(2121,1855)(2237,1858)(2358,1859)
	(2484,1858)(2615,1856)(2750,1850)
	(2890,1843)(3033,1833)(3145,1824)
	(3258,1813)(3370,1801)(3482,1788)
	(3592,1774)(3700,1760)(3806,1744)
	(3909,1728)(4008,1711)(4104,1694)
	(4197,1676)(4286,1658)(4370,1640)
	(4451,1621)(4528,1603)(4601,1584)
	(4670,1565)(4735,1547)(4796,1528)
	(4854,1509)(4909,1490)(4960,1471)
	(5009,1453)(5054,1434)(5097,1416)
	(5138,1397)(5176,1379)(5212,1360)
	(5247,1342)(5280,1324)(5312,1305)
	(5343,1287)(5374,1269)(5403,1251)
	(5433,1233)(5463,1215)(5492,1197)
	(5523,1179)(5554,1161)(5586,1142)
	(5619,1124)(5654,1106)(5690,1087)
	(5728,1069)(5769,1050)(5812,1032)
	(5857,1013)(5906,995)(5957,976)
	(6012,957)(6070,938)(6131,919)
	(6196,901)(6265,882)(6338,863)
	(6415,845)(6496,826)(6580,808)
	(6669,790)(6762,772)(6858,755)
	(6957,738)(7060,722)(7166,706)
	(7274,692)(7384,678)(7496,665)
	(7608,653)(7721,642)(7833,633)
	(7976,623)(8116,616)(8251,610)
	(8382,608)(8508,607)(8629,608)
	(8745,611)(8856,615)(8962,622)
	(9063,630)(9159,639)(9251,649)
	(9339,661)(9423,674)(9503,688)
	(9580,703)(9653,719)(9724,736)
	(9792,753)(9857,772)(9920,791)
	(9980,810)(10039,830)(10095,851)
	(10149,872)(10201,893)(10252,914)
	(10300,936)(10347,957)(10391,979)
	(10434,1000)(10475,1020)(10513,1041)
	(10550,1060)(10584,1079)(10616,1098)
	(10646,1115)(10673,1131)(10698,1146)
	(10721,1160)(10741,1173)(10760,1184)
	(10775,1194)(10789,1203)(10800,1211)
	(10809,1217)(10817,1222)(10823,1226)
	(10827,1229)(10830,1231)(10832,1232)(10833,1233)
\path(5283,3708)(5283,3707)(5284,3706)
	(5286,3703)(5289,3698)(5293,3692)
	(5299,3683)(5306,3671)(5314,3658)
	(5323,3642)(5334,3623)(5346,3602)
	(5358,3578)(5372,3553)(5386,3525)
	(5400,3496)(5414,3464)(5429,3431)
	(5443,3396)(5457,3359)(5471,3319)
	(5485,3278)(5498,3234)(5510,3188)
	(5522,3138)(5533,3085)(5543,3028)
	(5553,2968)(5561,2902)(5569,2832)
	(5575,2758)(5579,2679)(5582,2595)
	(5583,2508)(5582,2436)(5580,2364)
	(5577,2292)(5573,2220)(5568,2150)
	(5562,2082)(5556,2015)(5548,1950)
	(5540,1886)(5532,1824)(5523,1763)
	(5514,1703)(5504,1645)(5493,1588)
	(5483,1531)(5472,1476)(5461,1422)
	(5449,1368)(5438,1316)(5426,1265)
	(5414,1214)(5403,1165)(5391,1118)
	(5380,1072)(5369,1028)(5358,986)
	(5348,947)(5338,910)(5329,876)
	(5321,845)(5313,817)(5307,793)
	(5301,772)(5296,754)(5292,740)
	(5289,729)(5286,720)(5285,714)
	(5284,711)(5283,709)(5283,708)
\path(5283,3633)(5284,3634)(5285,3636)
	(5288,3639)(5292,3645)(5298,3652)
	(5305,3662)(5315,3675)(5325,3691)
	(5338,3708)(5352,3729)(5366,3751)
	(5382,3775)(5398,3802)(5414,3830)
	(5431,3860)(5447,3891)(5463,3924)
	(5478,3959)(5493,3996)(5508,4036)
	(5521,4077)(5534,4122)(5545,4169)
	(5556,4221)(5565,4276)(5572,4335)
	(5578,4398)(5582,4464)(5583,4533)
	(5582,4595)(5579,4657)(5575,4718)
	(5569,4778)(5561,4835)(5553,4891)
	(5543,4945)(5533,4997)(5522,5047)
	(5510,5096)(5498,5144)(5485,5190)
	(5471,5235)(5457,5279)(5443,5322)
	(5429,5364)(5414,5405)(5400,5444)
	(5386,5482)(5372,5518)(5358,5552)
	(5346,5583)(5334,5612)(5323,5638)
	(5314,5661)(5306,5680)(5299,5696)
	(5293,5709)(5289,5719)(5286,5725)
	(5284,5730)(5283,5732)(5283,5733)
\path(8133,33)(8133,34)(8134,35)
	(8135,37)(8138,41)(8141,47)
	(8145,55)(8150,65)(8156,77)
	(8164,91)(8172,108)(8181,127)
	(8191,149)(8202,173)(8214,199)
	(8226,227)(8239,257)(8251,289)
	(8264,324)(8277,360)(8290,398)
	(8303,438)(8315,480)(8328,524)
	(8339,571)(8351,621)(8362,674)
	(8372,730)(8382,789)(8392,853)
	(8400,921)(8408,993)(8415,1071)
	(8421,1154)(8426,1242)(8430,1334)
	(8432,1432)(8433,1533)(8432,1615)
	(8431,1697)(8429,1778)(8425,1858)
	(8422,1935)(8417,2008)(8412,2079)
	(8406,2145)(8400,2207)(8393,2265)
	(8386,2318)(8379,2368)(8372,2413)
	(8364,2455)(8357,2493)(8349,2529)
	(8341,2561)(8333,2590)(8324,2617)
	(8316,2643)(8308,2667)(8300,2689)
	(8291,2711)(8283,2733)(8275,2755)
	(8266,2777)(8258,2799)(8250,2823)
	(8242,2849)(8233,2876)(8225,2905)
	(8217,2937)(8209,2973)(8202,3011)
	(8194,3053)(8187,3098)(8180,3148)
	(8173,3201)(8166,3259)(8160,3321)
	(8154,3387)(8149,3458)(8144,3531)
	(8141,3608)(8137,3688)(8135,3769)
	(8134,3851)(8133,3933)(8134,4034)
	(8136,4132)(8140,4224)(8145,4312)
	(8151,4395)(8158,4473)(8166,4545)
	(8174,4613)(8184,4677)(8194,4736)
	(8204,4792)(8215,4845)(8227,4895)
	(8238,4942)(8251,4986)(8263,5028)
	(8276,5068)(8289,5106)(8302,5142)
	(8315,5177)(8327,5209)(8340,5239)
	(8352,5267)(8364,5293)(8375,5317)
	(8385,5339)(8394,5358)(8402,5375)
	(8410,5389)(8416,5401)(8421,5411)
	(8425,5419)(8428,5425)(8431,5429)
	(8432,5431)(8433,5432)(8433,5433)
\put(2583,3258){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(5808,2583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(6483,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(8733,2733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}

==> (inline-2) <==
\begin{picture}(6592,5181)(0,-10)
\thicklines
\put(3150,633){\blacken\ellipse{150}{150}}
\put(3150,633){\ellipse{150}{150}}
\put(3000,3033){\blacken\ellipse{150}{150}}
\put(3000,3033){\ellipse{150}{150}}
\path(3000,3108)(3000,3107)(3001,3106)
	(3003,3103)(3006,3098)(3010,3092)
	(3016,3083)(3023,3071)(3031,3058)
	(3040,3042)(3051,3023)(3063,3002)
	(3075,2978)(3089,2953)(3103,2925)
	(3117,2896)(3131,2864)(3146,2831)
	(3160,2796)(3174,2759)(3188,2719)
	(3202,2678)(3215,2634)(3227,2588)
	(3239,2538)(3250,2485)(3260,2428)
	(3270,2368)(3278,2302)(3286,2232)
	(3292,2158)(3296,2079)(3299,1995)
	(3300,1908)(3299,1836)(3297,1764)
	(3294,1692)(3290,1620)(3285,1550)
	(3279,1482)(3273,1415)(3265,1350)
	(3257,1286)(3249,1224)(3240,1163)
	(3231,1103)(3221,1045)(3210,988)
	(3200,931)(3189,876)(3178,822)
	(3166,768)(3155,716)(3143,665)
	(3131,614)(3120,565)(3108,518)
	(3097,472)(3086,428)(3075,386)
	(3065,347)(3055,310)(3046,276)
	(3038,245)(3030,217)(3024,193)
	(3018,172)(3013,154)(3009,140)
	(3006,129)(3003,120)(3002,114)
	(3001,111)(3000,109)(3000,108)
\path(3000,3033)(3001,3034)(3002,3036)
	(3005,3039)(3009,3045)(3015,3052)
	(3022,3062)(3032,3075)(3042,3091)
	(3055,3108)(3069,3129)(3083,3151)
	(3099,3175)(3115,3202)(3131,3230)
	(3148,3260)(3164,3291)(3180,3324)
	(3195,3359)(3210,3396)(3225,3436)
	(3238,3477)(3251,3522)(3262,3569)
	(3273,3621)(3282,3676)(3289,3735)
	(3295,3798)(3299,3864)(3300,3933)
	(3299,3995)(3296,4057)(3292,4118)
	(3286,4178)(3278,4235)(3270,4291)
	(3260,4345)(3250,4397)(3239,4447)
	(3227,4496)(3215,4544)(3202,4590)
	(3188,4635)(3174,4679)(3160,4722)
	(3146,4764)(3131,4805)(3117,4844)
	(3103,4882)(3089,4918)(3075,4952)
	(3063,4983)(3051,5012)(3040,5038)
	(3031,5061)(3023,5080)(3016,5096)
	(3010,5109)(3006,5119)(3003,5125)
	(3001,5130)(3000,5132)(3000,5133)
\put(5850,2958){\blacken\ellipse{150}{150}}
\put(5850,2958){\ellipse{150}{150}}
\put(6000,558){\blacken\ellipse{150}{150}}
\put(6000,558){\ellipse{150}{150}}
\path(5850,3033)(5850,3032)(5851,3031)
	(5853,3028)(5856,3023)(5860,3017)
	(5866,3008)(5873,2996)(5881,2983)
	(5890,2967)(5901,2948)(5913,2927)
	(5925,2903)(5939,2878)(5953,2850)
	(5967,2821)(5981,2789)(5996,2756)
	(6010,2721)(6024,2684)(6038,2644)
	(6052,2603)(6065,2559)(6077,2513)
	(6089,2463)(6100,2410)(6110,2353)
	(6120,2293)(6128,2227)(6136,2157)
	(6142,2083)(6146,2004)(6149,1920)
	(6150,1833)(6149,1761)(6147,1689)
	(6144,1617)(6140,1545)(6135,1475)
	(6129,1407)(6123,1340)(6115,1275)
	(6107,1211)(6099,1149)(6090,1088)
	(6081,1028)(6071,970)(6060,913)
	(6050,856)(6039,801)(6028,747)
	(6016,693)(6005,641)(5993,590)
	(5981,539)(5970,490)(5958,443)
	(5947,397)(5936,353)(5925,311)
	(5915,272)(5905,235)(5896,201)
	(5888,170)(5880,142)(5874,118)
	(5868,97)(5863,79)(5859,65)
	(5856,54)(5853,45)(5852,39)
	(5851,36)(5850,34)(5850,33)
\path(5850,2958)(5851,2959)(5852,2961)
	(5855,2964)(5859,2970)(5865,2977)
	(5872,2987)(5882,3000)(5892,3016)
	(5905,3033)(5919,3054)(5933,3076)
	(5949,3100)(5965,3127)(5981,3155)
	(5998,3185)(6014,3216)(6030,3249)
	(6045,3284)(6060,3321)(6075,3361)
	(6088,3402)(6101,3447)(6112,3494)
	(6123,3546)(6132,3601)(6139,3660)
	(6145,3723)(6149,3789)(6150,3858)
	(6149,3920)(6146,3982)(6142,4043)
	(6136,4103)(6128,4160)(6120,4216)
	(6110,4270)(6100,4322)(6089,4372)
	(6077,4421)(6065,4469)(6052,4515)
	(6038,4560)(6024,4604)(6010,4647)
	(5996,4689)(5981,4730)(5967,4769)
	(5953,4807)(5939,4843)(5925,4877)
	(5913,4908)(5901,4937)(5890,4963)
	(5881,4986)(5873,5005)(5866,5021)
	(5860,5034)(5856,5044)(5853,5050)
	(5851,5055)(5850,5057)(5850,5058)
\put(2700,3071){\ellipse{604}{604}}
\put(5550,2996){\ellipse{604}{604}}
\put(3600,333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(6300,333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(0,4233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_0^{-}$}}}}}
\end{picture}
}
\hspace{2cm} 
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12180,5658)(0,-10)
\thicklines
\put(5433,933){\blacken\ellipse{150}{150}}
\put(5433,933){\ellipse{150}{150}}
\put(8358,2958){\blacken\ellipse{150}{150}}
\put(8358,2958){\ellipse{150}{150}}
\put(8433,333){\blacken\ellipse{150}{150}}
\put(8433,333){\ellipse{150}{150}}
\put(8058,2996){\ellipse{604}{604}}
\put(2433,1533){\blacken\ellipse{150}{150}}
\put(2433,1533){\ellipse{150}{150}}
\path(33,933)(34,934)(36,935)
	(39,937)(43,940)(49,944)
	(57,949)(66,955)(77,963)
	(91,972)(106,982)(125,993)
	(145,1006)(168,1020)(193,1035)
	(220,1051)(250,1068)(282,1087)
	(316,1106)(353,1125)(391,1146)
	(432,1166)(475,1187)(519,1209)
	(566,1230)(614,1252)(665,1273)
	(717,1294)(771,1315)(827,1336)
	(886,1356)(946,1375)(1009,1394)
	(1074,1413)(1142,1430)(1213,1447)
	(1286,1463)(1363,1478)(1443,1492)
	(1527,1505)(1615,1517)(1707,1527)
	(1803,1536)(1904,1544)(2010,1551)
	(2121,1555)(2237,1558)(2358,1559)
	(2484,1558)(2615,1556)(2750,1550)
	(2890,1543)(3033,1533)(3145,1524)
	(3258,1513)(3370,1501)(3482,1488)
	(3592,1474)(3700,1460)(3806,1444)
	(3909,1428)(4008,1411)(4104,1394)
	(4197,1376)(4286,1358)(4370,1340)
	(4451,1321)(4528,1303)(4601,1284)
	(4670,1265)(4735,1247)(4796,1228)
	(4854,1209)(4909,1190)(4960,1171)
	(5009,1153)(5054,1134)(5097,1116)
	(5138,1097)(5176,1079)(5212,1060)
	(5247,1042)(5280,1024)(5312,1005)
	(5343,987)(5374,969)(5403,951)
	(5433,933)(5463,915)(5492,897)
	(5523,879)(5554,861)(5586,842)
	(5619,824)(5654,806)(5690,787)
	(5728,769)(5769,750)(5812,732)
	(5857,713)(5906,695)(5957,676)
	(6012,657)(6070,638)(6131,619)
	(6196,601)(6265,582)(6338,563)
	(6415,545)(6496,526)(6580,508)
	(6669,490)(6762,472)(6858,455)
	(6957,438)(7060,422)(7166,406)
	(7274,392)(7384,378)(7496,365)
	(7608,353)(7721,342)(7833,333)
	(7976,323)(8116,316)(8251,310)
	(8382,308)(8508,307)(8629,308)
	(8745,311)(8856,315)(8962,322)
	(9063,330)(9159,339)(9251,349)
	(9339,361)(9423,374)(9503,388)
	(9580,403)(9653,419)(9724,436)
	(9792,453)(9857,472)(9920,491)
	(9980,510)(10039,530)(10095,551)
	(10149,572)(10201,593)(10252,614)
	(10300,636)(10347,657)(10391,679)
	(10434,700)(10475,720)(10513,741)
	(10550,760)(10584,779)(10616,798)
	(10646,815)(10673,831)(10698,846)
	(10721,860)(10741,873)(10760,884)
	(10775,894)(10789,903)(10800,911)
	(10809,917)(10817,922)(10823,926)
	(10827,929)(10830,931)(10832,932)(10833,933)
\path(8358,3033)(8358,3032)(8359,3031)
	(8361,3028)(8364,3023)(8368,3017)
	(8374,3008)(8381,2996)(8389,2983)
	(8398,2967)(8409,2948)(8421,2927)
	(8433,2903)(8447,2878)(8461,2850)
	(8475,2821)(8489,2789)(8504,2756)
	(8518,2721)(8532,2684)(8546,2644)
	(8560,2603)(8573,2559)(8585,2513)
	(8597,2463)(8608,2410)(8618,2353)
	(8628,2293)(8636,2227)(8644,2157)
	(8650,2083)(8654,2004)(8657,1920)
	(8658,1833)(8657,1761)(8655,1689)
	(8652,1617)(8648,1545)(8643,1475)
	(8637,1407)(8631,1340)(8623,1275)
	(8615,1211)(8607,1149)(8598,1088)
	(8589,1028)(8579,970)(8568,913)
	(8558,856)(8547,801)(8536,747)
	(8524,693)(8513,641)(8501,590)
	(8489,539)(8478,490)(8466,443)
	(8455,397)(8444,353)(8433,311)
	(8423,272)(8413,235)(8404,201)
	(8396,170)(8388,142)(8382,118)
	(8376,97)(8371,79)(8367,65)
	(8364,54)(8361,45)(8360,39)
	(8359,36)(8358,34)(8358,33)
\path(8358,2958)(8359,2959)(8360,2961)
	(8363,2964)(8367,2970)(8373,2977)
	(8380,2987)(8390,3000)(8400,3016)
	(8413,3033)(8427,3054)(8441,3076)
	(8457,3100)(8473,3127)(8489,3155)
	(8506,3185)(8522,3216)(8538,3249)
	(8553,3284)(8568,3321)(8583,3361)
	(8596,3402)(8609,3447)(8620,3494)
	(8631,3546)(8640,3601)(8647,3660)
	(8653,3723)(8657,3789)(8658,3858)
	(8657,3920)(8654,3982)(8650,4043)
	(8644,4103)(8636,4160)(8628,4216)
	(8618,4270)(8608,4322)(8597,4372)
	(8585,4421)(8573,4469)(8560,4515)
	(8546,4560)(8532,4604)(8518,4647)
	(8504,4689)(8489,4730)(8475,4769)
	(8461,4807)(8447,4843)(8433,4877)
	(8421,4908)(8409,4937)(8398,4963)
	(8389,4986)(8381,5005)(8374,5021)
	(8368,5034)(8364,5044)(8361,5050)
	(8359,5055)(8358,5057)(8358,5058)
\put(5133,333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(2133,933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(9858,5133){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_0^{+}$}}}}}
\put(8958,2808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\end{picture}

==> (inline-3) <==
\begin{picture}(10908,5846)(0,-10)
\thicklines
\put(2325,1298){\blacken\ellipse{150}{150}}
\put(2325,1298){\ellipse{150}{150}}
\put(2175,3698){\blacken\ellipse{150}{150}}
\put(2175,3698){\ellipse{150}{150}}
\path(2175,3773)(2175,3772)(2176,3771)
	(2178,3768)(2181,3763)(2185,3757)
	(2191,3748)(2198,3736)(2206,3723)
	(2215,3707)(2226,3688)(2238,3667)
	(2250,3643)(2264,3618)(2278,3590)
	(2292,3561)(2306,3529)(2321,3496)
	(2335,3461)(2349,3424)(2363,3384)
	(2377,3343)(2390,3299)(2402,3253)
	(2414,3203)(2425,3150)(2435,3093)
	(2445,3033)(2453,2967)(2461,2897)
	(2467,2823)(2471,2744)(2474,2660)
	(2475,2573)(2474,2501)(2472,2429)
	(2469,2357)(2465,2285)(2460,2215)
	(2454,2147)(2448,2080)(2440,2015)
	(2432,1951)(2424,1889)(2415,1828)
	(2406,1768)(2396,1710)(2385,1653)
	(2375,1596)(2364,1541)(2353,1487)
	(2341,1433)(2330,1381)(2318,1330)
	(2306,1279)(2295,1230)(2283,1183)
	(2272,1137)(2261,1093)(2250,1051)
	(2240,1012)(2230,975)(2221,941)
	(2213,910)(2205,882)(2199,858)
	(2193,837)(2188,819)(2184,805)
	(2181,794)(2178,785)(2177,779)
	(2176,776)(2175,774)(2175,773)
\path(2175,3698)(2176,3699)(2177,3701)
	(2180,3704)(2184,3710)(2190,3717)
	(2197,3727)(2207,3740)(2217,3756)
	(2230,3773)(2244,3794)(2258,3816)
	(2274,3840)(2290,3867)(2306,3895)
	(2323,3925)(2339,3956)(2355,3989)
	(2370,4024)(2385,4061)(2400,4101)
	(2413,4142)(2426,4187)(2437,4234)
	(2448,4286)(2457,4341)(2464,4400)
	(2470,4463)(2474,4529)(2475,4598)
	(2474,4660)(2471,4722)(2467,4783)
	(2461,4843)(2453,4900)(2445,4956)
	(2435,5010)(2425,5062)(2414,5112)
	(2402,5161)(2390,5209)(2377,5255)
	(2363,5300)(2349,5344)(2335,5387)
	(2321,5429)(2306,5470)(2292,5509)
	(2278,5547)(2264,5583)(2250,5617)
	(2238,5648)(2226,5677)(2215,5703)
	(2206,5726)(2198,5745)(2191,5761)
	(2185,5774)(2181,5784)(2178,5790)
	(2176,5795)(2175,5797)(2175,5798)
\put(5325,3098){\blacken\ellipse{150}{150}}
\put(5325,3098){\ellipse{150}{150}}
\put(5475,698){\blacken\ellipse{150}{150}}
\put(5475,698){\ellipse{150}{150}}
\put(1875,3736){\ellipse{604}{604}}
\put(5025,3136){\ellipse{604}{604}}
\put(8325,398){\ellipse{600}{600}}
\put(8325,98){\blacken\ellipse{150}{150}}
\put(8325,98){\ellipse{150}{150}}
\path(75,698)(76,699)(78,700)
	(81,702)(85,705)(91,709)
	(99,714)(108,720)(119,728)
	(133,737)(148,747)(167,758)
	(187,771)(210,785)(235,800)
	(262,816)(292,833)(324,852)
	(358,871)(395,890)(433,911)
	(474,931)(517,952)(561,974)
	(608,995)(656,1017)(707,1038)
	(759,1059)(813,1080)(869,1101)
	(928,1121)(988,1140)(1051,1159)
	(1116,1178)(1184,1195)(1255,1212)
	(1328,1228)(1405,1243)(1485,1257)
	(1569,1270)(1657,1282)(1749,1292)
	(1845,1301)(1946,1309)(2052,1316)
	(2163,1320)(2279,1323)(2400,1324)
	(2526,1323)(2657,1321)(2792,1315)
	(2932,1308)(3075,1298)(3187,1289)
	(3300,1278)(3412,1266)(3524,1253)
	(3634,1239)(3742,1225)(3848,1209)
	(3951,1193)(4050,1176)(4146,1159)
	(4239,1141)(4328,1123)(4412,1105)
	(4493,1086)(4570,1068)(4643,1049)
	(4712,1030)(4777,1012)(4838,993)
	(4896,974)(4951,955)(5002,936)
	(5051,918)(5096,899)(5139,881)
	(5180,862)(5218,844)(5254,825)
	(5289,807)(5322,789)(5354,770)
	(5385,752)(5416,734)(5445,716)
	(5475,698)(5505,680)(5534,662)
	(5565,644)(5596,626)(5628,607)
	(5661,589)(5696,571)(5732,552)
	(5770,534)(5811,515)(5854,497)
	(5899,478)(5948,460)(5999,441)
	(6054,422)(6112,403)(6173,384)
	(6238,366)(6307,347)(6380,328)
	(6457,310)(6538,291)(6622,273)
	(6711,255)(6804,237)(6900,220)
	(6999,203)(7102,187)(7208,171)
	(7316,157)(7426,143)(7538,130)
	(7650,118)(7763,107)(7875,98)
	(8018,88)(8158,81)(8293,75)
	(8424,73)(8550,72)(8671,73)
	(8787,76)(8898,80)(9004,87)
	(9105,95)(9201,104)(9293,114)
	(9381,126)(9465,139)(9545,153)
	(9622,168)(9695,184)(9766,201)
	(9834,218)(9899,237)(9962,256)
	(10022,275)(10081,295)(10137,316)
	(10191,337)(10243,358)(10294,379)
	(10342,401)(10389,422)(10433,444)
	(10476,465)(10517,485)(10555,506)
	(10592,525)(10626,544)(10658,563)
	(10688,580)(10715,596)(10740,611)
	(10763,625)(10783,638)(10802,649)
	(10817,659)(10831,668)(10842,676)
	(10851,682)(10859,687)(10865,691)
	(10869,694)(10872,696)(10874,697)(10875,698)
\path(5325,3173)(5325,3172)(5326,3171)
	(5328,3168)(5331,3163)(5335,3157)
	(5341,3148)(5348,3136)(5356,3123)
	(5365,3107)(5376,3088)(5388,3067)
	(5400,3043)(5414,3018)(5428,2990)
	(5442,2961)(5456,2929)(5471,2896)
	(5485,2861)(5499,2824)(5513,2784)
	(5527,2743)(5540,2699)(5552,2653)
	(5564,2603)(5575,2550)(5585,2493)
	(5595,2433)(5603,2367)(5611,2297)
	(5617,2223)(5621,2144)(5624,2060)
	(5625,1973)(5624,1901)(5622,1829)
	(5619,1757)(5615,1685)(5610,1615)
	(5604,1547)(5598,1480)(5590,1415)
	(5582,1351)(5574,1289)(5565,1228)
	(5556,1168)(5546,1110)(5535,1053)
	(5525,996)(5514,941)(5503,887)
	(5491,833)(5480,781)(5468,730)
	(5456,679)(5445,630)(5433,583)
	(5422,537)(5411,493)(5400,451)
	(5390,412)(5380,375)(5371,341)
	(5363,310)(5355,282)(5349,258)
	(5343,237)(5338,219)(5334,205)
	(5331,194)(5328,185)(5327,179)
	(5326,176)(5325,174)(5325,173)
\path(5325,3098)(5326,3099)(5327,3101)
	(5330,3104)(5334,3110)(5340,3117)
	(5347,3127)(5357,3140)(5367,3156)
	(5380,3173)(5394,3194)(5408,3216)
	(5424,3240)(5440,3267)(5456,3295)
	(5473,3325)(5489,3356)(5505,3389)
	(5520,3424)(5535,3461)(5550,3501)
	(5563,3542)(5576,3587)(5587,3634)
	(5598,3686)(5607,3741)(5614,3800)
	(5620,3863)(5624,3929)(5625,3998)
	(5624,4060)(5621,4122)(5617,4183)
	(5611,4243)(5603,4300)(5595,4356)
	(5585,4410)(5575,4462)(5564,4512)
	(5552,4561)(5540,4609)(5527,4655)
	(5513,4700)(5499,4744)(5485,4787)
	(5471,4829)(5456,4870)(5442,4909)
	(5428,4947)(5414,4983)(5400,5017)
	(5388,5048)(5376,5077)(5365,5103)
	(5356,5126)(5348,5145)(5341,5161)
	(5335,5174)(5331,5184)(5328,5190)
	(5326,5195)(5325,5197)(5325,5198)
\put(0,4823){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\end{picture}
}
\hspace{1.5cm} 
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7083,7248)(0,-10)
\thicklines
\put(2925,2700){\blacken\ellipse{150}{150}}
\put(2925,2700){\ellipse{150}{150}}
\put(2775,5100){\blacken\ellipse{150}{150}}
\put(2775,5100){\ellipse{150}{150}}
\path(2775,5175)(2775,5174)(2776,5173)
	(2778,5170)(2781,5165)(2785,5159)
	(2791,5150)(2798,5138)(2806,5125)
	(2815,5109)(2826,5090)(2838,5069)
	(2850,5045)(2864,5020)(2878,4992)
	(2892,4963)(2906,4931)(2921,4898)
	(2935,4863)(2949,4826)(2963,4786)
	(2977,4745)(2990,4701)(3002,4655)
	(3014,4605)(3025,4552)(3035,4495)
	(3045,4435)(3053,4369)(3061,4299)
	(3067,4225)(3071,4146)(3074,4062)
	(3075,3975)(3074,3903)(3072,3831)
	(3069,3759)(3065,3687)(3060,3617)
	(3054,3549)(3048,3482)(3040,3417)
	(3032,3353)(3024,3291)(3015,3230)
	(3006,3170)(2996,3112)(2985,3055)
	(2975,2998)(2964,2943)(2953,2889)
	(2941,2835)(2930,2783)(2918,2732)
	(2906,2681)(2895,2632)(2883,2585)
	(2872,2539)(2861,2495)(2850,2453)
	(2840,2414)(2830,2377)(2821,2343)
	(2813,2312)(2805,2284)(2799,2260)
	(2793,2239)(2788,2221)(2784,2207)
	(2781,2196)(2778,2187)(2777,2181)
	(2776,2178)(2775,2176)(2775,2175)
\path(2775,5100)(2776,5101)(2777,5103)
	(2780,5106)(2784,5112)(2790,5119)
	(2797,5129)(2807,5142)(2817,5158)
	(2830,5175)(2844,5196)(2858,5218)
	(2874,5242)(2890,5269)(2906,5297)
	(2923,5327)(2939,5358)(2955,5391)
	(2970,5426)(2985,5463)(3000,5503)
	(3013,5544)(3026,5589)(3037,5636)
	(3048,5688)(3057,5743)(3064,5802)
	(3070,5865)(3074,5931)(3075,6000)
	(3074,6062)(3071,6124)(3067,6185)
	(3061,6245)(3053,6302)(3045,6358)
	(3035,6412)(3025,6464)(3014,6514)
	(3002,6563)(2990,6611)(2977,6657)
	(2963,6702)(2949,6746)(2935,6789)
	(2921,6831)(2906,6872)(2892,6911)
	(2878,6949)(2864,6985)(2850,7019)
	(2838,7050)(2826,7079)(2815,7105)
	(2806,7128)(2798,7147)(2791,7163)
	(2785,7176)(2781,7186)(2778,7192)
	(2776,7197)(2775,7199)(2775,7200)
\put(2475,5138){\ellipse{604}{604}}
\put(6375,5100){\blacken\ellipse{150}{150}}
\put(6375,5100){\ellipse{150}{150}}
\put(6225,2700){\blacken\ellipse{150}{150}}
\put(6225,2700){\ellipse{150}{150}}
\path(6375,5175)(6375,5174)(6374,5173)
	(6372,5170)(6369,5165)(6365,5159)
	(6359,5150)(6352,5138)(6344,5125)
	(6335,5109)(6324,5090)(6312,5069)
	(6300,5045)(6286,5020)(6272,4992)
	(6258,4963)(6244,4931)(6229,4898)
	(6215,4863)(6201,4826)(6187,4786)
	(6173,4745)(6160,4701)(6148,4655)
	(6136,4605)(6125,4552)(6115,4495)
	(6105,4435)(6097,4369)(6089,4299)
	(6083,4225)(6079,4146)(6076,4062)
	(6075,3975)(6076,3903)(6078,3831)
	(6081,3759)(6085,3687)(6090,3617)
	(6096,3549)(6102,3482)(6110,3417)
	(6118,3353)(6126,3291)(6135,3230)
	(6144,3170)(6154,3112)(6165,3055)
	(6175,2998)(6186,2943)(6197,2889)
	(6209,2835)(6220,2783)(6232,2732)
	(6244,2681)(6255,2632)(6267,2585)
	(6278,2539)(6289,2495)(6300,2453)
	(6310,2414)(6320,2377)(6329,2343)
	(6337,2312)(6345,2284)(6351,2260)
	(6357,2239)(6362,2221)(6366,2207)
	(6369,2196)(6372,2187)(6373,2181)
	(6374,2178)(6375,2176)(6375,2175)
\path(6375,5100)(6374,5101)(6373,5103)
	(6370,5106)(6366,5112)(6360,5119)
	(6353,5129)(6343,5142)(6333,5158)
	(6320,5175)(6306,5196)(6292,5218)
	(6276,5242)(6260,5269)(6244,5297)
	(6227,5327)(6211,5358)(6195,5391)
	(6180,5426)(6165,5463)(6150,5503)
	(6137,5544)(6124,5589)(6113,5636)
	(6102,5688)(6093,5743)(6086,5802)
	(6080,5865)(6076,5931)(6075,6000)
	(6076,6062)(6079,6124)(6083,6185)
	(6089,6245)(6097,6302)(6105,6358)
	(6115,6412)(6125,6464)(6136,6514)
	(6148,6563)(6160,6611)(6173,6657)
	(6187,6702)(6201,6746)(6215,6789)
	(6229,6831)(6244,6872)(6258,6911)
	(6272,6949)(6286,6985)(6300,7019)
	(6312,7050)(6324,7079)(6335,7105)
	(6344,7128)(6352,7147)(6359,7163)
	(6365,7176)(6369,7186)(6372,7192)
	(6374,7197)(6375,7199)(6375,7200)
\put(6675,5138){\ellipse{604}{604}}
\put(4575,2025){\blacken\ellipse{150}{150}}
\put(4575,2025){\ellipse{150}{150}}
\put(4575,675){\blacken\ellipse{150}{150}}
\put(4575,675){\ellipse{150}{150}}
\path(7050,2925)(7049,2925)(7047,2924)
	(7043,2923)(7036,2922)(7026,2920)
	(7013,2917)(6997,2913)(6976,2908)
	(6951,2902)(6921,2895)(6887,2886)
	(6849,2877)(6806,2867)(6759,2855)
	(6707,2842)(6652,2828)(6592,2813)
	(6530,2797)(6464,2780)(6395,2761)
	(6324,2742)(6251,2722)(6176,2702)
	(6099,2680)(6022,2657)(5944,2634)
	(5865,2611)(5786,2586)(5707,2561)
	(5628,2535)(5550,2508)(5472,2481)
	(5395,2453)(5318,2424)(5243,2394)
	(5168,2364)(5095,2332)(5023,2300)
	(4953,2266)(4884,2231)(4816,2195)
	(4750,2158)(4686,2119)(4624,2079)
	(4564,2037)(4507,1994)(4452,1949)
	(4400,1902)(4352,1854)(4307,1805)
	(4266,1754)(4231,1703)(4200,1650)
	(4171,1588)(4150,1526)(4137,1464)
	(4130,1404)(4130,1345)(4136,1287)
	(4148,1231)(4164,1176)(4186,1123)
	(4212,1071)(4242,1021)(4276,971)
	(4313,924)(4354,877)(4397,831)
	(4443,786)(4492,742)(4542,699)
	(4595,657)(4649,616)(4705,575)
	(4761,536)(4819,497)(4876,459)
	(4934,422)(4991,387)(5048,353)
	(5102,320)(5156,289)(5207,260)
	(5255,233)(5300,208)(5342,185)
	(5380,164)(5414,146)(5445,130)
	(5471,116)(5492,105)(5510,95)
	(5524,88)(5535,83)(5542,79)
	(5546,77)(5549,76)(5550,75)
\path(2100,2925)(2101,2925)(2103,2924)
	(2107,2923)(2114,2922)(2124,2920)
	(2137,2917)(2153,2913)(2174,2908)
	(2199,2902)(2229,2895)(2263,2886)
	(2301,2877)(2344,2867)(2391,2855)
	(2443,2842)(2498,2828)(2558,2813)
	(2620,2797)(2686,2780)(2755,2761)
	(2826,2742)(2899,2722)(2974,2702)
	(3051,2680)(3128,2657)(3206,2634)
	(3285,2611)(3364,2586)(3443,2561)
	(3522,2535)(3600,2508)(3678,2481)
	(3755,2453)(3832,2424)(3907,2394)
	(3982,2364)(4055,2332)(4127,2300)
	(4197,2266)(4266,2231)(4334,2195)
	(4400,2158)(4464,2119)(4526,2079)
	(4586,2037)(4643,1994)(4698,1949)
	(4750,1902)(4798,1854)(4843,1805)
	(4884,1754)(4919,1703)(4950,1650)
	(4979,1588)(5000,1526)(5013,1464)
	(5020,1404)(5020,1345)(5014,1287)
	(5002,1231)(4986,1176)(4964,1123)
	(4938,1071)(4908,1021)(4874,971)
	(4837,924)(4796,877)(4753,831)
	(4707,786)(4658,742)(4608,699)
	(4555,657)(4501,616)(4445,575)
	(4389,536)(4331,497)(4274,459)
	(4216,422)(4159,387)(4102,353)
	(4048,320)(3994,289)(3943,260)
	(3895,233)(3850,208)(3808,185)
	(3770,164)(3736,146)(3705,130)
	(3679,116)(3658,105)(3640,95)
	(3626,88)(3615,83)(3608,79)
	(3604,77)(3601,76)(3600,75)
\put(0,6600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(3225,4950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(6750,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(4425,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(4350,2550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(5475,4950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(1950,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\end{picture}

==> (inline-4) <==
\begin{picture}(4341,3681)(0,-10)
\thicklines
\put(2155,505){\blacken\ellipse{150}{150}}
\put(2155,505){\ellipse{150}{150}}
\put(1533,1383){\blacken\ellipse{150}{150}}
\put(1533,1383){\ellipse{150}{150}}
\put(2733,1383){\blacken\ellipse{150}{150}}
\put(2733,1383){\ellipse{150}{150}}
\put(3655,2680){\blacken\ellipse{150}{150}}
\put(3655,2680){\ellipse{150}{150}}
\put(708,2658){\blacken\ellipse{150}{150}}
\put(708,2658){\ellipse{150}{150}}
\drawline(2433,33)(2433,33)
\path(33,3633)(2433,33)
\path(1833,33)(4308,3633)
\put(2433,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(33,2583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(933,1308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4008,2583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(3108,1308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(-800,3308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf a})}}}}}
\end{picture}
}
\hspace{5mm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4341,3681)(0,-10)
\thicklines
\put(2155,505){\blacken\ellipse{150}{150}}
\put(2155,505){\ellipse{150}{150}}
\put(1533,1383){\blacken\ellipse{150}{150}}
\put(1533,1383){\ellipse{150}{150}}
\put(2733,1383){\blacken\ellipse{150}{150}}
\put(2733,1383){\ellipse{150}{150}}
\put(3655,2680){\blacken\ellipse{150}{150}}
\put(3655,2680){\ellipse{150}{150}}
\put(708,2658){\blacken\ellipse{150}{150}}
\put(708,2658){\ellipse{150}{150}}
\drawline(2433,33)(2433,33)
\path(33,3633)(2433,33)
\path(1833,33)(4308,3633)
\put(2433,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(108,2583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1008,1308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3108,1308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4008,2583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(-800,3308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf b})}}}}}
\end{picture}
}
\hspace{5mm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4341,3681)(0,-10)
\thicklines
\put(2155,505){\blacken\ellipse{150}{150}}
\put(2155,505){\ellipse{150}{150}}
\put(1533,1383){\blacken\ellipse{150}{150}}
\put(1533,1383){\ellipse{150}{150}}
\put(2733,1383){\blacken\ellipse{150}{150}}
\put(2733,1383){\ellipse{150}{150}}
\put(3655,2680){\blacken\ellipse{150}{150}}
\put(3655,2680){\ellipse{150}{150}}
\put(708,2658){\blacken\ellipse{150}{150}}
\put(708,2658){\ellipse{150}{150}}
\drawline(2433,33)(2433,33)
\path(33,3633)(2433,33)
\path(1833,33)(4308,3633)
\put(2433,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(108,2583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(933,1308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(3108,1308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4008,2583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(-800,3308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf c})}}}}}
\end{picture}

==> (inline-5) <==
\begin{picture}(4416,5106)(0,-10)
\thicklines
\put(3258,2996){\ellipse{604}{604}}
\path(3558,3033)(3558,3032)(3559,3031)
	(3561,3028)(3564,3023)(3568,3017)
	(3574,3008)(3581,2996)(3589,2983)
	(3598,2967)(3609,2948)(3621,2927)
	(3633,2903)(3647,2878)(3661,2850)
	(3675,2821)(3689,2789)(3704,2756)
	(3718,2721)(3732,2684)(3746,2644)
	(3760,2603)(3773,2559)(3785,2513)
	(3797,2463)(3808,2410)(3818,2353)
	(3828,2293)(3836,2227)(3844,2157)
	(3850,2083)(3854,2004)(3857,1920)
	(3858,1833)(3857,1761)(3855,1689)
	(3852,1617)(3848,1545)(3843,1475)
	(3837,1407)(3831,1340)(3823,1275)
	(3815,1211)(3807,1149)(3798,1088)
	(3789,1028)(3779,970)(3768,913)
	(3758,856)(3747,801)(3736,747)
	(3724,693)(3713,641)(3701,590)
	(3689,539)(3678,490)(3666,443)
	(3655,397)(3644,353)(3633,311)
	(3623,272)(3613,235)(3604,201)
	(3596,170)(3588,142)(3582,118)
	(3576,97)(3571,79)(3567,65)
	(3564,54)(3561,45)(3560,39)
	(3559,36)(3558,34)(3558,33)
\path(3558,2958)(3559,2959)(3560,2961)
	(3563,2964)(3567,2970)(3573,2977)
	(3580,2987)(3590,3000)(3600,3016)
	(3613,3033)(3627,3054)(3641,3076)
	(3657,3100)(3673,3127)(3689,3155)
	(3706,3185)(3722,3216)(3738,3249)
	(3753,3284)(3768,3321)(3783,3361)
	(3796,3402)(3809,3447)(3820,3494)
	(3831,3546)(3840,3601)(3847,3660)
	(3853,3723)(3857,3789)(3858,3858)
	(3857,3920)(3854,3982)(3850,4043)
	(3844,4103)(3836,4160)(3828,4216)
	(3818,4270)(3808,4322)(3797,4372)
	(3785,4421)(3773,4469)(3760,4515)
	(3746,4560)(3732,4604)(3718,4647)
	(3704,4689)(3689,4730)(3675,4769)
	(3661,4807)(3647,4843)(3633,4877)
	(3621,4908)(3609,4937)(3598,4963)
	(3589,4986)(3581,5005)(3574,5021)
	(3568,5034)(3564,5044)(3561,5050)
	(3559,5055)(3558,5057)(3558,5058)
\put(3558,2958){\blacken\ellipse{150}{150}}
\put(3558,2958){\ellipse{150}{150}}
\put(3783,708){\blacken\ellipse{150}{150}}
\put(3783,708){\ellipse{150}{150}}
\put(783,708){\blacken\ellipse{150}{150}}
\put(783,708){\ellipse{150}{150}}
\put(1983,708){\blacken\ellipse{150}{150}}
\put(1983,708){\ellipse{150}{150}}
\path(33,708)(4383,708)
\put(4083,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(783,208){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1983,208){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\end{picture}
}
\hspace*{1.5cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2016,4881)(0,-10)
\thicklines
\put(1008,3483){\blacken\ellipse{150}{150}}
\put(1008,3483){\ellipse{150}{150}}
\put(1008,1383){\blacken\ellipse{150}{150}}
\put(1008,1383){\ellipse{150}{150}}
\put(1533,4308){\blacken\ellipse{150}{150}}
\put(1533,4308){\ellipse{150}{150}}
\put(483,4308){\blacken\ellipse{150}{150}}
\put(483,4308){\ellipse{150}{150}}
\path(33,4833)(34,4832)(35,4831)
	(37,4829)(41,4824)(47,4819)
	(55,4811)(65,4800)(77,4787)
	(92,4772)(109,4754)(129,4733)
	(151,4709)(176,4682)(203,4653)
	(232,4621)(263,4586)(296,4549)
	(330,4510)(366,4468)(403,4425)
	(441,4379)(480,4332)(519,4283)
	(558,4233)(597,4181)(637,4128)
	(676,4074)(714,4018)(753,3961)
	(790,3903)(827,3844)(863,3783)
	(898,3720)(932,3656)(964,3590)
	(996,3523)(1026,3453)(1055,3381)
	(1082,3307)(1108,3230)(1131,3151)
	(1153,3070)(1173,2985)(1190,2899)
	(1205,2809)(1217,2717)(1226,2624)
	(1231,2529)(1233,2433)(1231,2337)
	(1226,2242)(1217,2149)(1205,2057)
	(1190,1967)(1173,1881)(1153,1796)
	(1131,1715)(1108,1636)(1082,1559)
	(1055,1485)(1026,1413)(996,1343)
	(964,1276)(932,1210)(898,1146)
	(863,1083)(827,1022)(790,963)
	(753,905)(714,848)(676,792)
	(637,738)(597,685)(558,633)
	(519,583)(480,534)(441,487)
	(403,441)(366,398)(330,356)
	(296,317)(263,280)(232,245)
	(203,213)(176,184)(151,157)
	(129,133)(109,112)(92,94)
	(77,79)(65,66)(55,55)
	(47,47)(41,42)(37,37)
	(35,35)(34,34)(33,33)
\path(1983,4833)(1982,4832)(1981,4831)
	(1979,4829)(1975,4824)(1969,4819)
	(1961,4811)(1951,4800)(1939,4787)
	(1924,4772)(1907,4754)(1887,4733)
	(1865,4709)(1840,4682)(1813,4653)
	(1784,4621)(1753,4586)(1720,4549)
	(1686,4510)(1650,4468)(1613,4425)
	(1575,4379)(1536,4332)(1497,4283)
	(1458,4233)(1419,4181)(1379,4128)
	(1340,4074)(1302,4018)(1263,3961)
	(1226,3903)(1189,3844)(1153,3783)
	(1118,3720)(1084,3656)(1052,3590)
	(1020,3523)(990,3453)(961,3381)
	(934,3307)(908,3230)(885,3151)
	(863,3070)(843,2985)(826,2899)
	(811,2809)(799,2717)(790,2624)
	(785,2529)(783,2433)(785,2337)
	(790,2242)(799,2149)(811,2057)
	(826,1967)(843,1881)(863,1796)
	(885,1715)(908,1636)(934,1559)
	(961,1485)(990,1413)(1020,1343)
	(1052,1276)(1084,1210)(1118,1146)
	(1153,1083)(1189,1022)(1226,963)
	(1263,905)(1302,848)(1340,792)
	(1379,738)(1419,685)(1458,633)
	(1497,583)(1536,534)(1575,487)
	(1613,441)(1650,398)(1686,356)
	(1720,317)(1753,280)(1784,245)
	(1813,213)(1840,184)(1865,157)
	(1887,133)(1907,112)(1924,94)
	(1939,79)(1951,66)(1961,55)
	(1969,47)(1975,42)(1979,37)
	(1981,35)(1982,34)(1983,33)
\put(1308,1308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(0,4000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1800,4000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\end{picture}

==> (inline-6) <==
\begin{picture}(1566,4881)(0,-10)
\thicklines
\put(783,4533){\blacken\ellipse{150}{150}}
\put(783,4533){\ellipse{150}{150}}
\put(783,2508){\blacken\ellipse{150}{150}}
\put(783,2508){\ellipse{150}{150}}
\put(783,183){\blacken\ellipse{150}{150}}
\put(783,183){\ellipse{150}{150}}
\path(33,4833)(34,4833)(36,4832)
	(40,4831)(47,4829)(56,4827)
	(69,4823)(85,4819)(104,4813)
	(127,4806)(154,4798)(183,4789)
	(217,4779)(253,4767)(291,4753)
	(332,4739)(375,4723)(419,4706)
	(465,4687)(511,4667)(558,4645)
	(605,4623)(652,4598)(698,4572)
	(744,4545)(788,4515)(832,4484)
	(874,4451)(916,4415)(955,4376)
	(993,4335)(1029,4291)(1063,4243)
	(1095,4192)(1124,4137)(1150,4078)
	(1174,4015)(1194,3947)(1210,3875)
	(1223,3798)(1230,3717)(1233,3633)
	(1231,3560)(1226,3487)(1217,3413)
	(1205,3341)(1190,3270)(1173,3201)
	(1154,3135)(1133,3072)(1110,3012)
	(1085,2956)(1059,2903)(1032,2853)
	(1004,2807)(976,2763)(946,2723)
	(916,2686)(886,2651)(855,2618)
	(824,2588)(792,2559)(761,2532)
	(729,2506)(697,2481)(665,2457)
	(633,2433)(601,2409)(569,2385)
	(537,2360)(505,2334)(474,2307)
	(442,2278)(411,2248)(380,2215)
	(350,2180)(320,2143)(290,2103)
	(262,2059)(234,2013)(207,1963)
	(181,1910)(156,1854)(133,1794)
	(112,1731)(93,1665)(76,1596)
	(61,1525)(49,1453)(40,1379)
	(35,1306)(33,1233)(36,1149)
	(43,1068)(56,991)(72,919)
	(92,851)(116,788)(142,729)
	(171,674)(203,623)(237,575)
	(273,531)(311,490)(350,451)
	(392,415)(434,382)(478,351)
	(522,321)(568,294)(614,268)
	(661,243)(708,220)(755,199)
	(801,179)(847,160)(891,143)
	(934,127)(975,113)(1013,99)
	(1049,87)(1083,77)(1112,68)
	(1139,60)(1162,53)(1181,47)
	(1197,43)(1210,39)(1219,37)
	(1226,35)(1230,34)(1232,33)(1233,33)
\path(1533,4833)(1532,4833)(1530,4832)
	(1526,4831)(1519,4829)(1510,4827)
	(1497,4823)(1481,4819)(1462,4813)
	(1439,4806)(1412,4798)(1383,4789)
	(1349,4779)(1313,4767)(1275,4753)
	(1234,4739)(1191,4723)(1147,4706)
	(1101,4687)(1055,4667)(1008,4645)
	(961,4623)(914,4598)(868,4572)
	(822,4545)(778,4515)(734,4484)
	(692,4451)(650,4415)(611,4376)
	(573,4335)(537,4291)(503,4243)
	(471,4192)(442,4137)(416,4078)
	(392,4015)(372,3947)(356,3875)
	(343,3798)(336,3717)(333,3633)
	(335,3560)(340,3487)(349,3413)
	(361,3341)(376,3270)(393,3201)
	(412,3135)(433,3072)(456,3012)
	(481,2956)(507,2903)(534,2853)
	(562,2807)(590,2763)(620,2723)
	(650,2686)(680,2651)(711,2618)
	(742,2588)(774,2559)(805,2532)
	(837,2506)(869,2481)(901,2457)
	(933,2433)(965,2409)(997,2385)
	(1029,2360)(1061,2334)(1092,2307)
	(1124,2278)(1155,2248)(1186,2215)
	(1216,2180)(1246,2143)(1276,2103)
	(1304,2059)(1332,2013)(1359,1963)
	(1385,1910)(1410,1854)(1433,1794)
	(1454,1731)(1473,1665)(1490,1596)
	(1505,1525)(1517,1453)(1526,1379)
	(1531,1306)(1533,1233)(1530,1149)
	(1523,1068)(1510,991)(1494,919)
	(1474,851)(1450,788)(1424,729)
	(1395,674)(1363,623)(1329,575)
	(1293,531)(1255,490)(1216,451)
	(1174,415)(1132,382)(1088,351)
	(1044,321)(998,294)(952,268)
	(905,243)(858,220)(811,199)
	(765,179)(719,160)(675,143)
	(632,127)(591,113)(553,99)
	(517,87)(483,77)(454,68)
	(427,60)(404,53)(385,47)
	(369,43)(356,39)(347,37)
	(340,35)(336,34)(334,33)(333,33)
\put(1233,2508){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\end{picture}
}
\hspace*{1.5cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5446,2611)(0,-10)
\thicklines
\put(900.958,-778.240){\arc{4818.365}{4.8779}{5.9441}}
\put(-157.242,948.403){\arc{3269.130}{4.8229}{5.9240}}
\put(1148,1336){\ellipse{604}{604}}
\put(4545.042,-778.240){\arc{4818.364}{3.4806}{4.5468}}
\put(5603.242,948.403){\arc{3269.130}{3.5008}{4.6019}}
\put(4298,1336){\ellipse{604}{604}}
\put(1298,1598){\blacken\ellipse{150}{150}}
\put(1298,1598){\ellipse{150}{150}}
\put(2723,773){\blacken\ellipse{150}{150}}
\put(2723,773){\ellipse{150}{150}}
\put(4148,1598){\blacken\ellipse{150}{150}}
\put(4148,1598){\ellipse{150}{150}}
\put(3023,698){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\end{picture}

==> (inline-7) <==
\begin{picture}(10866,6198)(0,-10)
\thicklines
\put(2283,1650){\blacken\ellipse{150}{150}}
\put(2283,1650){\ellipse{150}{150}}
\put(2133,4050){\blacken\ellipse{150}{150}}
\put(2133,4050){\ellipse{150}{150}}
\path(2133,4125)(2133,4124)(2134,4123)
	(2136,4120)(2139,4115)(2143,4109)
	(2149,4100)(2156,4088)(2164,4075)
	(2173,4059)(2184,4040)(2196,4019)
	(2208,3995)(2222,3970)(2236,3942)
	(2250,3913)(2264,3881)(2279,3848)
	(2293,3813)(2307,3776)(2321,3736)
	(2335,3695)(2348,3651)(2360,3605)
	(2372,3555)(2383,3502)(2393,3445)
	(2403,3385)(2411,3319)(2419,3249)
	(2425,3175)(2429,3096)(2432,3012)
	(2433,2925)(2432,2853)(2430,2781)
	(2427,2709)(2423,2637)(2418,2567)
	(2412,2499)(2406,2432)(2398,2367)
	(2390,2303)(2382,2241)(2373,2180)
	(2364,2120)(2354,2062)(2343,2005)
	(2333,1948)(2322,1893)(2311,1839)
	(2299,1785)(2288,1733)(2276,1682)
	(2264,1631)(2253,1582)(2241,1535)
	(2230,1489)(2219,1445)(2208,1403)
	(2198,1364)(2188,1327)(2179,1293)
	(2171,1262)(2163,1234)(2157,1210)
	(2151,1189)(2146,1171)(2142,1157)
	(2139,1146)(2136,1137)(2135,1131)
	(2134,1128)(2133,1126)(2133,1125)
\path(2133,4050)(2134,4051)(2135,4053)
	(2138,4056)(2142,4062)(2148,4069)
	(2155,4079)(2165,4092)(2175,4108)
	(2188,4125)(2202,4146)(2216,4168)
	(2232,4192)(2248,4219)(2264,4247)
	(2281,4277)(2297,4308)(2313,4341)
	(2328,4376)(2343,4413)(2358,4453)
	(2371,4494)(2384,4539)(2395,4586)
	(2406,4638)(2415,4693)(2422,4752)
	(2428,4815)(2432,4881)(2433,4950)
	(2432,5012)(2429,5074)(2425,5135)
	(2419,5195)(2411,5252)(2403,5308)
	(2393,5362)(2383,5414)(2372,5464)
	(2360,5513)(2348,5561)(2335,5607)
	(2321,5652)(2307,5696)(2293,5739)
	(2279,5781)(2264,5822)(2250,5861)
	(2236,5899)(2222,5935)(2208,5969)
	(2196,6000)(2184,6029)(2173,6055)
	(2164,6078)(2156,6097)(2149,6113)
	(2143,6126)(2139,6136)(2136,6142)
	(2134,6147)(2133,6149)(2133,6150)
\put(5283,3450){\blacken\ellipse{150}{150}}
\put(5283,3450){\ellipse{150}{150}}
\put(5433,1050){\blacken\ellipse{150}{150}}
\put(5433,1050){\ellipse{150}{150}}
\put(8358,3075){\blacken\ellipse{150}{150}}
\put(8358,3075){\ellipse{150}{150}}
\put(8433,450){\blacken\ellipse{150}{150}}
\put(8433,450){\ellipse{150}{150}}
\put(1833,4088){\ellipse{604}{604}}
\put(4983,3488){\ellipse{604}{604}}
\put(8058,3113){\ellipse{604}{604}}
\path(33,1050)(34,1051)(36,1052)
	(39,1054)(43,1057)(49,1061)
	(57,1066)(66,1072)(77,1080)
	(91,1089)(106,1099)(125,1110)
	(145,1123)(168,1137)(193,1152)
	(220,1168)(250,1185)(282,1204)
	(316,1223)(353,1242)(391,1263)
	(432,1283)(475,1304)(519,1326)
	(566,1347)(614,1369)(665,1390)
	(717,1411)(771,1432)(827,1453)
	(886,1473)(946,1492)(1009,1511)
	(1074,1530)(1142,1547)(1213,1564)
	(1286,1580)(1363,1595)(1443,1609)
	(1527,1622)(1615,1634)(1707,1644)
	(1803,1653)(1904,1661)(2010,1668)
	(2121,1672)(2237,1675)(2358,1676)
	(2484,1675)(2615,1673)(2750,1667)
	(2890,1660)(3033,1650)(3145,1641)
	(3258,1630)(3370,1618)(3482,1605)
	(3592,1591)(3700,1577)(3806,1561)
	(3909,1545)(4008,1528)(4104,1511)
	(4197,1493)(4286,1475)(4370,1457)
	(4451,1438)(4528,1420)(4601,1401)
	(4670,1382)(4735,1364)(4796,1345)
	(4854,1326)(4909,1307)(4960,1288)
	(5009,1270)(5054,1251)(5097,1233)
	(5138,1214)(5176,1196)(5212,1177)
	(5247,1159)(5280,1141)(5312,1122)
	(5343,1104)(5374,1086)(5403,1068)
	(5433,1050)(5463,1032)(5492,1014)
	(5523,996)(5554,978)(5586,959)
	(5619,941)(5654,923)(5690,904)
	(5728,886)(5769,867)(5812,849)
	(5857,830)(5906,812)(5957,793)
	(6012,774)(6070,755)(6131,736)
	(6196,718)(6265,699)(6338,680)
	(6415,662)(6496,643)(6580,625)
	(6669,607)(6762,589)(6858,572)
	(6957,555)(7060,539)(7166,523)
	(7274,509)(7384,495)(7496,482)
	(7608,470)(7721,459)(7833,450)
	(7976,440)(8116,433)(8251,427)
	(8382,425)(8508,424)(8629,425)
	(8745,428)(8856,432)(8962,439)
	(9063,447)(9159,456)(9251,466)
	(9339,478)(9423,491)(9503,505)
	(9580,520)(9653,536)(9724,553)
	(9792,570)(9857,589)(9920,608)
	(9980,627)(10039,647)(10095,668)
	(10149,689)(10201,710)(10252,731)
	(10300,753)(10347,774)(10391,796)
	(10434,817)(10475,837)(10513,858)
	(10550,877)(10584,896)(10616,915)
	(10646,932)(10673,948)(10698,963)
	(10721,977)(10741,990)(10760,1001)
	(10775,1011)(10789,1020)(10800,1028)
	(10809,1034)(10817,1039)(10823,1043)
	(10827,1046)(10830,1048)(10832,1049)(10833,1050)
\path(5283,3525)(5283,3524)(5284,3523)
	(5286,3520)(5289,3515)(5293,3509)
	(5299,3500)(5306,3488)(5314,3475)
	(5323,3459)(5334,3440)(5346,3419)
	(5358,3395)(5372,3370)(5386,3342)
	(5400,3313)(5414,3281)(5429,3248)
	(5443,3213)(5457,3176)(5471,3136)
	(5485,3095)(5498,3051)(5510,3005)
	(5522,2955)(5533,2902)(5543,2845)
	(5553,2785)(5561,2719)(5569,2649)
	(5575,2575)(5579,2496)(5582,2412)
	(5583,2325)(5582,2253)(5580,2181)
	(5577,2109)(5573,2037)(5568,1967)
	(5562,1899)(5556,1832)(5548,1767)
	(5540,1703)(5532,1641)(5523,1580)
	(5514,1520)(5504,1462)(5493,1405)
	(5483,1348)(5472,1293)(5461,1239)
	(5449,1185)(5438,1133)(5426,1082)
	(5414,1031)(5403,982)(5391,935)
	(5380,889)(5369,845)(5358,803)
	(5348,764)(5338,727)(5329,693)
	(5321,662)(5313,634)(5307,610)
	(5301,589)(5296,571)(5292,557)
	(5289,546)(5286,537)(5285,531)
	(5284,528)(5283,526)(5283,525)
\path(5283,3450)(5284,3451)(5285,3453)
	(5288,3456)(5292,3462)(5298,3469)
	(5305,3479)(5315,3492)(5325,3508)
	(5338,3525)(5352,3546)(5366,3568)
	(5382,3592)(5398,3619)(5414,3647)
	(5431,3677)(5447,3708)(5463,3741)
	(5478,3776)(5493,3813)(5508,3853)
	(5521,3894)(5534,3939)(5545,3986)
	(5556,4038)(5565,4093)(5572,4152)
	(5578,4215)(5582,4281)(5583,4350)
	(5582,4412)(5579,4474)(5575,4535)
	(5569,4595)(5561,4652)(5553,4708)
	(5543,4762)(5533,4814)(5522,4864)
	(5510,4913)(5498,4961)(5485,5007)
	(5471,5052)(5457,5096)(5443,5139)
	(5429,5181)(5414,5222)(5400,5261)
	(5386,5299)(5372,5335)(5358,5369)
	(5346,5400)(5334,5429)(5323,5455)
	(5314,5478)(5306,5497)(5299,5513)
	(5293,5526)(5289,5536)(5286,5542)
	(5284,5547)(5283,5549)(5283,5550)
\path(8358,3150)(8358,3149)(8359,3148)
	(8361,3145)(8364,3140)(8368,3134)
	(8374,3125)(8381,3113)(8389,3100)
	(8398,3084)(8409,3065)(8421,3044)
	(8433,3020)(8447,2995)(8461,2967)
	(8475,2938)(8489,2906)(8504,2873)
	(8518,2838)(8532,2801)(8546,2761)
	(8560,2720)(8573,2676)(8585,2630)
	(8597,2580)(8608,2527)(8618,2470)
	(8628,2410)(8636,2344)(8644,2274)
	(8650,2200)(8654,2121)(8657,2037)
	(8658,1950)(8657,1878)(8655,1806)
	(8652,1734)(8648,1662)(8643,1592)
	(8637,1524)(8631,1457)(8623,1392)
	(8615,1328)(8607,1266)(8598,1205)
	(8589,1145)(8579,1087)(8568,1030)
	(8558,973)(8547,918)(8536,864)
	(8524,810)(8513,758)(8501,707)
	(8489,656)(8478,607)(8466,560)
	(8455,514)(8444,470)(8433,428)
	(8423,389)(8413,352)(8404,318)
	(8396,287)(8388,259)(8382,235)
	(8376,214)(8371,196)(8367,182)
	(8364,171)(8361,162)(8360,156)
	(8359,153)(8358,151)(8358,150)
\path(8358,3075)(8359,3076)(8360,3078)
	(8363,3081)(8367,3087)(8373,3094)
	(8380,3104)(8390,3117)(8400,3133)
	(8413,3150)(8427,3171)(8441,3193)
	(8457,3217)(8473,3244)(8489,3272)
	(8506,3302)(8522,3333)(8538,3366)
	(8553,3401)(8568,3438)(8583,3478)
	(8596,3519)(8609,3564)(8620,3611)
	(8631,3663)(8640,3718)(8647,3777)
	(8653,3840)(8657,3906)(8658,3975)
	(8657,4037)(8654,4099)(8650,4160)
	(8644,4220)(8636,4277)(8628,4333)
	(8618,4387)(8608,4439)(8597,4489)
	(8585,4538)(8573,4586)(8560,4632)
	(8546,4677)(8532,4721)(8518,4764)
	(8504,4806)(8489,4847)(8475,4886)
	(8461,4924)(8447,4960)(8433,4994)
	(8421,5025)(8409,5054)(8398,5080)
	(8389,5103)(8381,5122)(8374,5138)
	(8368,5151)(8364,5161)(8361,5167)
	(8359,5172)(8358,5174)(8358,5175)
\put(8733,3075){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8508,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5583,3375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2433,3900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(2358,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(5508,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\end{picture}
\begin{picture}(4372,5283)(0,-10)
\thicklines
\put(625,2958){\blacken\ellipse{150}{150}}
\put(625,2958){\ellipse{150}{150}}
\put(775,558){\blacken\ellipse{150}{150}}
\put(775,558){\ellipse{150}{150}}
\put(325,2996){\ellipse{604}{604}}
\path(625,3033)(625,3032)(626,3031)
	(628,3028)(631,3023)(635,3017)
	(641,3008)(648,2996)(656,2983)
	(665,2967)(676,2948)(688,2927)
	(700,2903)(714,2878)(728,2850)
	(742,2821)(756,2789)(771,2756)
	(785,2721)(799,2684)(813,2644)
	(827,2603)(840,2559)(852,2513)
	(864,2463)(875,2410)(885,2353)
	(895,2293)(903,2227)(911,2157)
	(917,2083)(921,2004)(924,1920)
	(925,1833)(924,1761)(922,1689)
	(919,1617)(915,1545)(910,1475)
	(904,1407)(898,1340)(890,1275)
	(882,1211)(874,1149)(865,1088)
	(856,1028)(846,970)(835,913)
	(825,856)(814,801)(803,747)
	(791,693)(780,641)(768,590)
	(756,539)(745,490)(733,443)
	(722,397)(711,353)(700,311)
	(690,272)(680,235)(671,201)
	(663,170)(655,142)(649,118)
	(643,97)(638,79)(634,65)
	(631,54)(628,45)(627,39)
	(626,36)(625,34)(625,33)
\path(625,2958)(626,2959)(627,2961)
	(630,2964)(634,2970)(640,2977)
	(647,2987)(657,3000)(667,3016)
	(680,3033)(694,3054)(708,3076)
	(724,3100)(740,3127)(756,3155)
	(773,3185)(789,3216)(805,3249)
	(820,3284)(835,3321)(850,3361)
	(863,3402)(876,3447)(887,3494)
	(898,3546)(907,3601)(914,3660)
	(920,3723)(924,3789)(925,3858)
	(924,3920)(921,3982)(917,4043)
	(911,4103)(903,4160)(895,4216)
	(885,4270)(875,4322)(864,4372)
	(852,4421)(840,4469)(827,4515)
	(813,4560)(799,4604)(785,4647)
	(771,4689)(756,4730)(742,4769)
	(728,4807)(714,4843)(700,4877)
	(688,4908)(676,4937)(665,4963)
	(656,4986)(648,5005)(641,5021)
	(635,5034)(631,5044)(628,5050)
	(626,5055)(625,5057)(625,5058)
\put(1075,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}}
\end{picture}
\begin{picture}(5673,5106)(0,-10)
\thicklines
\put(775,558){\blacken\ellipse{150}{150}}
\put(775,558){\ellipse{150}{150}}
\put(325,2996){\ellipse{604}{604}}
\put(625,2958){\blacken\ellipse{150}{150}}
\put(625,2958){\ellipse{150}{150}}
\put(2875,558){\blacken\ellipse{150}{150}}
\put(2875,558){\ellipse{150}{150}}
\put(2425,2996){\ellipse{604}{604}}
\put(2725,2958){\blacken\ellipse{150}{150}}
\put(2725,2958){\ellipse{150}{150}}
\put(5050,558){\blacken\ellipse{150}{150}}
\put(5050,558){\ellipse{150}{150}}
\put(4600,2996){\ellipse{604}{604}}
\put(4900,2958){\blacken\ellipse{150}{150}}
\put(4900,2958){\ellipse{150}{150}}
\path(625,3033)(625,3032)(626,3031)
	(628,3028)(631,3023)(635,3017)
	(641,3008)(648,2996)(656,2983)
	(665,2967)(676,2948)(688,2927)
	(700,2903)(714,2878)(728,2850)
	(742,2821)(756,2789)(771,2756)
	(785,2721)(799,2684)(813,2644)
	(827,2603)(840,2559)(852,2513)
	(864,2463)(875,2410)(885,2353)
	(895,2293)(903,2227)(911,2157)
	(917,2083)(921,2004)(924,1920)
	(925,1833)(924,1761)(922,1689)
	(919,1617)(915,1545)(910,1475)
	(904,1407)(898,1340)(890,1275)
	(882,1211)(874,1149)(865,1088)
	(856,1028)(846,970)(835,913)
	(825,856)(814,801)(803,747)
	(791,693)(780,641)(768,590)
	(756,539)(745,490)(733,443)
	(722,397)(711,353)(700,311)
	(690,272)(680,235)(671,201)
	(663,170)(655,142)(649,118)
	(643,97)(638,79)(634,65)
	(631,54)(628,45)(627,39)
	(626,36)(625,34)(625,33)
\path(625,2958)(626,2959)(627,2961)
	(630,2964)(634,2970)(640,2977)
	(647,2987)(657,3000)(667,3016)
	(680,3033)(694,3054)(708,3076)
	(724,3100)(740,3127)(756,3155)
	(773,3185)(789,3216)(805,3249)
	(820,3284)(835,3321)(850,3361)
	(863,3402)(876,3447)(887,3494)
	(898,3546)(907,3601)(914,3660)
	(920,3723)(924,3789)(925,3858)
	(924,3920)(921,3982)(917,4043)
	(911,4103)(903,4160)(895,4216)
	(885,4270)(875,4322)(864,4372)
	(852,4421)(840,4469)(827,4515)
	(813,4560)(799,4604)(785,4647)
	(771,4689)(756,4730)(742,4769)
	(728,4807)(714,4843)(700,4877)
	(688,4908)(676,4937)(665,4963)
	(656,4986)(648,5005)(641,5021)
	(635,5034)(631,5044)(628,5050)
	(626,5055)(625,5057)(625,5058)
\path(2725,3033)(2725,3032)(2726,3031)
	(2728,3028)(2731,3023)(2735,3017)
	(2741,3008)(2748,2996)(2756,2983)
	(2765,2967)(2776,2948)(2788,2927)
	(2800,2903)(2814,2878)(2828,2850)
	(2842,2821)(2856,2789)(2871,2756)
	(2885,2721)(2899,2684)(2913,2644)
	(2927,2603)(2940,2559)(2952,2513)
	(2964,2463)(2975,2410)(2985,2353)
	(2995,2293)(3003,2227)(3011,2157)
	(3017,2083)(3021,2004)(3024,1920)
	(3025,1833)(3024,1761)(3022,1689)
	(3019,1617)(3015,1545)(3010,1475)
	(3004,1407)(2998,1340)(2990,1275)
	(2982,1211)(2974,1149)(2965,1088)
	(2956,1028)(2946,970)(2935,913)
	(2925,856)(2914,801)(2903,747)
	(2891,693)(2880,641)(2868,590)
	(2856,539)(2845,490)(2833,443)
	(2822,397)(2811,353)(2800,311)
	(2790,272)(2780,235)(2771,201)
	(2763,170)(2755,142)(2749,118)
	(2743,97)(2738,79)(2734,65)
	(2731,54)(2728,45)(2727,39)
	(2726,36)(2725,34)(2725,33)
\path(2725,2958)(2726,2959)(2727,2961)
	(2730,2964)(2734,2970)(2740,2977)
	(2747,2987)(2757,3000)(2767,3016)
	(2780,3033)(2794,3054)(2808,3076)
	(2824,3100)(2840,3127)(2856,3155)
	(2873,3185)(2889,3216)(2905,3249)
	(2920,3284)(2935,3321)(2950,3361)
	(2963,3402)(2976,3447)(2987,3494)
	(2998,3546)(3007,3601)(3014,3660)
	(3020,3723)(3024,3789)(3025,3858)
	(3024,3920)(3021,3982)(3017,4043)
	(3011,4103)(3003,4160)(2995,4216)
	(2985,4270)(2975,4322)(2964,4372)
	(2952,4421)(2940,4469)(2927,4515)
	(2913,4560)(2899,4604)(2885,4647)
	(2871,4689)(2856,4730)(2842,4769)
	(2828,4807)(2814,4843)(2800,4877)
	(2788,4908)(2776,4937)(2765,4963)
	(2756,4986)(2748,5005)(2741,5021)
	(2735,5034)(2731,5044)(2728,5050)
	(2726,5055)(2725,5057)(2725,5058)
\path(4900,3033)(4900,3032)(4901,3031)
	(4903,3028)(4906,3023)(4910,3017)
	(4916,3008)(4923,2996)(4931,2983)
	(4940,2967)(4951,2948)(4963,2927)
	(4975,2903)(4989,2878)(5003,2850)
	(5017,2821)(5031,2789)(5046,2756)
	(5060,2721)(5074,2684)(5088,2644)
	(5102,2603)(5115,2559)(5127,2513)
	(5139,2463)(5150,2410)(5160,2353)
	(5170,2293)(5178,2227)(5186,2157)
	(5192,2083)(5196,2004)(5199,1920)
	(5200,1833)(5199,1761)(5197,1689)
	(5194,1617)(5190,1545)(5185,1475)
	(5179,1407)(5173,1340)(5165,1275)
	(5157,1211)(5149,1149)(5140,1088)
	(5131,1028)(5121,970)(5110,913)
	(5100,856)(5089,801)(5078,747)
	(5066,693)(5055,641)(5043,590)
	(5031,539)(5020,490)(5008,443)
	(4997,397)(4986,353)(4975,311)
	(4965,272)(4955,235)(4946,201)
	(4938,170)(4930,142)(4924,118)
	(4918,97)(4913,79)(4909,65)
	(4906,54)(4903,45)(4902,39)
	(4901,36)(4900,34)(4900,33)
\path(4900,2958)(4901,2959)(4902,2961)
	(4905,2964)(4909,2970)(4915,2977)
	(4922,2987)(4932,3000)(4942,3016)
	(4955,3033)(4969,3054)(4983,3076)
	(4999,3100)(5015,3127)(5031,3155)
	(5048,3185)(5064,3216)(5080,3249)
	(5095,3284)(5110,3321)(5125,3361)
	(5138,3402)(5151,3447)(5162,3494)
	(5173,3546)(5182,3601)(5189,3660)
	(5195,3723)(5199,3789)(5200,3858)
	(5199,3920)(5196,3982)(5192,4043)
	(5186,4103)(5178,4160)(5170,4216)
	(5160,4270)(5150,4322)(5139,4372)
	(5127,4421)(5115,4469)(5102,4515)
	(5088,4560)(5074,4604)(5060,4647)
	(5046,4689)(5031,4730)(5017,4769)
	(5003,4807)(4989,4843)(4975,4877)
	(4963,4908)(4951,4937)(4940,4963)
	(4931,4986)(4923,5005)(4916,5021)
	(4910,5034)(4906,5044)(4903,5050)
	(4901,5055)(4900,5057)(4900,5058)
\put(1075,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$R_3$}}}}}
\put(3175,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(5350,408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$R_1$}}}}}
\end{picture}

==> (inline-8) <==
\begin{picture}(12180,5658)(0,-10)
\thicklines
\put(5433,933){\blacken\ellipse{150}{150}}
\put(5433,933){\ellipse{150}{150}}
\put(8358,2958){\blacken\ellipse{150}{150}}
\put(8358,2958){\ellipse{150}{150}}
\put(8433,333){\blacken\ellipse{150}{150}}
\put(8433,333){\ellipse{150}{150}}
\put(8058,2996){\ellipse{604}{604}}
\put(2433,1533){\blacken\ellipse{150}{150}}
\put(2433,1533){\ellipse{150}{150}}
\path(33,933)(34,934)(36,935)
	(39,937)(43,940)(49,944)
	(57,949)(66,955)(77,963)
	(91,972)(106,982)(125,993)
	(145,1006)(168,1020)(193,1035)
	(220,1051)(250,1068)(282,1087)
	(316,1106)(353,1125)(391,1146)
	(432,1166)(475,1187)(519,1209)
	(566,1230)(614,1252)(665,1273)
	(717,1294)(771,1315)(827,1336)
	(886,1356)(946,1375)(1009,1394)
	(1074,1413)(1142,1430)(1213,1447)
	(1286,1463)(1363,1478)(1443,1492)
	(1527,1505)(1615,1517)(1707,1527)
	(1803,1536)(1904,1544)(2010,1551)
	(2121,1555)(2237,1558)(2358,1559)
	(2484,1558)(2615,1556)(2750,1550)
	(2890,1543)(3033,1533)(3145,1524)
	(3258,1513)(3370,1501)(3482,1488)
	(3592,1474)(3700,1460)(3806,1444)
	(3909,1428)(4008,1411)(4104,1394)
	(4197,1376)(4286,1358)(4370,1340)
	(4451,1321)(4528,1303)(4601,1284)
	(4670,1265)(4735,1247)(4796,1228)
	(4854,1209)(4909,1190)(4960,1171)
	(5009,1153)(5054,1134)(5097,1116)
	(5138,1097)(5176,1079)(5212,1060)
	(5247,1042)(5280,1024)(5312,1005)
	(5343,987)(5374,969)(5403,951)
	(5433,933)(5463,915)(5492,897)
	(5523,879)(5554,861)(5586,842)
	(5619,824)(5654,806)(5690,787)
	(5728,769)(5769,750)(5812,732)
	(5857,713)(5906,695)(5957,676)
	(6012,657)(6070,638)(6131,619)
	(6196,601)(6265,582)(6338,563)
	(6415,545)(6496,526)(6580,508)
	(6669,490)(6762,472)(6858,455)
	(6957,438)(7060,422)(7166,406)
	(7274,392)(7384,378)(7496,365)
	(7608,353)(7721,342)(7833,333)
	(7976,323)(8116,316)(8251,310)
	(8382,308)(8508,307)(8629,308)
	(8745,311)(8856,315)(8962,322)
	(9063,330)(9159,339)(9251,349)
	(9339,361)(9423,374)(9503,388)
	(9580,403)(9653,419)(9724,436)
	(9792,453)(9857,472)(9920,491)
	(9980,510)(10039,530)(10095,551)
	(10149,572)(10201,593)(10252,614)
	(10300,636)(10347,657)(10391,679)
	(10434,700)(10475,720)(10513,741)
	(10550,760)(10584,779)(10616,798)
	(10646,815)(10673,831)(10698,846)
	(10721,860)(10741,873)(10760,884)
	(10775,894)(10789,903)(10800,911)
	(10809,917)(10817,922)(10823,926)
	(10827,929)(10830,931)(10832,932)(10833,933)
\path(8358,3033)(8358,3032)(8359,3031)
	(8361,3028)(8364,3023)(8368,3017)
	(8374,3008)(8381,2996)(8389,2983)
	(8398,2967)(8409,2948)(8421,2927)
	(8433,2903)(8447,2878)(8461,2850)
	(8475,2821)(8489,2789)(8504,2756)
	(8518,2721)(8532,2684)(8546,2644)
	(8560,2603)(8573,2559)(8585,2513)
	(8597,2463)(8608,2410)(8618,2353)
	(8628,2293)(8636,2227)(8644,2157)
	(8650,2083)(8654,2004)(8657,1920)
	(8658,1833)(8657,1761)(8655,1689)
	(8652,1617)(8648,1545)(8643,1475)
	(8637,1407)(8631,1340)(8623,1275)
	(8615,1211)(8607,1149)(8598,1088)
	(8589,1028)(8579,970)(8568,913)
	(8558,856)(8547,801)(8536,747)
	(8524,693)(8513,641)(8501,590)
	(8489,539)(8478,490)(8466,443)
	(8455,397)(8444,353)(8433,311)
	(8423,272)(8413,235)(8404,201)
	(8396,170)(8388,142)(8382,118)
	(8376,97)(8371,79)(8367,65)
	(8364,54)(8361,45)(8360,39)
	(8359,36)(8358,34)(8358,33)
\path(8358,2958)(8359,2959)(8360,2961)
	(8363,2964)(8367,2970)(8373,2977)
	(8380,2987)(8390,3000)(8400,3016)
	(8413,3033)(8427,3054)(8441,3076)
	(8457,3100)(8473,3127)(8489,3155)
	(8506,3185)(8522,3216)(8538,3249)
	(8553,3284)(8568,3321)(8583,3361)
	(8596,3402)(8609,3447)(8620,3494)
	(8631,3546)(8640,3601)(8647,3660)
	(8653,3723)(8657,3789)(8658,3858)
	(8657,3920)(8654,3982)(8650,4043)
	(8644,4103)(8636,4160)(8628,4216)
	(8618,4270)(8608,4322)(8597,4372)
	(8585,4421)(8573,4469)(8560,4515)
	(8546,4560)(8532,4604)(8518,4647)
	(8504,4689)(8489,4730)(8475,4769)
	(8461,4807)(8447,4843)(8433,4877)
	(8421,4908)(8409,4937)(8398,4963)
	(8389,4986)(8381,5005)(8374,5021)
	(8368,5034)(8364,5044)(8361,5050)
	(8359,5055)(8358,5057)(8358,5058)
\put(5133,333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}}
\put(2133,933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Q_2$}}}}}
\end{picture}

==> (inline-9) <==
\begin{picture}(7106,5106)(0,-10)
\thicklines
\put(2048,2996){\ellipse{604}{604}}
\put(98,708){\blacken\ellipse{150}{150}}
\put(98,708){\ellipse{150}{150}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(4898,1008){\shade\ellipse{76}{76}}
\put(4898,1008){\ellipse{76}{76}}
\put(5348,1008){\shade\ellipse{76}{76}}
\put(5348,1008){\ellipse{76}{76}}
\put(5798,1008){\shade\ellipse{76}{76}}
\put(5798,1008){\ellipse{76}{76}}
\put(3473,2996){\ellipse{604}{604}}
\put(6473,2921){\ellipse{604}{604}}
\put(2498,558){\blacken\ellipse{150}{150}}
\put(2498,558){\ellipse{150}{150}}
\put(3923,558){\blacken\ellipse{150}{150}}
\put(3923,558){\ellipse{150}{150}}
\put(6923,558){\blacken\ellipse{150}{150}}
\put(6923,558){\ellipse{150}{150}}
\path(98,5058)(98,33)(98,5058)
\path(2348,3033)(2348,3032)(2349,3031)
	(2351,3028)(2354,3023)(2358,3017)
	(2364,3008)(2371,2996)(2379,2983)
	(2388,2967)(2399,2948)(2411,2927)
	(2423,2903)(2437,2878)(2451,2850)
	(2465,2821)(2479,2789)(2494,2756)
	(2508,2721)(2522,2684)(2536,2644)
	(2550,2603)(2563,2559)(2575,2513)
	(2587,2463)(2598,2410)(2608,2353)
	(2618,2293)(2626,2227)(2634,2157)
	(2640,2083)(2644,2004)(2647,1920)
	(2648,1833)(2647,1761)(2645,1689)
	(2642,1617)(2638,1545)(2633,1475)
	(2627,1407)(2621,1340)(2613,1275)
	(2605,1211)(2597,1149)(2588,1088)
	(2579,1028)(2569,970)(2558,913)
	(2548,856)(2537,801)(2526,747)
	(2514,693)(2503,641)(2491,590)
	(2479,539)(2468,490)(2456,443)
	(2445,397)(2434,353)(2423,311)
	(2413,272)(2403,235)(2394,201)
	(2386,170)(2378,142)(2372,118)
	(2366,97)(2361,79)(2357,65)
	(2354,54)(2351,45)(2350,39)
	(2349,36)(2348,34)(2348,33)
\path(2348,2958)(2349,2959)(2350,2961)
	(2353,2964)(2357,2970)(2363,2977)
	(2370,2987)(2380,3000)(2390,3016)
	(2403,3033)(2417,3054)(2431,3076)
	(2447,3100)(2463,3127)(2479,3155)
	(2496,3185)(2512,3216)(2528,3249)
	(2543,3284)(2558,3321)(2573,3361)
	(2586,3402)(2599,3447)(2610,3494)
	(2621,3546)(2630,3601)(2637,3660)
	(2643,3723)(2647,3789)(2648,3858)
	(2647,3920)(2644,3982)(2640,4043)
	(2634,4103)(2626,4160)(2618,4216)
	(2608,4270)(2598,4322)(2587,4372)
	(2575,4421)(2563,4469)(2550,4515)
	(2536,4560)(2522,4604)(2508,4647)
	(2494,4689)(2479,4730)(2465,4769)
	(2451,4807)(2437,4843)(2423,4877)
	(2411,4908)(2399,4937)(2388,4963)
	(2379,4986)(2371,5005)(2364,5021)
	(2358,5034)(2354,5044)(2351,5050)
	(2349,5055)(2348,5057)(2348,5058)
\path(3773,3033)(3773,3032)(3774,3031)
	(3776,3028)(3779,3023)(3783,3017)
	(3789,3008)(3796,2996)(3804,2983)
	(3813,2967)(3824,2948)(3836,2927)
	(3848,2903)(3862,2878)(3876,2850)
	(3890,2821)(3904,2789)(3919,2756)
	(3933,2721)(3947,2684)(3961,2644)
	(3975,2603)(3988,2559)(4000,2513)
	(4012,2463)(4023,2410)(4033,2353)
	(4043,2293)(4051,2227)(4059,2157)
	(4065,2083)(4069,2004)(4072,1920)
	(4073,1833)(4072,1761)(4070,1689)
	(4067,1617)(4063,1545)(4058,1475)
	(4052,1407)(4046,1340)(4038,1275)
	(4030,1211)(4022,1149)(4013,1088)
	(4004,1028)(3994,970)(3983,913)
	(3973,856)(3962,801)(3951,747)
	(3939,693)(3928,641)(3916,590)
	(3904,539)(3893,490)(3881,443)
	(3870,397)(3859,353)(3848,311)
	(3838,272)(3828,235)(3819,201)
	(3811,170)(3803,142)(3797,118)
	(3791,97)(3786,79)(3782,65)
	(3779,54)(3776,45)(3775,39)
	(3774,36)(3773,34)(3773,33)
\path(3773,2958)(3774,2959)(3775,2961)
	(3778,2964)(3782,2970)(3788,2977)
	(3795,2987)(3805,3000)(3815,3016)
	(3828,3033)(3842,3054)(3856,3076)
	(3872,3100)(3888,3127)(3904,3155)
	(3921,3185)(3937,3216)(3953,3249)
	(3968,3284)(3983,3321)(3998,3361)
	(4011,3402)(4024,3447)(4035,3494)
	(4046,3546)(4055,3601)(4062,3660)
	(4068,3723)(4072,3789)(4073,3858)
	(4072,3920)(4069,3982)(4065,4043)
	(4059,4103)(4051,4160)(4043,4216)
	(4033,4270)(4023,4322)(4012,4372)
	(4000,4421)(3988,4469)(3975,4515)
	(3961,4560)(3947,4604)(3933,4647)
	(3919,4689)(3904,4730)(3890,4769)
	(3876,4807)(3862,4843)(3848,4877)
	(3836,4908)(3824,4937)(3813,4963)
	(3804,4986)(3796,5005)(3789,5021)
	(3783,5034)(3779,5044)(3776,5050)
	(3774,5055)(3773,5057)(3773,5058)
\path(6773,3033)(6773,3032)(6774,3031)
	(6776,3028)(6779,3023)(6783,3017)
	(6789,3008)(6796,2996)(6804,2983)
	(6813,2967)(6824,2948)(6836,2927)
	(6848,2903)(6862,2878)(6876,2850)
	(6890,2821)(6904,2789)(6919,2756)
	(6933,2721)(6947,2684)(6961,2644)
	(6975,2603)(6988,2559)(7000,2513)
	(7012,2463)(7023,2410)(7033,2353)
	(7043,2293)(7051,2227)(7059,2157)
	(7065,2083)(7069,2004)(7072,1920)
	(7073,1833)(7072,1761)(7070,1689)
	(7067,1617)(7063,1545)(7058,1475)
	(7052,1407)(7046,1340)(7038,1275)
	(7030,1211)(7022,1149)(7013,1088)
	(7004,1028)(6994,970)(6983,913)
	(6973,856)(6962,801)(6951,747)
	(6939,693)(6928,641)(6916,590)
	(6904,539)(6893,490)(6881,443)
	(6870,397)(6859,353)(6848,311)
	(6838,272)(6828,235)(6819,201)
	(6811,170)(6803,142)(6797,118)
	(6791,97)(6786,79)(6782,65)
	(6779,54)(6776,45)(6775,39)
	(6774,36)(6773,34)(6773,33)
\path(6773,2958)(6774,2959)(6775,2961)
	(6778,2964)(6782,2970)(6788,2977)
	(6795,2987)(6805,3000)(6815,3016)
	(6828,3033)(6842,3054)(6856,3076)
	(6872,3100)(6888,3127)(6904,3155)
	(6921,3185)(6937,3216)(6953,3249)
	(6968,3284)(6983,3321)(6998,3361)
	(7011,3402)(7024,3447)(7035,3494)
	(7046,3546)(7055,3601)(7062,3660)
	(7068,3723)(7072,3789)(7073,3858)
	(7072,3920)(7069,3982)(7065,4043)
	(7059,4103)(7051,4160)(7043,4216)
	(7033,4270)(7023,4322)(7012,4372)
	(7000,4421)(6988,4469)(6975,4515)
	(6961,4560)(6947,4604)(6933,4647)
	(6919,4689)(6904,4730)(6890,4769)
	(6876,4807)(6862,4843)(6848,4877)
	(6836,4908)(6824,4937)(6813,4963)
	(6804,4986)(6796,5005)(6789,5021)
	(6783,5034)(6779,5044)(6776,5050)
	(6774,5055)(6773,5057)(6773,5058)
\end{picture}

==> (inline-10) <==
\begin{picture}(13397,3903)(0,-10)
\thicklines
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(61,1305){\shade\ellipse{76}{76}}
\put(61,1305){\ellipse{76}{76}}
\put(661,1305){\shade\ellipse{76}{76}}
\put(661,1305){\ellipse{76}{76}}
\put(1223,1305){\shade\ellipse{76}{76}}
\put(1223,1305){\ellipse{76}{76}}
\put(11536,405){\shade\ellipse{168}{168}}
\put(11536,405){\ellipse{168}{168}}
\put(8311,330){\shade\ellipse{168}{168}}
\put(8311,330){\ellipse{168}{168}}
\put(5152,330){\shade\ellipse{168}{168}}
\put(5152,330){\ellipse{168}{168}}
\put(1927,330){\shade\ellipse{168}{168}}
\put(1927,330){\ellipse{168}{168}}
\put(12136,1305){\shade\ellipse{76}{76}}
\put(12136,1305){\ellipse{76}{76}}
\put(12736,1305){\shade\ellipse{76}{76}}
\put(12736,1305){\ellipse{76}{76}}
\put(13336,1305){\shade\ellipse{76}{76}}
\put(13336,1305){\ellipse{76}{76}}
\path(5461,705)(5460,704)(5459,702)
	(5456,698)(5451,692)(5445,683)
	(5436,671)(5425,656)(5411,638)
	(5395,617)(5377,593)(5356,566)
	(5332,537)(5307,507)(5280,474)
	(5250,441)(5220,406)(5187,372)
	(5154,337)(5119,303)(5083,269)
	(5047,237)(5009,206)(4970,177)
	(4930,150)(4888,124)(4846,102)
	(4802,82)(4756,65)(4709,51)
	(4659,41)(4608,35)(4555,33)
	(4499,36)(4442,44)(4383,59)
	(4322,79)(4261,105)(4211,131)
	(4161,161)(4112,194)(4065,228)
	(4020,263)(3977,298)(3935,333)
	(3896,368)(3859,401)(3825,434)
	(3792,465)(3761,495)(3732,523)
	(3705,550)(3680,576)(3656,600)
	(3634,623)(3612,645)(3592,667)
	(3572,688)(3553,708)(3535,728)
	(3517,749)(3500,770)(3482,791)
	(3465,813)(3448,837)(3430,862)
	(3413,889)(3395,918)(3377,949)
	(3358,983)(3340,1020)(3321,1060)
	(3301,1103)(3282,1151)(3263,1202)
	(3244,1257)(3225,1316)(3207,1380)
	(3190,1447)(3175,1518)(3161,1592)
	(3150,1669)(3141,1749)(3136,1830)
	(3135,1912)(3137,1993)(3143,2073)
	(3152,2152)(3164,2230)(3179,2305)
	(3196,2378)(3215,2449)(3236,2518)
	(3259,2585)(3284,2650)(3311,2713)
	(3338,2775)(3368,2835)(3398,2894)
	(3429,2951)(3462,3007)(3495,3062)
	(3529,3116)(3564,3169)(3599,3221)
	(3635,3271)(3670,3321)(3706,3369)
	(3741,3415)(3776,3460)(3811,3503)
	(3844,3545)(3876,3584)(3907,3621)
	(3936,3655)(3963,3687)(3988,3716)
	(4010,3742)(4031,3766)(4049,3786)
	(4064,3803)(4077,3818)(4088,3829)
	(4096,3838)(4102,3845)(4106,3850)
	(4109,3853)(4110,3854)(4111,3855)
\path(1636,705)(1637,704)(1638,702)
	(1641,698)(1646,692)(1652,683)
	(1661,671)(1672,656)(1686,638)
	(1702,617)(1720,593)(1741,566)
	(1765,537)(1790,507)(1817,474)
	(1847,441)(1877,406)(1910,372)
	(1943,337)(1978,303)(2014,269)
	(2050,237)(2088,206)(2127,177)
	(2167,150)(2209,124)(2251,102)
	(2295,82)(2341,65)(2388,51)
	(2438,41)(2489,35)(2542,33)
	(2598,36)(2655,44)(2714,59)
	(2775,79)(2836,105)(2886,131)
	(2936,161)(2985,194)(3032,228)
	(3077,263)(3120,298)(3162,333)
	(3201,368)(3238,401)(3272,434)
	(3305,465)(3336,495)(3365,523)
	(3392,550)(3417,576)(3441,600)
	(3463,623)(3485,645)(3505,667)
	(3525,688)(3544,708)(3562,728)
	(3580,749)(3597,770)(3615,791)
	(3632,813)(3649,837)(3667,862)
	(3684,889)(3702,918)(3720,949)
	(3739,983)(3757,1020)(3776,1060)
	(3796,1103)(3815,1151)(3834,1202)
	(3853,1257)(3872,1316)(3890,1380)
	(3907,1447)(3922,1518)(3936,1592)
	(3947,1669)(3956,1749)(3961,1830)
	(3962,1912)(3960,1993)(3954,2073)
	(3945,2152)(3933,2230)(3918,2305)
	(3901,2378)(3882,2449)(3861,2518)
	(3838,2585)(3813,2650)(3786,2713)
	(3759,2775)(3729,2835)(3699,2894)
	(3668,2951)(3635,3007)(3602,3062)
	(3568,3116)(3533,3169)(3498,3221)
	(3462,3271)(3427,3321)(3391,3369)
	(3356,3415)(3321,3460)(3286,3503)
	(3253,3545)(3221,3584)(3190,3621)
	(3161,3655)(3134,3687)(3109,3716)
	(3087,3742)(3066,3766)(3048,3786)
	(3033,3803)(3020,3818)(3009,3829)
	(3001,3838)(2995,3845)(2991,3850)
	(2988,3853)(2987,3854)(2986,3855)
\path(4861,705)(4862,704)(4863,702)
	(4866,698)(4871,692)(4877,683)
	(4886,671)(4897,656)(4911,638)
	(4927,617)(4945,593)(4966,566)
	(4990,537)(5015,507)(5042,474)
	(5072,441)(5102,406)(5135,372)
	(5168,337)(5203,303)(5239,269)
	(5275,237)(5313,206)(5352,177)
	(5392,150)(5434,124)(5476,102)
	(5520,82)(5566,65)(5613,51)
	(5663,41)(5714,35)(5767,33)
	(5823,36)(5880,44)(5939,59)
	(6000,79)(6061,105)(6111,131)
	(6161,161)(6210,194)(6257,228)
	(6302,263)(6345,298)(6387,333)
	(6426,368)(6463,401)(6497,434)
	(6530,465)(6561,495)(6590,523)
	(6617,550)(6642,576)(6666,600)
	(6688,623)(6710,645)(6730,667)
	(6750,688)(6769,708)(6787,728)
	(6805,749)(6822,770)(6840,791)
	(6857,813)(6874,837)(6892,862)
	(6909,889)(6927,918)(6945,949)
	(6964,983)(6982,1020)(7001,1060)
	(7021,1103)(7040,1151)(7059,1202)
	(7078,1257)(7097,1316)(7115,1380)
	(7132,1447)(7147,1518)(7161,1592)
	(7172,1669)(7181,1749)(7186,1830)
	(7187,1912)(7185,1993)(7179,2073)
	(7170,2152)(7158,2230)(7143,2305)
	(7126,2378)(7107,2449)(7086,2518)
	(7063,2585)(7038,2650)(7011,2713)
	(6984,2775)(6954,2835)(6924,2894)
	(6893,2951)(6860,3007)(6827,3062)
	(6793,3116)(6758,3169)(6723,3221)
	(6687,3271)(6652,3321)(6616,3369)
	(6581,3415)(6546,3460)(6511,3503)
	(6478,3545)(6446,3584)(6415,3621)
	(6386,3655)(6359,3687)(6334,3716)
	(6312,3742)(6291,3766)(6273,3786)
	(6258,3803)(6245,3818)(6234,3829)
	(6226,3838)(6220,3845)(6216,3850)
	(6213,3853)(6212,3854)(6211,3855)
\path(8611,705)(8610,704)(8609,702)
	(8606,698)(8601,692)(8595,683)
	(8586,671)(8575,656)(8561,638)
	(8545,617)(8527,593)(8506,566)
	(8482,537)(8457,507)(8430,474)
	(8400,441)(8370,406)(8337,372)
	(8304,337)(8269,303)(8233,269)
	(8197,237)(8159,206)(8120,177)
	(8080,150)(8038,124)(7996,102)
	(7952,82)(7906,65)(7859,51)
	(7809,41)(7758,35)(7705,33)
	(7649,36)(7592,44)(7533,59)
	(7472,79)(7411,105)(7361,131)
	(7311,161)(7262,194)(7215,228)
	(7170,263)(7127,298)(7085,333)
	(7046,368)(7009,401)(6975,434)
	(6942,465)(6911,495)(6882,523)
	(6855,550)(6830,576)(6806,600)
	(6784,623)(6762,645)(6742,667)
	(6722,688)(6703,708)(6685,728)
	(6667,749)(6650,770)(6632,791)
	(6615,813)(6598,837)(6580,862)
	(6563,889)(6545,918)(6527,949)
	(6508,983)(6490,1020)(6471,1060)
	(6451,1103)(6432,1151)(6413,1202)
	(6394,1257)(6375,1316)(6357,1380)
	(6340,1447)(6325,1518)(6311,1592)
	(6300,1669)(6291,1749)(6286,1830)
	(6285,1912)(6287,1993)(6293,2073)
	(6302,2152)(6314,2230)(6329,2305)
	(6346,2378)(6365,2449)(6386,2518)
	(6409,2585)(6434,2650)(6461,2713)
	(6488,2775)(6518,2835)(6548,2894)
	(6579,2951)(6612,3007)(6645,3062)
	(6679,3116)(6714,3169)(6749,3221)
	(6785,3271)(6820,3321)(6856,3369)
	(6891,3415)(6926,3460)(6961,3503)
	(6994,3545)(7026,3584)(7057,3621)
	(7086,3655)(7113,3687)(7138,3716)
	(7160,3742)(7181,3766)(7199,3786)
	(7214,3803)(7227,3818)(7238,3829)
	(7246,3838)(7252,3845)(7256,3850)
	(7259,3853)(7260,3854)(7261,3855)
\path(8011,705)(8012,704)(8013,702)
	(8016,698)(8021,692)(8027,683)
	(8036,671)(8047,656)(8061,638)
	(8077,617)(8095,593)(8116,566)
	(8140,537)(8165,507)(8192,474)
	(8222,441)(8252,406)(8285,372)
	(8318,337)(8353,303)(8389,269)
	(8425,237)(8463,206)(8502,177)
	(8542,150)(8584,124)(8626,102)
	(8670,82)(8716,65)(8763,51)
	(8813,41)(8864,35)(8917,33)
	(8973,36)(9030,44)(9089,59)
	(9150,79)(9211,105)(9261,131)
	(9311,161)(9360,194)(9407,228)
	(9452,263)(9495,298)(9537,333)
	(9576,368)(9613,401)(9647,434)
	(9680,465)(9711,495)(9740,523)
	(9767,550)(9792,576)(9816,600)
	(9838,623)(9860,645)(9880,667)
	(9900,688)(9919,708)(9937,728)
	(9955,749)(9972,770)(9990,791)
	(10007,813)(10024,837)(10042,862)
	(10059,889)(10077,918)(10095,949)
	(10114,983)(10132,1020)(10151,1060)
	(10171,1103)(10190,1151)(10209,1202)
	(10228,1257)(10247,1316)(10265,1380)
	(10282,1447)(10297,1518)(10311,1592)
	(10322,1669)(10331,1749)(10336,1830)
	(10337,1912)(10335,1993)(10329,2073)
	(10320,2152)(10308,2230)(10293,2305)
	(10276,2378)(10257,2449)(10236,2518)
	(10213,2585)(10188,2650)(10161,2713)
	(10134,2775)(10104,2835)(10074,2894)
	(10043,2951)(10010,3007)(9977,3062)
	(9943,3116)(9908,3169)(9873,3221)
	(9837,3271)(9802,3321)(9766,3369)
	(9731,3415)(9696,3460)(9661,3503)
	(9628,3545)(9596,3584)(9565,3621)
	(9536,3655)(9509,3687)(9484,3716)
	(9462,3742)(9441,3766)(9423,3786)
	(9408,3803)(9395,3818)(9384,3829)
	(9376,3838)(9370,3845)(9366,3850)
	(9363,3853)(9362,3854)(9361,3855)
\path(11761,705)(11760,704)(11759,702)
	(11756,698)(11751,692)(11745,683)
	(11736,671)(11725,656)(11711,638)
	(11695,617)(11677,593)(11656,566)
	(11632,537)(11607,507)(11580,474)
	(11550,441)(11520,406)(11487,372)
	(11454,337)(11419,303)(11383,269)
	(11347,237)(11309,206)(11270,177)
	(11230,150)(11188,124)(11146,102)
	(11102,82)(11056,65)(11009,51)
	(10959,41)(10908,35)(10855,33)
	(10799,36)(10742,44)(10683,59)
	(10622,79)(10561,105)(10511,131)
	(10461,161)(10412,194)(10365,228)
	(10320,263)(10277,298)(10235,333)
	(10196,368)(10159,401)(10125,434)
	(10092,465)(10061,495)(10032,523)
	(10005,550)(9980,576)(9956,600)
	(9934,623)(9912,645)(9892,667)
	(9872,688)(9853,708)(9835,728)
	(9817,749)(9800,770)(9782,791)
	(9765,813)(9748,837)(9730,862)
	(9713,889)(9695,918)(9677,949)
	(9658,983)(9640,1020)(9621,1060)
	(9601,1103)(9582,1151)(9563,1202)
	(9544,1257)(9525,1316)(9507,1380)
	(9490,1447)(9475,1518)(9461,1592)
	(9450,1669)(9441,1749)(9436,1830)
	(9435,1912)(9437,1993)(9443,2073)
	(9452,2152)(9464,2230)(9479,2305)
	(9496,2378)(9515,2449)(9536,2518)
	(9559,2585)(9584,2650)(9611,2713)
	(9638,2775)(9668,2835)(9698,2894)
	(9729,2951)(9762,3007)(9795,3062)
	(9829,3116)(9864,3169)(9899,3221)
	(9935,3271)(9970,3321)(10006,3369)
	(10041,3415)(10076,3460)(10111,3503)
	(10144,3545)(10176,3584)(10207,3621)
	(10236,3655)(10263,3687)(10288,3716)
	(10310,3742)(10331,3766)(10349,3786)
	(10364,3803)(10377,3818)(10388,3829)
	(10396,3838)(10402,3845)(10406,3850)
	(10409,3853)(10410,3854)(10411,3855)
\end{picture}
\begin{picture}(14822,3920)(0,-10)
\thicklines
\put(7411,610){\ellipse{604}{604}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(5236,422){\shade\ellipse{168}{168}}
\put(5236,422){\ellipse{168}{168}}
\put(9586,347){\shade\ellipse{168}{168}}
\put(9586,347){\ellipse{168}{168}}
\put(1936,347){\shade\ellipse{168}{168}}
\put(1936,347){\ellipse{168}{168}}
\put(12886,347){\shade\ellipse{168}{168}}
\put(12886,347){\ellipse{168}{168}}
\put(61,1322){\shade\ellipse{76}{76}}
\put(61,1322){\ellipse{76}{76}}
\put(661,1322){\shade\ellipse{76}{76}}
\put(661,1322){\ellipse{76}{76}}
\put(1223,1322){\shade\ellipse{76}{76}}
\put(1223,1322){\ellipse{76}{76}}
\put(13561,1322){\shade\ellipse{76}{76}}
\put(13561,1322){\ellipse{76}{76}}
\put(14161,1322){\shade\ellipse{76}{76}}
\put(14161,1322){\ellipse{76}{76}}
\put(14761,1322){\shade\ellipse{76}{76}}
\put(14761,1322){\ellipse{76}{76}}
\path(7411,272)(7410,272)(7408,271)
	(7404,269)(7398,267)(7389,264)
	(7377,259)(7362,254)(7343,247)
	(7321,240)(7296,231)(7267,221)
	(7235,210)(7200,198)(7163,186)
	(7122,174)(7080,161)(7036,148)
	(6990,135)(6942,122)(6893,110)
	(6844,98)(6793,86)(6741,76)
	(6688,66)(6635,57)(6580,50)
	(6524,43)(6468,38)(6410,35)
	(6351,33)(6290,34)(6228,36)
	(6165,40)(6100,47)(6034,56)
	(5966,68)(5898,83)(5829,101)
	(5761,122)(5691,147)(5623,175)
	(5559,205)(5498,237)(5440,270)
	(5386,305)(5336,340)(5289,376)
	(5244,412)(5202,449)(5163,487)
	(5126,525)(5092,563)(5059,602)
	(5027,641)(4998,680)(4970,719)
	(4943,758)(4917,797)(4893,835)
	(4870,873)(4849,909)(4829,944)
	(4810,977)(4794,1008)(4778,1037)
	(4764,1063)(4752,1087)(4742,1107)
	(4734,1125)(4727,1139)(4721,1151)
	(4717,1159)(4714,1165)(4712,1169)
	(4711,1171)(4711,1172)
\path(7411,272)(7412,272)(7414,271)
	(7418,269)(7424,267)(7433,264)
	(7445,259)(7460,254)(7479,247)
	(7501,240)(7526,231)(7555,221)
	(7587,210)(7622,198)(7659,186)
	(7700,174)(7742,161)(7786,148)
	(7832,135)(7880,122)(7929,110)
	(7978,98)(8029,86)(8081,76)
	(8134,66)(8187,57)(8242,50)
	(8298,43)(8354,38)(8412,35)
	(8471,33)(8532,34)(8594,36)
	(8657,40)(8722,47)(8788,56)
	(8856,68)(8924,83)(8993,101)
	(9061,122)(9131,147)(9199,175)
	(9263,205)(9324,237)(9382,270)
	(9436,305)(9486,340)(9533,376)
	(9578,412)(9620,449)(9659,487)
	(9696,525)(9730,563)(9763,602)
	(9795,641)(9824,680)(9852,719)
	(9879,758)(9905,797)(9929,835)
	(9952,873)(9973,909)(9993,944)
	(10012,977)(10028,1008)(10044,1037)
	(10058,1063)(10070,1087)(10080,1107)
	(10088,1125)(10095,1139)(10101,1151)
	(10105,1159)(10108,1165)(10110,1169)
	(10111,1171)(10111,1172)
\path(5461,722)(5460,721)(5459,719)
	(5456,715)(5451,709)(5445,700)
	(5436,688)(5425,673)(5411,655)
	(5395,634)(5377,610)(5356,583)
	(5332,554)(5307,524)(5280,491)
	(5250,458)(5220,423)(5187,389)
	(5154,354)(5119,320)(5083,286)
	(5047,254)(5009,223)(4970,194)
	(4930,167)(4888,141)(4846,119)
	(4802,99)(4756,82)(4709,68)
	(4659,58)(4608,52)(4555,50)
	(4499,53)(4442,61)(4383,76)
	(4322,96)(4261,122)(4211,148)
	(4161,178)(4112,211)(4065,245)
	(4020,280)(3977,315)(3935,350)
	(3896,385)(3859,418)(3825,451)
	(3792,482)(3761,512)(3732,540)
	(3705,567)(3680,593)(3656,617)
	(3634,640)(3612,662)(3592,684)
	(3572,705)(3553,725)(3535,745)
	(3517,766)(3500,787)(3482,808)
	(3465,830)(3448,854)(3430,879)
	(3413,906)(3395,935)(3377,966)
	(3358,1000)(3340,1037)(3321,1077)
	(3301,1120)(3282,1168)(3263,1219)
	(3244,1274)(3225,1333)(3207,1397)
	(3190,1464)(3175,1535)(3161,1609)
	(3150,1686)(3141,1766)(3136,1847)
	(3135,1929)(3137,2010)(3143,2090)
	(3152,2169)(3164,2247)(3179,2322)
	(3196,2395)(3215,2466)(3236,2535)
	(3259,2602)(3284,2667)(3311,2730)
	(3338,2792)(3368,2852)(3398,2911)
	(3429,2968)(3462,3024)(3495,3079)
	(3529,3133)(3564,3186)(3599,3238)
	(3635,3288)(3670,3338)(3706,3386)
	(3741,3432)(3776,3477)(3811,3520)
	(3844,3562)(3876,3601)(3907,3638)
	(3936,3672)(3963,3704)(3988,3733)
	(4010,3759)(4031,3783)(4049,3803)
	(4064,3820)(4077,3835)(4088,3846)
	(4096,3855)(4102,3862)(4106,3867)
	(4109,3870)(4110,3871)(4111,3872)
\path(1636,722)(1637,721)(1638,719)
	(1641,715)(1646,709)(1652,700)
	(1661,688)(1672,673)(1686,655)
	(1702,634)(1720,610)(1741,583)
	(1765,554)(1790,524)(1817,491)
	(1847,458)(1877,423)(1910,389)
	(1943,354)(1978,320)(2014,286)
	(2050,254)(2088,223)(2127,194)
	(2167,167)(2209,141)(2251,119)
	(2295,99)(2341,82)(2388,68)
	(2438,58)(2489,52)(2542,50)
	(2598,53)(2655,61)(2714,76)
	(2775,96)(2836,122)(2886,148)
	(2936,178)(2985,211)(3032,245)
	(3077,280)(3120,315)(3162,350)
	(3201,385)(3238,418)(3272,451)
	(3305,482)(3336,512)(3365,540)
	(3392,567)(3417,593)(3441,617)
	(3463,640)(3485,662)(3505,684)
	(3525,705)(3544,725)(3562,745)
	(3580,766)(3597,787)(3615,808)
	(3632,830)(3649,854)(3667,879)
	(3684,906)(3702,935)(3720,966)
	(3739,1000)(3757,1037)(3776,1077)
	(3796,1120)(3815,1168)(3834,1219)
	(3853,1274)(3872,1333)(3890,1397)
	(3907,1464)(3922,1535)(3936,1609)
	(3947,1686)(3956,1766)(3961,1847)
	(3962,1929)(3960,2010)(3954,2090)
	(3945,2169)(3933,2247)(3918,2322)
	(3901,2395)(3882,2466)(3861,2535)
	(3838,2602)(3813,2667)(3786,2730)
	(3759,2792)(3729,2852)(3699,2911)
	(3668,2968)(3635,3024)(3602,3079)
	(3568,3133)(3533,3186)(3498,3238)
	(3462,3288)(3427,3338)(3391,3386)
	(3356,3432)(3321,3477)(3286,3520)
	(3253,3562)(3221,3601)(3190,3638)
	(3161,3672)(3134,3704)(3109,3733)
	(3087,3759)(3066,3783)(3048,3803)
	(3033,3820)(3020,3835)(3009,3846)
	(3001,3855)(2995,3862)(2991,3867)
	(2988,3870)(2987,3871)(2986,3872)
\path(9286,722)(9287,721)(9288,719)
	(9291,715)(9296,709)(9302,700)
	(9311,688)(9322,673)(9336,655)
	(9352,634)(9370,610)(9391,583)
	(9415,554)(9440,524)(9467,491)
	(9497,458)(9527,423)(9560,389)
	(9593,354)(9628,320)(9664,286)
	(9700,254)(9738,223)(9777,194)
	(9817,167)(9859,141)(9901,119)
	(9945,99)(9991,82)(10038,68)
	(10088,58)(10139,52)(10192,50)
	(10248,53)(10305,61)(10364,76)
	(10425,96)(10486,122)(10536,148)
	(10586,178)(10635,211)(10682,245)
	(10727,280)(10770,315)(10812,350)
	(10851,385)(10888,418)(10922,451)
	(10955,482)(10986,512)(11015,540)
	(11042,567)(11067,593)(11091,617)
	(11113,640)(11135,662)(11155,684)
	(11175,705)(11194,725)(11212,745)
	(11230,766)(11247,787)(11265,808)
	(11282,830)(11299,854)(11317,879)
	(11334,906)(11352,935)(11370,966)
	(11389,1000)(11407,1037)(11426,1077)
	(11446,1120)(11465,1168)(11484,1219)
	(11503,1274)(11522,1333)(11540,1397)
	(11557,1464)(11572,1535)(11586,1609)
	(11597,1686)(11606,1766)(11611,1847)
	(11612,1929)(11610,2010)(11604,2090)
	(11595,2169)(11583,2247)(11568,2322)
	(11551,2395)(11532,2466)(11511,2535)
	(11488,2602)(11463,2667)(11436,2730)
	(11409,2792)(11379,2852)(11349,2911)
	(11318,2968)(11285,3024)(11252,3079)
	(11218,3133)(11183,3186)(11148,3238)
	(11112,3288)(11077,3338)(11041,3386)
	(11006,3432)(10971,3477)(10936,3520)
	(10903,3562)(10871,3601)(10840,3638)
	(10811,3672)(10784,3704)(10759,3733)
	(10737,3759)(10716,3783)(10698,3803)
	(10683,3820)(10670,3835)(10659,3846)
	(10651,3855)(10645,3862)(10641,3867)
	(10638,3870)(10637,3871)(10636,3872)
\path(13186,722)(13185,721)(13184,719)
	(13181,715)(13176,709)(13170,700)
	(13161,688)(13150,673)(13136,655)
	(13120,634)(13102,610)(13081,583)
	(13057,554)(13032,524)(13005,491)
	(12975,458)(12945,423)(12912,389)
	(12879,354)(12844,320)(12808,286)
	(12772,254)(12734,223)(12695,194)
	(12655,167)(12613,141)(12571,119)
	(12527,99)(12481,82)(12434,68)
	(12384,58)(12333,52)(12280,50)
	(12224,53)(12167,61)(12108,76)
	(12047,96)(11986,122)(11936,148)
	(11886,178)(11837,211)(11790,245)
	(11745,280)(11702,315)(11660,350)
	(11621,385)(11584,418)(11550,451)
	(11517,482)(11486,512)(11457,540)
	(11430,567)(11405,593)(11381,617)
	(11359,640)(11337,662)(11317,684)
	(11297,705)(11278,725)(11260,745)
	(11242,766)(11225,787)(11207,808)
	(11190,830)(11173,854)(11155,879)
	(11138,906)(11120,935)(11102,966)
	(11083,1000)(11065,1037)(11046,1077)
	(11026,1120)(11007,1168)(10988,1219)
	(10969,1274)(10950,1333)(10932,1397)
	(10915,1464)(10900,1535)(10886,1609)
	(10875,1686)(10866,1766)(10861,1847)
	(10860,1929)(10862,2010)(10868,2090)
	(10877,2169)(10889,2247)(10904,2322)
	(10921,2395)(10940,2466)(10961,2535)
	(10984,2602)(11009,2667)(11036,2730)
	(11063,2792)(11093,2852)(11123,2911)
	(11154,2968)(11187,3024)(11220,3079)
	(11254,3133)(11289,3186)(11324,3238)
	(11360,3288)(11395,3338)(11431,3386)
	(11466,3432)(11501,3477)(11536,3520)
	(11569,3562)(11601,3601)(11632,3638)
	(11661,3672)(11688,3704)(11713,3733)
	(11735,3759)(11756,3783)(11774,3803)
	(11789,3820)(11802,3835)(11813,3846)
	(11821,3855)(11827,3862)(11831,3867)
	(11834,3870)(11835,3871)(11836,3872)
\put(8433,-470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}

==> (inline-11) <==
\begin{picture}(12047,5631)(0,-10)
\thicklines
\put(2836,3446){\ellipse{604}{604}}
\put(5686,3446){\ellipse{604}{604}}
\put(1936,483){\blacken\ellipse{150}{150}}
\put(1936,483){\ellipse{150}{150}}
\put(7336,483){\blacken\ellipse{150}{150}}
\put(7336,483){\ellipse{150}{150}}
\put(4636,483){\blacken\ellipse{150}{150}}
\put(4636,483){\ellipse{150}{150}}
\put(10036,483){\blacken\ellipse{150}{150}}
\put(10036,483){\ellipse{150}{150}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(10786,1533){\shade\ellipse{76}{76}}
\put(10786,1533){\ellipse{76}{76}}
\put(11386,1533){\shade\ellipse{76}{76}}
\put(11386,1533){\ellipse{76}{76}}
\put(11986,1533){\shade\ellipse{76}{76}}
\put(11986,1533){\ellipse{76}{76}}
\put(8461,3521){\ellipse{604}{604}}
\put(1186,1533){\shade\ellipse{76}{76}}
\put(1186,1533){\ellipse{76}{76}}
\put(623,1533){\shade\ellipse{76}{76}}
\put(623,1533){\ellipse{76}{76}}
\put(61,1533){\shade\ellipse{76}{76}}
\put(61,1533){\ellipse{76}{76}}
\path(1486,33)(1487,34)(1488,35)
	(1491,39)(1495,44)(1502,51)
	(1510,61)(1521,73)(1535,88)
	(1551,106)(1570,127)(1591,150)
	(1616,176)(1643,205)(1672,236)
	(1704,269)(1738,303)(1774,339)
	(1812,376)(1852,415)(1893,453)
	(1936,492)(1980,532)(2026,571)
	(2072,609)(2120,648)(2169,685)
	(2220,722)(2272,758)(2325,792)
	(2380,826)(2436,858)(2495,889)
	(2555,918)(2618,946)(2683,971)
	(2750,995)(2820,1017)(2892,1035)
	(2967,1052)(3044,1065)(3124,1075)
	(3204,1081)(3286,1083)(3368,1081)
	(3448,1075)(3528,1065)(3605,1052)
	(3680,1035)(3752,1017)(3822,995)
	(3889,971)(3954,946)(4017,918)
	(4077,889)(4136,858)(4192,826)
	(4247,792)(4300,758)(4352,722)
	(4403,685)(4452,648)(4500,609)
	(4546,571)(4592,532)(4636,492)
	(4679,453)(4720,415)(4760,376)
	(4798,339)(4834,303)(4868,269)
	(4900,236)(4929,205)(4956,176)
	(4981,150)(5002,127)(5021,106)
	(5037,88)(5051,73)(5062,61)
	(5070,51)(5077,44)(5081,39)
	(5084,35)(5085,34)(5086,33)
\path(4186,33)(4187,34)(4188,35)
	(4191,39)(4195,44)(4202,51)
	(4210,61)(4221,73)(4235,88)
	(4251,106)(4270,127)(4291,150)
	(4316,176)(4343,205)(4372,236)
	(4404,269)(4438,303)(4474,339)
	(4512,376)(4552,415)(4593,453)
	(4636,492)(4680,532)(4726,571)
	(4772,609)(4820,648)(4869,685)
	(4920,722)(4972,758)(5025,792)
	(5080,826)(5136,858)(5195,889)
	(5255,918)(5318,946)(5383,971)
	(5450,995)(5520,1017)(5592,1035)
	(5667,1052)(5744,1065)(5824,1075)
	(5904,1081)(5986,1083)(6068,1081)
	(6148,1075)(6228,1065)(6305,1052)
	(6380,1035)(6452,1017)(6522,995)
	(6589,971)(6654,946)(6717,918)
	(6777,889)(6836,858)(6892,826)
	(6947,792)(7000,758)(7052,722)
	(7103,685)(7152,648)(7200,609)
	(7246,571)(7292,532)(7336,492)
	(7379,453)(7420,415)(7460,376)
	(7498,339)(7534,303)(7568,269)
	(7600,236)(7629,205)(7656,176)
	(7681,150)(7702,127)(7721,106)
	(7737,88)(7751,73)(7762,61)
	(7770,51)(7777,44)(7781,39)
	(7784,35)(7785,34)(7786,33)
\path(3136,3558)(3136,3557)(3137,3556)
	(3139,3553)(3142,3548)(3146,3542)
	(3152,3533)(3159,3521)(3167,3508)
	(3176,3492)(3187,3473)(3199,3452)
	(3211,3428)(3225,3403)(3239,3375)
	(3253,3346)(3267,3314)(3282,3281)
	(3296,3246)(3310,3209)(3324,3169)
	(3338,3128)(3351,3084)(3363,3038)
	(3375,2988)(3386,2935)(3396,2878)
	(3406,2818)(3414,2752)(3422,2682)
	(3428,2608)(3432,2529)(3435,2445)
	(3436,2358)(3435,2286)(3433,2214)
	(3430,2142)(3426,2070)(3421,2000)
	(3415,1932)(3409,1865)(3401,1800)
	(3393,1736)(3385,1674)(3376,1613)
	(3367,1553)(3357,1495)(3346,1438)
	(3336,1381)(3325,1326)(3314,1272)
	(3302,1218)(3291,1166)(3279,1115)
	(3267,1064)(3256,1015)(3244,968)
	(3233,922)(3222,878)(3211,836)
	(3201,797)(3191,760)(3182,726)
	(3174,695)(3166,667)(3160,643)
	(3154,622)(3149,604)(3145,590)
	(3142,579)(3139,570)(3138,564)
	(3137,561)(3136,559)(3136,558)
\path(3136,3483)(3137,3484)(3138,3486)
	(3141,3489)(3145,3495)(3151,3502)
	(3158,3512)(3168,3525)(3178,3541)
	(3191,3558)(3205,3579)(3219,3601)
	(3235,3625)(3251,3652)(3267,3680)
	(3284,3710)(3300,3741)(3316,3774)
	(3331,3809)(3346,3846)(3361,3886)
	(3374,3927)(3387,3972)(3398,4019)
	(3409,4071)(3418,4126)(3425,4185)
	(3431,4248)(3435,4314)(3436,4383)
	(3435,4445)(3432,4507)(3428,4568)
	(3422,4628)(3414,4685)(3406,4741)
	(3396,4795)(3386,4847)(3375,4897)
	(3363,4946)(3351,4994)(3338,5040)
	(3324,5085)(3310,5129)(3296,5172)
	(3282,5214)(3267,5255)(3253,5294)
	(3239,5332)(3225,5368)(3211,5402)
	(3199,5433)(3187,5462)(3176,5488)
	(3167,5511)(3159,5530)(3152,5546)
	(3146,5559)(3142,5569)(3139,5575)
	(3137,5580)(3136,5582)(3136,5583)
\path(5986,3558)(5986,3557)(5987,3556)
	(5989,3553)(5992,3548)(5996,3542)
	(6002,3533)(6009,3521)(6017,3508)
	(6026,3492)(6037,3473)(6049,3452)
	(6061,3428)(6075,3403)(6089,3375)
	(6103,3346)(6117,3314)(6132,3281)
	(6146,3246)(6160,3209)(6174,3169)
	(6188,3128)(6201,3084)(6213,3038)
	(6225,2988)(6236,2935)(6246,2878)
	(6256,2818)(6264,2752)(6272,2682)
	(6278,2608)(6282,2529)(6285,2445)
	(6286,2358)(6285,2286)(6283,2214)
	(6280,2142)(6276,2070)(6271,2000)
	(6265,1932)(6259,1865)(6251,1800)
	(6243,1736)(6235,1674)(6226,1613)
	(6217,1553)(6207,1495)(6196,1438)
	(6186,1381)(6175,1326)(6164,1272)
	(6152,1218)(6141,1166)(6129,1115)
	(6117,1064)(6106,1015)(6094,968)
	(6083,922)(6072,878)(6061,836)
	(6051,797)(6041,760)(6032,726)
	(6024,695)(6016,667)(6010,643)
	(6004,622)(5999,604)(5995,590)
	(5992,579)(5989,570)(5988,564)
	(5987,561)(5986,559)(5986,558)
\path(5986,3483)(5987,3484)(5988,3486)
	(5991,3489)(5995,3495)(6001,3502)
	(6008,3512)(6018,3525)(6028,3541)
	(6041,3558)(6055,3579)(6069,3601)
	(6085,3625)(6101,3652)(6117,3680)
	(6134,3710)(6150,3741)(6166,3774)
	(6181,3809)(6196,3846)(6211,3886)
	(6224,3927)(6237,3972)(6248,4019)
	(6259,4071)(6268,4126)(6275,4185)
	(6281,4248)(6285,4314)(6286,4383)
	(6285,4445)(6282,4507)(6278,4568)
	(6272,4628)(6264,4685)(6256,4741)
	(6246,4795)(6236,4847)(6225,4897)
	(6213,4946)(6201,4994)(6188,5040)
	(6174,5085)(6160,5129)(6146,5172)
	(6132,5214)(6117,5255)(6103,5294)
	(6089,5332)(6075,5368)(6061,5402)
	(6049,5433)(6037,5462)(6026,5488)
	(6017,5511)(6009,5530)(6002,5546)
	(5996,5559)(5992,5569)(5989,5575)
	(5987,5580)(5986,5582)(5986,5583)
\path(6886,33)(6887,34)(6888,35)
	(6891,39)(6895,44)(6902,51)
	(6910,61)(6921,73)(6935,88)
	(6951,106)(6970,127)(6991,150)
	(7016,176)(7043,205)(7072,236)
	(7104,269)(7138,303)(7174,339)
	(7212,376)(7252,415)(7293,453)
	(7336,492)(7380,532)(7426,571)
	(7472,609)(7520,648)(7569,685)
	(7620,722)(7672,758)(7725,792)
	(7780,826)(7836,858)(7895,889)
	(7955,918)(8018,946)(8083,971)
	(8150,995)(8220,1017)(8292,1035)
	(8367,1052)(8444,1065)(8524,1075)
	(8604,1081)(8686,1083)(8768,1081)
	(8848,1075)(8928,1065)(9005,1052)
	(9080,1035)(9152,1017)(9222,995)
	(9289,971)(9354,946)(9417,918)
	(9477,889)(9536,858)(9592,826)
	(9647,792)(9700,758)(9752,722)
	(9803,685)(9852,648)(9900,609)
	(9946,571)(9992,532)(10036,492)
	(10079,453)(10120,415)(10160,376)
	(10198,339)(10234,303)(10268,269)
	(10300,236)(10329,205)(10356,176)
	(10381,150)(10402,127)(10421,106)
	(10437,88)(10451,73)(10462,61)
	(10470,51)(10477,44)(10481,39)
	(10484,35)(10485,34)(10486,33)
\path(8761,3558)(8761,3557)(8762,3556)
	(8764,3553)(8767,3548)(8771,3542)
	(8777,3533)(8784,3521)(8792,3508)
	(8801,3492)(8812,3473)(8824,3452)
	(8836,3428)(8850,3403)(8864,3375)
	(8878,3346)(8892,3314)(8907,3281)
	(8921,3246)(8935,3209)(8949,3169)
	(8963,3128)(8976,3084)(8988,3038)
	(9000,2988)(9011,2935)(9021,2878)
	(9031,2818)(9039,2752)(9047,2682)
	(9053,2608)(9057,2529)(9060,2445)
	(9061,2358)(9060,2286)(9058,2214)
	(9055,2142)(9051,2070)(9046,2000)
	(9040,1932)(9034,1865)(9026,1800)
	(9018,1736)(9010,1674)(9001,1613)
	(8992,1553)(8982,1495)(8971,1438)
	(8961,1381)(8950,1326)(8939,1272)
	(8927,1218)(8916,1166)(8904,1115)
	(8892,1064)(8881,1015)(8869,968)
	(8858,922)(8847,878)(8836,836)
	(8826,797)(8816,760)(8807,726)
	(8799,695)(8791,667)(8785,643)
	(8779,622)(8774,604)(8770,590)
	(8767,579)(8764,570)(8763,564)
	(8762,561)(8761,559)(8761,558)
\path(8761,3483)(8762,3484)(8763,3486)
	(8766,3489)(8770,3495)(8776,3502)
	(8783,3512)(8793,3525)(8803,3541)
	(8816,3558)(8830,3579)(8844,3601)
	(8860,3625)(8876,3652)(8892,3680)
	(8909,3710)(8925,3741)(8941,3774)
	(8956,3809)(8971,3846)(8986,3886)
	(8999,3927)(9012,3972)(9023,4019)
	(9034,4071)(9043,4126)(9050,4185)
	(9056,4248)(9060,4314)(9061,4383)
	(9060,4445)(9057,4507)(9053,4568)
	(9047,4628)(9039,4685)(9031,4741)
	(9021,4795)(9011,4847)(9000,4897)
	(8988,4946)(8976,4994)(8963,5040)
	(8949,5085)(8935,5129)(8921,5172)
	(8907,5214)(8892,5255)(8878,5294)
	(8864,5332)(8850,5368)(8836,5402)
	(8824,5433)(8812,5462)(8801,5488)
	(8792,5511)(8784,5530)(8777,5546)
	(8771,5559)(8767,5569)(8764,5575)
	(8762,5580)(8761,5582)(8761,5583)
\end{picture}
\begin{picture}(14147,5884)(0,-10)
\thicklines
\put(2836,3699){\ellipse{604}{604}}
\put(1936,736){\blacken\ellipse{150}{150}}
\put(1936,736){\ellipse{150}{150}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(1186,1786){\shade\ellipse{76}{76}}
\put(1186,1786){\ellipse{76}{76}}
\put(623,1786){\shade\ellipse{76}{76}}
\put(623,1786){\ellipse{76}{76}}
\put(61,1786){\shade\ellipse{76}{76}}
\put(61,1786){\ellipse{76}{76}}
\put(7036,324){\ellipse{604}{604}}
\put(12886,1786){\shade\ellipse{76}{76}}
\put(12886,1786){\ellipse{76}{76}}
\put(13486,1786){\shade\ellipse{76}{76}}
\put(13486,1786){\ellipse{76}{76}}
\put(14086,1786){\shade\ellipse{76}{76}}
\put(14086,1786){\ellipse{76}{76}}
\put(10561,3699){\ellipse{604}{604}}
\put(9586,811){\blacken\ellipse{150}{150}}
\put(9586,811){\ellipse{150}{150}}
\put(4561,811){\blacken\ellipse{150}{150}}
\put(4561,811){\ellipse{150}{150}}
\put(12211,736){\blacken\ellipse{150}{150}}
\put(12211,736){\ellipse{150}{150}}
\path(1486,286)(1487,287)(1488,288)
	(1491,292)(1495,297)(1502,304)
	(1510,314)(1521,326)(1535,341)
	(1551,359)(1570,380)(1591,403)
	(1616,429)(1643,458)(1672,489)
	(1704,522)(1738,556)(1774,592)
	(1812,629)(1852,668)(1893,706)
	(1936,745)(1980,785)(2026,824)
	(2072,862)(2120,901)(2169,938)
	(2220,975)(2272,1011)(2325,1045)
	(2380,1079)(2436,1111)(2495,1142)
	(2555,1171)(2618,1199)(2683,1224)
	(2750,1248)(2820,1270)(2892,1288)
	(2967,1305)(3044,1318)(3124,1328)
	(3204,1334)(3286,1336)(3368,1334)
	(3448,1328)(3528,1318)(3605,1305)
	(3680,1288)(3752,1270)(3822,1248)
	(3889,1224)(3954,1199)(4017,1171)
	(4077,1142)(4136,1111)(4192,1079)
	(4247,1045)(4300,1011)(4352,975)
	(4403,938)(4452,901)(4500,862)
	(4546,824)(4592,785)(4636,745)
	(4679,706)(4720,668)(4760,629)
	(4798,592)(4834,556)(4868,522)
	(4900,489)(4929,458)(4956,429)
	(4981,403)(5002,380)(5021,359)
	(5037,341)(5051,326)(5062,314)
	(5070,304)(5077,297)(5081,292)
	(5084,288)(5085,287)(5086,286)
\path(3136,3811)(3136,3810)(3137,3809)
	(3139,3806)(3142,3801)(3146,3795)
	(3152,3786)(3159,3774)(3167,3761)
	(3176,3745)(3187,3726)(3199,3705)
	(3211,3681)(3225,3656)(3239,3628)
	(3253,3599)(3267,3567)(3282,3534)
	(3296,3499)(3310,3462)(3324,3422)
	(3338,3381)(3351,3337)(3363,3291)
	(3375,3241)(3386,3188)(3396,3131)
	(3406,3071)(3414,3005)(3422,2935)
	(3428,2861)(3432,2782)(3435,2698)
	(3436,2611)(3435,2539)(3433,2467)
	(3430,2395)(3426,2323)(3421,2253)
	(3415,2185)(3409,2118)(3401,2053)
	(3393,1989)(3385,1927)(3376,1866)
	(3367,1806)(3357,1748)(3346,1691)
	(3336,1634)(3325,1579)(3314,1525)
	(3302,1471)(3291,1419)(3279,1368)
	(3267,1317)(3256,1268)(3244,1221)
	(3233,1175)(3222,1131)(3211,1089)
	(3201,1050)(3191,1013)(3182,979)
	(3174,948)(3166,920)(3160,896)
	(3154,875)(3149,857)(3145,843)
	(3142,832)(3139,823)(3138,817)
	(3137,814)(3136,812)(3136,811)
\path(3136,3736)(3137,3737)(3138,3739)
	(3141,3742)(3145,3748)(3151,3755)
	(3158,3765)(3168,3778)(3178,3794)
	(3191,3811)(3205,3832)(3219,3854)
	(3235,3878)(3251,3905)(3267,3933)
	(3284,3963)(3300,3994)(3316,4027)
	(3331,4062)(3346,4099)(3361,4139)
	(3374,4180)(3387,4225)(3398,4272)
	(3409,4324)(3418,4379)(3425,4438)
	(3431,4501)(3435,4567)(3436,4636)
	(3435,4698)(3432,4760)(3428,4821)
	(3422,4881)(3414,4938)(3406,4994)
	(3396,5048)(3386,5100)(3375,5150)
	(3363,5199)(3351,5247)(3338,5293)
	(3324,5338)(3310,5382)(3296,5425)
	(3282,5467)(3267,5508)(3253,5547)
	(3239,5585)(3225,5621)(3211,5655)
	(3199,5686)(3187,5715)(3176,5741)
	(3167,5764)(3159,5783)(3152,5799)
	(3146,5812)(3142,5822)(3139,5828)
	(3137,5833)(3136,5835)(3136,5836)
\path(7036,661)(7035,661)(7034,662)
	(7031,664)(7026,667)(7020,671)
	(7011,677)(6999,684)(6986,692)
	(6970,701)(6951,712)(6930,724)
	(6906,736)(6881,750)(6853,764)
	(6824,778)(6792,792)(6759,807)
	(6724,821)(6687,835)(6647,849)
	(6606,863)(6562,876)(6516,888)
	(6466,900)(6413,911)(6356,921)
	(6296,931)(6230,939)(6160,947)
	(6086,953)(6007,957)(5923,960)
	(5836,961)(5764,960)(5692,958)
	(5620,955)(5548,951)(5478,946)
	(5410,940)(5343,934)(5278,926)
	(5214,918)(5152,910)(5091,901)
	(5031,892)(4973,882)(4916,871)
	(4859,861)(4804,850)(4750,839)
	(4696,827)(4644,816)(4593,804)
	(4542,792)(4493,781)(4446,769)
	(4400,758)(4356,747)(4314,736)
	(4275,726)(4238,716)(4204,707)
	(4173,699)(4145,691)(4121,685)
	(4100,679)(4082,674)(4068,670)
	(4057,667)(4048,664)(4042,663)
	(4039,662)(4037,661)(4036,661)
\path(7036,661)(7037,661)(7038,662)
	(7041,664)(7046,667)(7052,671)
	(7061,677)(7073,684)(7086,692)
	(7102,701)(7121,712)(7142,724)
	(7166,736)(7191,750)(7219,764)
	(7248,778)(7280,792)(7313,807)
	(7348,821)(7385,835)(7425,849)
	(7466,863)(7510,876)(7556,888)
	(7606,900)(7659,911)(7716,921)
	(7776,931)(7842,939)(7912,947)
	(7986,953)(8065,957)(8149,960)
	(8236,961)(8308,960)(8380,958)
	(8452,955)(8524,951)(8594,946)
	(8662,940)(8729,934)(8794,926)
	(8858,918)(8920,910)(8981,901)
	(9041,892)(9099,882)(9156,871)
	(9213,861)(9268,850)(9322,839)
	(9376,827)(9428,816)(9479,804)
	(9530,792)(9579,781)(9626,769)
	(9672,758)(9716,747)(9758,736)
	(9797,726)(9834,716)(9868,707)
	(9899,699)(9927,691)(9951,685)
	(9972,679)(9990,674)(10004,670)
	(10015,667)(10024,664)(10030,663)
	(10033,662)(10035,661)(10036,661)
\path(9061,286)(9062,287)(9063,288)
	(9066,292)(9070,297)(9077,304)
	(9085,314)(9096,326)(9110,341)
	(9126,359)(9145,380)(9166,403)
	(9191,429)(9218,458)(9247,489)
	(9279,522)(9313,556)(9349,592)
	(9387,629)(9427,668)(9468,706)
	(9511,745)(9555,785)(9601,824)
	(9647,862)(9695,901)(9744,938)
	(9795,975)(9847,1011)(9900,1045)
	(9955,1079)(10011,1111)(10070,1142)
	(10130,1171)(10193,1199)(10258,1224)
	(10325,1248)(10395,1270)(10467,1288)
	(10542,1305)(10619,1318)(10699,1328)
	(10779,1334)(10861,1336)(10943,1334)
	(11023,1328)(11103,1318)(11180,1305)
	(11255,1288)(11327,1270)(11397,1248)
	(11464,1224)(11529,1199)(11592,1171)
	(11652,1142)(11711,1111)(11767,1079)
	(11822,1045)(11875,1011)(11927,975)
	(11978,938)(12027,901)(12075,862)
	(12121,824)(12167,785)(12211,745)
	(12254,706)(12295,668)(12335,629)
	(12373,592)(12409,556)(12443,522)
	(12475,489)(12504,458)(12531,429)
	(12556,403)(12577,380)(12596,359)
	(12612,341)(12626,326)(12637,314)
	(12645,304)(12652,297)(12656,292)
	(12659,288)(12660,287)(12661,286)
\path(10873,3809)(10873,3808)(10874,3807)
	(10876,3804)(10879,3799)(10883,3793)
	(10889,3784)(10896,3772)(10904,3759)
	(10913,3743)(10924,3724)(10936,3703)
	(10948,3679)(10962,3654)(10976,3626)
	(10990,3597)(11004,3565)(11019,3532)
	(11033,3497)(11047,3460)(11061,3420)
	(11075,3379)(11088,3335)(11100,3289)
	(11112,3239)(11123,3186)(11133,3129)
	(11143,3069)(11151,3003)(11159,2933)
	(11165,2859)(11169,2780)(11172,2696)
	(11173,2609)(11172,2537)(11170,2465)
	(11167,2393)(11163,2321)(11158,2251)
	(11152,2183)(11146,2116)(11138,2051)
	(11130,1987)(11122,1925)(11113,1864)
	(11104,1804)(11094,1746)(11083,1689)
	(11073,1632)(11062,1577)(11051,1523)
	(11039,1469)(11028,1417)(11016,1366)
	(11004,1315)(10993,1266)(10981,1219)
	(10970,1173)(10959,1129)(10948,1087)
	(10938,1048)(10928,1011)(10919,977)
	(10911,946)(10903,918)(10897,894)
	(10891,873)(10886,855)(10882,841)
	(10879,830)(10876,821)(10875,815)
	(10874,812)(10873,810)(10873,809)
\path(10861,3736)(10862,3737)(10863,3739)
	(10866,3742)(10870,3748)(10876,3755)
	(10883,3765)(10893,3778)(10903,3794)
	(10916,3811)(10930,3832)(10944,3854)
	(10960,3878)(10976,3905)(10992,3933)
	(11009,3963)(11025,3994)(11041,4027)
	(11056,4062)(11071,4099)(11086,4139)
	(11099,4180)(11112,4225)(11123,4272)
	(11134,4324)(11143,4379)(11150,4438)
	(11156,4501)(11160,4567)(11161,4636)
	(11160,4698)(11157,4760)(11153,4821)
	(11147,4881)(11139,4938)(11131,4994)
	(11121,5048)(11111,5100)(11100,5150)
	(11088,5199)(11076,5247)(11063,5293)
	(11049,5338)(11035,5382)(11021,5425)
	(11007,5467)(10992,5508)(10978,5547)
	(10964,5585)(10950,5621)(10936,5655)
	(10924,5686)(10912,5715)(10901,5741)
	(10892,5764)(10884,5783)(10877,5799)
	(10871,5812)(10867,5822)(10864,5828)
	(10862,5833)(10861,5835)(10861,5836)
\put(8033,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}
\begin{picture}(20533,5434)(0,-10)
\thicklines
\put(3033,324){\ellipse{604}{604}}
\put(708,3249){\ellipse{604}{604}}
\put(10008,811){\blacken\ellipse{150}{150}}
\put(10008,811){\ellipse{150}{150}}
\put(18333,811){\blacken\ellipse{150}{150}}
\put(18333,811){\ellipse{150}{150}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(13383,1711){\shade\ellipse{76}{76}}
\put(13383,1711){\ellipse{76}{76}}
\put(13870,1711){\shade\ellipse{76}{76}}
\put(13870,1711){\ellipse{76}{76}}
\put(14358,1711){\shade\ellipse{76}{76}}
\put(14358,1711){\ellipse{76}{76}}
\put(8208,3249){\ellipse{604}{604}}
\put(11883,3174){\ellipse{604}{604}}
\put(16308,3249){\ellipse{604}{604}}
\put(20208,3174){\ellipse{604}{604}}
\put(1158,886){\blacken\ellipse{150}{150}}
\put(1158,886){\ellipse{150}{150}}
\put(4908,886){\blacken\ellipse{150}{150}}
\put(4908,886){\ellipse{150}{150}}
\put(8658,811){\blacken\ellipse{150}{150}}
\put(8658,811){\ellipse{150}{150}}
\put(11433,811){\blacken\ellipse{150}{150}}
\put(11433,811){\ellipse{150}{150}}
\put(16758,811){\blacken\ellipse{150}{150}}
\put(16758,811){\ellipse{150}{150}}
\put(19758,811){\blacken\ellipse{150}{150}}
\put(19758,811){\ellipse{150}{150}}
\path(7533,811)(12333,811)(7533,811)
\path(15558,811)(20358,811)(15558,811)
\path(3033,661)(3032,661)(3031,662)
	(3028,664)(3023,667)(3017,671)
	(3008,677)(2996,684)(2983,692)
	(2967,701)(2948,712)(2927,724)
	(2903,736)(2878,750)(2850,764)
	(2821,778)(2789,792)(2756,807)
	(2721,821)(2684,835)(2644,849)
	(2603,863)(2559,876)(2513,888)
	(2463,900)(2410,911)(2353,921)
	(2293,931)(2227,939)(2157,947)
	(2083,953)(2004,957)(1920,960)
	(1833,961)(1761,960)(1689,958)
	(1617,955)(1545,951)(1475,946)
	(1407,940)(1340,934)(1275,926)
	(1211,918)(1149,910)(1088,901)
	(1028,892)(970,882)(913,871)
	(856,861)(801,850)(747,839)
	(693,827)(641,816)(590,804)
	(539,792)(490,781)(443,769)
	(397,758)(353,747)(311,736)
	(272,726)(235,716)(201,707)
	(170,699)(142,691)(118,685)
	(97,679)(79,674)(65,670)
	(54,667)(45,664)(39,663)
	(36,662)(34,661)(33,661)
\path(3035,673)(3036,673)(3037,674)
	(3040,676)(3045,679)(3051,683)
	(3060,689)(3072,696)(3085,704)
	(3101,713)(3120,724)(3141,736)
	(3165,748)(3190,762)(3218,776)
	(3247,790)(3279,804)(3312,819)
	(3347,833)(3384,847)(3424,861)
	(3465,875)(3509,888)(3555,900)
	(3605,912)(3658,923)(3715,933)
	(3775,943)(3841,951)(3911,959)
	(3985,965)(4064,969)(4148,972)
	(4235,973)(4307,972)(4379,970)
	(4451,967)(4523,963)(4593,958)
	(4661,952)(4728,946)(4793,938)
	(4857,930)(4919,922)(4980,913)
	(5040,904)(5098,894)(5155,883)
	(5212,873)(5267,862)(5321,851)
	(5375,839)(5427,828)(5478,816)
	(5529,804)(5578,793)(5625,781)
	(5671,770)(5715,759)(5757,748)
	(5796,738)(5833,728)(5867,719)
	(5898,711)(5926,703)(5950,697)
	(5971,691)(5989,686)(6003,682)
	(6014,679)(6023,676)(6029,675)
	(6032,674)(6034,673)(6035,673)
\path(1008,3361)(1008,3360)(1009,3359)
	(1011,3356)(1014,3351)(1018,3345)
	(1024,3336)(1031,3324)(1039,3311)
	(1048,3295)(1059,3276)(1071,3255)
	(1083,3231)(1097,3206)(1111,3178)
	(1125,3149)(1139,3117)(1154,3084)
	(1168,3049)(1182,3012)(1196,2972)
	(1210,2931)(1223,2887)(1235,2841)
	(1247,2791)(1258,2738)(1268,2681)
	(1278,2621)(1286,2555)(1294,2485)
	(1300,2411)(1304,2332)(1307,2248)
	(1308,2161)(1307,2089)(1305,2017)
	(1302,1945)(1298,1873)(1293,1803)
	(1287,1735)(1281,1668)(1273,1603)
	(1265,1539)(1257,1477)(1248,1416)
	(1239,1356)(1229,1298)(1218,1241)
	(1208,1184)(1197,1129)(1186,1075)
	(1174,1021)(1163,969)(1151,918)
	(1139,867)(1128,818)(1116,771)
	(1105,725)(1094,681)(1083,639)
	(1073,600)(1063,563)(1054,529)
	(1046,498)(1038,470)(1032,446)
	(1026,425)(1021,407)(1017,393)
	(1014,382)(1011,373)(1010,367)
	(1009,364)(1008,362)(1008,361)
\path(1008,3286)(1009,3287)(1010,3289)
	(1013,3292)(1017,3298)(1023,3305)
	(1030,3315)(1040,3328)(1050,3344)
	(1063,3361)(1077,3382)(1091,3404)
	(1107,3428)(1123,3455)(1139,3483)
	(1156,3513)(1172,3544)(1188,3577)
	(1203,3612)(1218,3649)(1233,3689)
	(1246,3730)(1259,3775)(1270,3822)
	(1281,3874)(1290,3929)(1297,3988)
	(1303,4051)(1307,4117)(1308,4186)
	(1307,4248)(1304,4310)(1300,4371)
	(1294,4431)(1286,4488)(1278,4544)
	(1268,4598)(1258,4650)(1247,4700)
	(1235,4749)(1223,4797)(1210,4843)
	(1196,4888)(1182,4932)(1168,4975)
	(1154,5017)(1139,5058)(1125,5097)
	(1111,5135)(1097,5171)(1083,5205)
	(1071,5236)(1059,5265)(1048,5291)
	(1039,5314)(1031,5333)(1024,5349)
	(1018,5362)(1014,5372)(1011,5378)
	(1009,5383)(1008,5385)(1008,5386)
\path(8508,3286)(8508,3285)(8509,3284)
	(8511,3281)(8514,3276)(8518,3270)
	(8524,3261)(8531,3249)(8539,3236)
	(8548,3220)(8559,3201)(8571,3180)
	(8583,3156)(8597,3131)(8611,3103)
	(8625,3074)(8639,3042)(8654,3009)
	(8668,2974)(8682,2937)(8696,2897)
	(8710,2856)(8723,2812)(8735,2766)
	(8747,2716)(8758,2663)(8768,2606)
	(8778,2546)(8786,2480)(8794,2410)
	(8800,2336)(8804,2257)(8807,2173)
	(8808,2086)(8807,2014)(8805,1942)
	(8802,1870)(8798,1798)(8793,1728)
	(8787,1660)(8781,1593)(8773,1528)
	(8765,1464)(8757,1402)(8748,1341)
	(8739,1281)(8729,1223)(8718,1166)
	(8708,1109)(8697,1054)(8686,1000)
	(8674,946)(8663,894)(8651,843)
	(8639,792)(8628,743)(8616,696)
	(8605,650)(8594,606)(8583,564)
	(8573,525)(8563,488)(8554,454)
	(8546,423)(8538,395)(8532,371)
	(8526,350)(8521,332)(8517,318)
	(8514,307)(8511,298)(8510,292)
	(8509,289)(8508,287)(8508,286)
\path(8508,3211)(8509,3212)(8510,3214)
	(8513,3217)(8517,3223)(8523,3230)
	(8530,3240)(8540,3253)(8550,3269)
	(8563,3286)(8577,3307)(8591,3329)
	(8607,3353)(8623,3380)(8639,3408)
	(8656,3438)(8672,3469)(8688,3502)
	(8703,3537)(8718,3574)(8733,3614)
	(8746,3655)(8759,3700)(8770,3747)
	(8781,3799)(8790,3854)(8797,3913)
	(8803,3976)(8807,4042)(8808,4111)
	(8807,4173)(8804,4235)(8800,4296)
	(8794,4356)(8786,4413)(8778,4469)
	(8768,4523)(8758,4575)(8747,4625)
	(8735,4674)(8723,4722)(8710,4768)
	(8696,4813)(8682,4857)(8668,4900)
	(8654,4942)(8639,4983)(8625,5022)
	(8611,5060)(8597,5096)(8583,5130)
	(8571,5161)(8559,5190)(8548,5216)
	(8539,5239)(8531,5258)(8524,5274)
	(8518,5287)(8514,5297)(8511,5303)
	(8509,5308)(8508,5310)(8508,5311)
\path(11583,3286)(11583,3285)(11582,3284)
	(11580,3281)(11577,3276)(11573,3270)
	(11567,3261)(11560,3249)(11552,3236)
	(11543,3220)(11532,3201)(11520,3180)
	(11508,3156)(11494,3131)(11480,3103)
	(11466,3074)(11452,3042)(11437,3009)
	(11423,2974)(11409,2937)(11395,2897)
	(11381,2856)(11368,2812)(11356,2766)
	(11344,2716)(11333,2663)(11323,2606)
	(11313,2546)(11305,2480)(11297,2410)
	(11291,2336)(11287,2257)(11284,2173)
	(11283,2086)(11284,2014)(11286,1942)
	(11289,1870)(11293,1798)(11298,1728)
	(11304,1660)(11310,1593)(11318,1528)
	(11326,1464)(11334,1402)(11343,1341)
	(11352,1281)(11362,1223)(11373,1166)
	(11383,1109)(11394,1054)(11405,1000)
	(11417,946)(11428,894)(11440,843)
	(11452,792)(11463,743)(11475,696)
	(11486,650)(11497,606)(11508,564)
	(11518,525)(11528,488)(11537,454)
	(11545,423)(11553,395)(11559,371)
	(11565,350)(11570,332)(11574,318)
	(11577,307)(11580,298)(11581,292)
	(11582,289)(11583,287)(11583,286)
\path(11583,3211)(11582,3212)(11581,3214)
	(11578,3217)(11574,3223)(11568,3230)
	(11561,3240)(11551,3253)(11541,3269)
	(11528,3286)(11514,3307)(11500,3329)
	(11484,3353)(11468,3380)(11452,3408)
	(11435,3438)(11419,3469)(11403,3502)
	(11388,3537)(11373,3574)(11358,3614)
	(11345,3655)(11332,3700)(11321,3747)
	(11310,3799)(11301,3854)(11294,3913)
	(11288,3976)(11284,4042)(11283,4111)
	(11284,4173)(11287,4235)(11291,4296)
	(11297,4356)(11305,4413)(11313,4469)
	(11323,4523)(11333,4575)(11344,4625)
	(11356,4674)(11368,4722)(11381,4768)
	(11395,4813)(11409,4857)(11423,4900)
	(11437,4942)(11452,4983)(11466,5022)
	(11480,5060)(11494,5096)(11508,5130)
	(11520,5161)(11532,5190)(11543,5216)
	(11552,5239)(11560,5258)(11567,5274)
	(11573,5287)(11577,5297)(11580,5303)
	(11582,5308)(11583,5310)(11583,5311)
\path(16608,3286)(16608,3285)(16609,3284)
	(16611,3281)(16614,3276)(16618,3270)
	(16624,3261)(16631,3249)(16639,3236)
	(16648,3220)(16659,3201)(16671,3180)
	(16683,3156)(16697,3131)(16711,3103)
	(16725,3074)(16739,3042)(16754,3009)
	(16768,2974)(16782,2937)(16796,2897)
	(16810,2856)(16823,2812)(16835,2766)
	(16847,2716)(16858,2663)(16868,2606)
	(16878,2546)(16886,2480)(16894,2410)
	(16900,2336)(16904,2257)(16907,2173)
	(16908,2086)(16907,2014)(16905,1942)
	(16902,1870)(16898,1798)(16893,1728)
	(16887,1660)(16881,1593)(16873,1528)
	(16865,1464)(16857,1402)(16848,1341)
	(16839,1281)(16829,1223)(16818,1166)
	(16808,1109)(16797,1054)(16786,1000)
	(16774,946)(16763,894)(16751,843)
	(16739,792)(16728,743)(16716,696)
	(16705,650)(16694,606)(16683,564)
	(16673,525)(16663,488)(16654,454)
	(16646,423)(16638,395)(16632,371)
	(16626,350)(16621,332)(16617,318)
	(16614,307)(16611,298)(16610,292)
	(16609,289)(16608,287)(16608,286)
\path(16608,3211)(16609,3212)(16610,3214)
	(16613,3217)(16617,3223)(16623,3230)
	(16630,3240)(16640,3253)(16650,3269)
	(16663,3286)(16677,3307)(16691,3329)
	(16707,3353)(16723,3380)(16739,3408)
	(16756,3438)(16772,3469)(16788,3502)
	(16803,3537)(16818,3574)(16833,3614)
	(16846,3655)(16859,3700)(16870,3747)
	(16881,3799)(16890,3854)(16897,3913)
	(16903,3976)(16907,4042)(16908,4111)
	(16907,4173)(16904,4235)(16900,4296)
	(16894,4356)(16886,4413)(16878,4469)
	(16868,4523)(16858,4575)(16847,4625)
	(16835,4674)(16823,4722)(16810,4768)
	(16796,4813)(16782,4857)(16768,4900)
	(16754,4942)(16739,4983)(16725,5022)
	(16711,5060)(16697,5096)(16683,5130)
	(16671,5161)(16659,5190)(16648,5216)
	(16639,5239)(16631,5258)(16624,5274)
	(16618,5287)(16614,5297)(16611,5303)
	(16609,5308)(16608,5310)(16608,5311)
\path(19908,3286)(19908,3285)(19907,3284)
	(19905,3281)(19902,3276)(19898,3270)
	(19892,3261)(19885,3249)(19877,3236)
	(19868,3220)(19857,3201)(19845,3180)
	(19833,3156)(19819,3131)(19805,3103)
	(19791,3074)(19777,3042)(19762,3009)
	(19748,2974)(19734,2937)(19720,2897)
	(19706,2856)(19693,2812)(19681,2766)
	(19669,2716)(19658,2663)(19648,2606)
	(19638,2546)(19630,2480)(19622,2410)
	(19616,2336)(19612,2257)(19609,2173)
	(19608,2086)(19609,2014)(19611,1942)
	(19614,1870)(19618,1798)(19623,1728)
	(19629,1660)(19635,1593)(19643,1528)
	(19651,1464)(19659,1402)(19668,1341)
	(19677,1281)(19687,1223)(19698,1166)
	(19708,1109)(19719,1054)(19730,1000)
	(19742,946)(19753,894)(19765,843)
	(19777,792)(19788,743)(19800,696)
	(19811,650)(19822,606)(19833,564)
	(19843,525)(19853,488)(19862,454)
	(19870,423)(19878,395)(19884,371)
	(19890,350)(19895,332)(19899,318)
	(19902,307)(19905,298)(19906,292)
	(19907,289)(19908,287)(19908,286)
\path(19908,3211)(19907,3212)(19906,3214)
	(19903,3217)(19899,3223)(19893,3230)
	(19886,3240)(19876,3253)(19866,3269)
	(19853,3286)(19839,3307)(19825,3329)
	(19809,3353)(19793,3380)(19777,3408)
	(19760,3438)(19744,3469)(19728,3502)
	(19713,3537)(19698,3574)(19683,3614)
	(19670,3655)(19657,3700)(19646,3747)
	(19635,3799)(19626,3854)(19619,3913)
	(19613,3976)(19609,4042)(19608,4111)
	(19609,4173)(19612,4235)(19616,4296)
	(19622,4356)(19630,4413)(19638,4469)
	(19648,4523)(19658,4575)(19669,4625)
	(19681,4674)(19693,4722)(19706,4768)
	(19720,4813)(19734,4857)(19748,4900)
	(19762,4942)(19777,4983)(19791,5022)
	(19805,5060)(19819,5096)(19833,5130)
	(19845,5161)(19857,5190)(19868,5216)
	(19877,5239)(19885,5258)(19892,5274)
	(19898,5287)(19902,5297)(19905,5303)
	(19907,5308)(19908,5310)(19908,5311)
\put(3833,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}
\begin{picture}(6068,5434)(0,-10)
\thicklines
\put(3033,324){\ellipse{604}{604}}
\put(708,3249){\ellipse{604}{604}}
\put(5358,3249){\ellipse{604}{604}}
\put(1158,886){\blacken\ellipse{150}{150}}
\put(1158,886){\ellipse{150}{150}}
\put(4908,886){\blacken\ellipse{150}{150}}
\put(4908,886){\ellipse{150}{150}}
\path(3033,661)(3032,661)(3031,662)
	(3028,664)(3023,667)(3017,671)
	(3008,677)(2996,684)(2983,692)
	(2967,701)(2948,712)(2927,724)
	(2903,736)(2878,750)(2850,764)
	(2821,778)(2789,792)(2756,807)
	(2721,821)(2684,835)(2644,849)
	(2603,863)(2559,876)(2513,888)
	(2463,900)(2410,911)(2353,921)
	(2293,931)(2227,939)(2157,947)
	(2083,953)(2004,957)(1920,960)
	(1833,961)(1761,960)(1689,958)
	(1617,955)(1545,951)(1475,946)
	(1407,940)(1340,934)(1275,926)
	(1211,918)(1149,910)(1088,901)
	(1028,892)(970,882)(913,871)
	(856,861)(801,850)(747,839)
	(693,827)(641,816)(590,804)
	(539,792)(490,781)(443,769)
	(397,758)(353,747)(311,736)
	(272,726)(235,716)(201,707)
	(170,699)(142,691)(118,685)
	(97,679)(79,674)(65,670)
	(54,667)(45,664)(39,663)
	(36,662)(34,661)(33,661)
\path(3035,673)(3036,673)(3037,674)
	(3040,676)(3045,679)(3051,683)
	(3060,689)(3072,696)(3085,704)
	(3101,713)(3120,724)(3141,736)
	(3165,748)(3190,762)(3218,776)
	(3247,790)(3279,804)(3312,819)
	(3347,833)(3384,847)(3424,861)
	(3465,875)(3509,888)(3555,900)
	(3605,912)(3658,923)(3715,933)
	(3775,943)(3841,951)(3911,959)
	(3985,965)(4064,969)(4148,972)
	(4235,973)(4307,972)(4379,970)
	(4451,967)(4523,963)(4593,958)
	(4661,952)(4728,946)(4793,938)
	(4857,930)(4919,922)(4980,913)
	(5040,904)(5098,894)(5155,883)
	(5212,873)(5267,862)(5321,851)
	(5375,839)(5427,828)(5478,816)
	(5529,804)(5578,793)(5625,781)
	(5671,770)(5715,759)(5757,748)
	(5796,738)(5833,728)(5867,719)
	(5898,711)(5926,703)(5950,697)
	(5971,691)(5989,686)(6003,682)
	(6014,679)(6023,676)(6029,675)
	(6032,674)(6034,673)(6035,673)
\path(1008,3361)(1008,3360)(1009,3359)
	(1011,3356)(1014,3351)(1018,3345)
	(1024,3336)(1031,3324)(1039,3311)
	(1048,3295)(1059,3276)(1071,3255)
	(1083,3231)(1097,3206)(1111,3178)
	(1125,3149)(1139,3117)(1154,3084)
	(1168,3049)(1182,3012)(1196,2972)
	(1210,2931)(1223,2887)(1235,2841)
	(1247,2791)(1258,2738)(1268,2681)
	(1278,2621)(1286,2555)(1294,2485)
	(1300,2411)(1304,2332)(1307,2248)
	(1308,2161)(1307,2089)(1305,2017)
	(1302,1945)(1298,1873)(1293,1803)
	(1287,1735)(1281,1668)(1273,1603)
	(1265,1539)(1257,1477)(1248,1416)
	(1239,1356)(1229,1298)(1218,1241)
	(1208,1184)(1197,1129)(1186,1075)
	(1174,1021)(1163,969)(1151,918)
	(1139,867)(1128,818)(1116,771)
	(1105,725)(1094,681)(1083,639)
	(1073,600)(1063,563)(1054,529)
	(1046,498)(1038,470)(1032,446)
	(1026,425)(1021,407)(1017,393)
	(1014,382)(1011,373)(1010,367)
	(1009,364)(1008,362)(1008,361)
\path(1008,3286)(1009,3287)(1010,3289)
	(1013,3292)(1017,3298)(1023,3305)
	(1030,3315)(1040,3328)(1050,3344)
	(1063,3361)(1077,3382)(1091,3404)
	(1107,3428)(1123,3455)(1139,3483)
	(1156,3513)(1172,3544)(1188,3577)
	(1203,3612)(1218,3649)(1233,3689)
	(1246,3730)(1259,3775)(1270,3822)
	(1281,3874)(1290,3929)(1297,3988)
	(1303,4051)(1307,4117)(1308,4186)
	(1307,4248)(1304,4310)(1300,4371)
	(1294,4431)(1286,4488)(1278,4544)
	(1268,4598)(1258,4650)(1247,4700)
	(1235,4749)(1223,4797)(1210,4843)
	(1196,4888)(1182,4932)(1168,4975)
	(1154,5017)(1139,5058)(1125,5097)
	(1111,5135)(1097,5171)(1083,5205)
	(1071,5236)(1059,5265)(1048,5291)
	(1039,5314)(1031,5333)(1024,5349)
	(1018,5362)(1014,5372)(1011,5378)
	(1009,5383)(1008,5385)(1008,5386)
\path(5058,3361)(5058,3360)(5057,3359)
	(5055,3356)(5052,3351)(5048,3345)
	(5042,3336)(5035,3324)(5027,3311)
	(5018,3295)(5007,3276)(4995,3255)
	(4983,3231)(4969,3206)(4955,3178)
	(4941,3149)(4927,3117)(4912,3084)
	(4898,3049)(4884,3012)(4870,2972)
	(4856,2931)(4843,2887)(4831,2841)
	(4819,2791)(4808,2738)(4798,2681)
	(4788,2621)(4780,2555)(4772,2485)
	(4766,2411)(4762,2332)(4759,2248)
	(4758,2161)(4759,2089)(4761,2017)
	(4764,1945)(4768,1873)(4773,1803)
	(4779,1735)(4785,1668)(4793,1603)
	(4801,1539)(4809,1477)(4818,1416)
	(4827,1356)(4837,1298)(4848,1241)
	(4858,1184)(4869,1129)(4880,1075)
	(4892,1021)(4903,969)(4915,918)
	(4927,867)(4938,818)(4950,771)
	(4961,725)(4972,681)(4983,639)
	(4993,600)(5003,563)(5012,529)
	(5020,498)(5028,470)(5034,446)
	(5040,425)(5045,407)(5049,393)
	(5052,382)(5055,373)(5056,367)
	(5057,364)(5058,362)(5058,361)
\path(5058,3286)(5057,3287)(5056,3289)
	(5053,3292)(5049,3298)(5043,3305)
	(5036,3315)(5026,3328)(5016,3344)
	(5003,3361)(4989,3382)(4975,3404)
	(4959,3428)(4943,3455)(4927,3483)
	(4910,3513)(4894,3544)(4878,3577)
	(4863,3612)(4848,3649)(4833,3689)
	(4820,3730)(4807,3775)(4796,3822)
	(4785,3874)(4776,3929)(4769,3988)
	(4763,4051)(4759,4117)(4758,4186)
	(4759,4248)(4762,4310)(4766,4371)
	(4772,4431)(4780,4488)(4788,4544)
	(4798,4598)(4808,4650)(4819,4700)
	(4831,4749)(4843,4797)(4856,4843)
	(4870,4888)(4884,4932)(4898,4975)
	(4912,5017)(4927,5058)(4941,5097)
	(4955,5135)(4969,5171)(4983,5205)
	(4995,5236)(5007,5265)(5018,5291)
	(5027,5314)(5035,5333)(5042,5349)
	(5048,5362)(5052,5372)(5055,5378)
	(5057,5383)(5058,5385)(5058,5386)
\put(3633,1250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}

==> (inline-12) <==
\begin{picture}(10866,6198)(0,-10)
\thicklines
\put(2283,1650){\blacken\ellipse{150}{150}}
\put(2283,1650){\ellipse{150}{150}}
\put(2133,4050){\blacken\ellipse{150}{150}}
\put(2133,4050){\ellipse{150}{150}}
\path(2133,4125)(2133,4124)(2134,4123)
	(2136,4120)(2139,4115)(2143,4109)
	(2149,4100)(2156,4088)(2164,4075)
	(2173,4059)(2184,4040)(2196,4019)
	(2208,3995)(2222,3970)(2236,3942)
	(2250,3913)(2264,3881)(2279,3848)
	(2293,3813)(2307,3776)(2321,3736)
	(2335,3695)(2348,3651)(2360,3605)
	(2372,3555)(2383,3502)(2393,3445)
	(2403,3385)(2411,3319)(2419,3249)
	(2425,3175)(2429,3096)(2432,3012)
	(2433,2925)(2432,2853)(2430,2781)
	(2427,2709)(2423,2637)(2418,2567)
	(2412,2499)(2406,2432)(2398,2367)
	(2390,2303)(2382,2241)(2373,2180)
	(2364,2120)(2354,2062)(2343,2005)
	(2333,1948)(2322,1893)(2311,1839)
	(2299,1785)(2288,1733)(2276,1682)
	(2264,1631)(2253,1582)(2241,1535)
	(2230,1489)(2219,1445)(2208,1403)
	(2198,1364)(2188,1327)(2179,1293)
	(2171,1262)(2163,1234)(2157,1210)
	(2151,1189)(2146,1171)(2142,1157)
	(2139,1146)(2136,1137)(2135,1131)
	(2134,1128)(2133,1126)(2133,1125)
\path(2133,4050)(2134,4051)(2135,4053)
	(2138,4056)(2142,4062)(2148,4069)
	(2155,4079)(2165,4092)(2175,4108)
	(2188,4125)(2202,4146)(2216,4168)
	(2232,4192)(2248,4219)(2264,4247)
	(2281,4277)(2297,4308)(2313,4341)
	(2328,4376)(2343,4413)(2358,4453)
	(2371,4494)(2384,4539)(2395,4586)
	(2406,4638)(2415,4693)(2422,4752)
	(2428,4815)(2432,4881)(2433,4950)
	(2432,5012)(2429,5074)(2425,5135)
	(2419,5195)(2411,5252)(2403,5308)
	(2393,5362)(2383,5414)(2372,5464)
	(2360,5513)(2348,5561)(2335,5607)
	(2321,5652)(2307,5696)(2293,5739)
	(2279,5781)(2264,5822)(2250,5861)
	(2236,5899)(2222,5935)(2208,5969)
	(2196,6000)(2184,6029)(2173,6055)
	(2164,6078)(2156,6097)(2149,6113)
	(2143,6126)(2139,6136)(2136,6142)
	(2134,6147)(2133,6149)(2133,6150)
\put(5283,3450){\blacken\ellipse{150}{150}}
\put(5283,3450){\ellipse{150}{150}}
\put(5433,1050){\blacken\ellipse{150}{150}}
\put(5433,1050){\ellipse{150}{150}}
\put(8358,3075){\blacken\ellipse{150}{150}}
\put(8358,3075){\ellipse{150}{150}}
\put(8433,450){\blacken\ellipse{150}{150}}
\put(8433,450){\ellipse{150}{150}}
\put(1833,4088){\ellipse{604}{604}}
\put(4983,3488){\ellipse{604}{604}}
\put(8058,3113){\ellipse{604}{604}}
\path(33,1050)(34,1051)(36,1052)
	(39,1054)(43,1057)(49,1061)
	(57,1066)(66,1072)(77,1080)
	(91,1089)(106,1099)(125,1110)
	(145,1123)(168,1137)(193,1152)
	(220,1168)(250,1185)(282,1204)
	(316,1223)(353,1242)(391,1263)
	(432,1283)(475,1304)(519,1326)
	(566,1347)(614,1369)(665,1390)
	(717,1411)(771,1432)(827,1453)
	(886,1473)(946,1492)(1009,1511)
	(1074,1530)(1142,1547)(1213,1564)
	(1286,1580)(1363,1595)(1443,1609)
	(1527,1622)(1615,1634)(1707,1644)
	(1803,1653)(1904,1661)(2010,1668)
	(2121,1672)(2237,1675)(2358,1676)
	(2484,1675)(2615,1673)(2750,1667)
	(2890,1660)(3033,1650)(3145,1641)
	(3258,1630)(3370,1618)(3482,1605)
	(3592,1591)(3700,1577)(3806,1561)
	(3909,1545)(4008,1528)(4104,1511)
	(4197,1493)(4286,1475)(4370,1457)
	(4451,1438)(4528,1420)(4601,1401)
	(4670,1382)(4735,1364)(4796,1345)
	(4854,1326)(4909,1307)(4960,1288)
	(5009,1270)(5054,1251)(5097,1233)
	(5138,1214)(5176,1196)(5212,1177)
	(5247,1159)(5280,1141)(5312,1122)
	(5343,1104)(5374,1086)(5403,1068)
	(5433,1050)(5463,1032)(5492,1014)
	(5523,996)(5554,978)(5586,959)
	(5619,941)(5654,923)(5690,904)
	(5728,886)(5769,867)(5812,849)
	(5857,830)(5906,812)(5957,793)
	(6012,774)(6070,755)(6131,736)
	(6196,718)(6265,699)(6338,680)
	(6415,662)(6496,643)(6580,625)
	(6669,607)(6762,589)(6858,572)
	(6957,555)(7060,539)(7166,523)
	(7274,509)(7384,495)(7496,482)
	(7608,470)(7721,459)(7833,450)
	(7976,440)(8116,433)(8251,427)
	(8382,425)(8508,424)(8629,425)
	(8745,428)(8856,432)(8962,439)
	(9063,447)(9159,456)(9251,466)
	(9339,478)(9423,491)(9503,505)
	(9580,520)(9653,536)(9724,553)
	(9792,570)(9857,589)(9920,608)
	(9980,627)(10039,647)(10095,668)
	(10149,689)(10201,710)(10252,731)
	(10300,753)(10347,774)(10391,796)
	(10434,817)(10475,837)(10513,858)
	(10550,877)(10584,896)(10616,915)
	(10646,932)(10673,948)(10698,963)
	(10721,977)(10741,990)(10760,1001)
	(10775,1011)(10789,1020)(10800,1028)
	(10809,1034)(10817,1039)(10823,1043)
	(10827,1046)(10830,1048)(10832,1049)(10833,1050)
\path(5283,3525)(5283,3524)(5284,3523)
	(5286,3520)(5289,3515)(5293,3509)
	(5299,3500)(5306,3488)(5314,3475)
	(5323,3459)(5334,3440)(5346,3419)
	(5358,3395)(5372,3370)(5386,3342)
	(5400,3313)(5414,3281)(5429,3248)
	(5443,3213)(5457,3176)(5471,3136)
	(5485,3095)(5498,3051)(5510,3005)
	(5522,2955)(5533,2902)(5543,2845)
	(5553,2785)(5561,2719)(5569,2649)
	(5575,2575)(5579,2496)(5582,2412)
	(5583,2325)(5582,2253)(5580,2181)
	(5577,2109)(5573,2037)(5568,1967)
	(5562,1899)(5556,1832)(5548,1767)
	(5540,1703)(5532,1641)(5523,1580)
	(5514,1520)(5504,1462)(5493,1405)
	(5483,1348)(5472,1293)(5461,1239)
	(5449,1185)(5438,1133)(5426,1082)
	(5414,1031)(5403,982)(5391,935)
	(5380,889)(5369,845)(5358,803)
	(5348,764)(5338,727)(5329,693)
	(5321,662)(5313,634)(5307,610)
	(5301,589)(5296,571)(5292,557)
	(5289,546)(5286,537)(5285,531)
	(5284,528)(5283,526)(5283,525)
\path(5283,3450)(5284,3451)(5285,3453)
	(5288,3456)(5292,3462)(5298,3469)
	(5305,3479)(5315,3492)(5325,3508)
	(5338,3525)(5352,3546)(5366,3568)
	(5382,3592)(5398,3619)(5414,3647)
	(5431,3677)(5447,3708)(5463,3741)
	(5478,3776)(5493,3813)(5508,3853)
	(5521,3894)(5534,3939)(5545,3986)
	(5556,4038)(5565,4093)(5572,4152)
	(5578,4215)(5582,4281)(5583,4350)
	(5582,4412)(5579,4474)(5575,4535)
	(5569,4595)(5561,4652)(5553,4708)
	(5543,4762)(5533,4814)(5522,4864)
	(5510,4913)(5498,4961)(5485,5007)
	(5471,5052)(5457,5096)(5443,5139)
	(5429,5181)(5414,5222)(5400,5261)
	(5386,5299)(5372,5335)(5358,5369)
	(5346,5400)(5334,5429)(5323,5455)
	(5314,5478)(5306,5497)(5299,5513)
	(5293,5526)(5289,5536)(5286,5542)
	(5284,5547)(5283,5549)(5283,5550)
\path(8358,3150)(8358,3149)(8359,3148)
	(8361,3145)(8364,3140)(8368,3134)
	(8374,3125)(8381,3113)(8389,3100)
	(8398,3084)(8409,3065)(8421,3044)
	(8433,3020)(8447,2995)(8461,2967)
	(8475,2938)(8489,2906)(8504,2873)
	(8518,2838)(8532,2801)(8546,2761)
	(8560,2720)(8573,2676)(8585,2630)
	(8597,2580)(8608,2527)(8618,2470)
	(8628,2410)(8636,2344)(8644,2274)
	(8650,2200)(8654,2121)(8657,2037)
	(8658,1950)(8657,1878)(8655,1806)
	(8652,1734)(8648,1662)(8643,1592)
	(8637,1524)(8631,1457)(8623,1392)
	(8615,1328)(8607,1266)(8598,1205)
	(8589,1145)(8579,1087)(8568,1030)
	(8558,973)(8547,918)(8536,864)
	(8524,810)(8513,758)(8501,707)
	(8489,656)(8478,607)(8466,560)
	(8455,514)(8444,470)(8433,428)
	(8423,389)(8413,352)(8404,318)
	(8396,287)(8388,259)(8382,235)
	(8376,214)(8371,196)(8367,182)
	(8364,171)(8361,162)(8360,156)
	(8359,153)(8358,151)(8358,150)
\path(8358,3075)(8359,3076)(8360,3078)
	(8363,3081)(8367,3087)(8373,3094)
	(8380,3104)(8390,3117)(8400,3133)
	(8413,3150)(8427,3171)(8441,3193)
	(8457,3217)(8473,3244)(8489,3272)
	(8506,3302)(8522,3333)(8538,3366)
	(8553,3401)(8568,3438)(8583,3478)
	(8596,3519)(8609,3564)(8620,3611)
	(8631,3663)(8640,3718)(8647,3777)
	(8653,3840)(8657,3906)(8658,3975)
	(8657,4037)(8654,4099)(8650,4160)
	(8644,4220)(8636,4277)(8628,4333)
	(8618,4387)(8608,4439)(8597,4489)
	(8585,4538)(8573,4586)(8560,4632)
	(8546,4677)(8532,4721)(8518,4764)
	(8504,4806)(8489,4847)(8475,4886)
	(8461,4924)(8447,4960)(8433,4994)
	(8421,5025)(8409,5054)(8398,5080)
	(8389,5103)(8381,5122)(8374,5138)
	(8368,5151)(8364,5161)(8361,5167)
	(8359,5172)(8358,5174)(8358,5175)
\put(8733,3075){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8508,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5583,3375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2433,3900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(2358,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(5508,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\end{picture}

==> (inline-13) <==
\begin{picture}(10866,6081)(0,-10)
\thicklines
\put(2283,1533){\blacken\ellipse{150}{150}}
\put(2283,1533){\ellipse{150}{150}}
\put(2133,3933){\blacken\ellipse{150}{150}}
\put(2133,3933){\ellipse{150}{150}}
\path(2133,4008)(2133,4007)(2134,4006)
	(2136,4003)(2139,3998)(2143,3992)
	(2149,3983)(2156,3971)(2164,3958)
	(2173,3942)(2184,3923)(2196,3902)
	(2208,3878)(2222,3853)(2236,3825)
	(2250,3796)(2264,3764)(2279,3731)
	(2293,3696)(2307,3659)(2321,3619)
	(2335,3578)(2348,3534)(2360,3488)
	(2372,3438)(2383,3385)(2393,3328)
	(2403,3268)(2411,3202)(2419,3132)
	(2425,3058)(2429,2979)(2432,2895)
	(2433,2808)(2432,2736)(2430,2664)
	(2427,2592)(2423,2520)(2418,2450)
	(2412,2382)(2406,2315)(2398,2250)
	(2390,2186)(2382,2124)(2373,2063)
	(2364,2003)(2354,1945)(2343,1888)
	(2333,1831)(2322,1776)(2311,1722)
	(2299,1668)(2288,1616)(2276,1565)
	(2264,1514)(2253,1465)(2241,1418)
	(2230,1372)(2219,1328)(2208,1286)
	(2198,1247)(2188,1210)(2179,1176)
	(2171,1145)(2163,1117)(2157,1093)
	(2151,1072)(2146,1054)(2142,1040)
	(2139,1029)(2136,1020)(2135,1014)
	(2134,1011)(2133,1009)(2133,1008)
\path(2133,3933)(2134,3934)(2135,3936)
	(2138,3939)(2142,3945)(2148,3952)
	(2155,3962)(2165,3975)(2175,3991)
	(2188,4008)(2202,4029)(2216,4051)
	(2232,4075)(2248,4102)(2264,4130)
	(2281,4160)(2297,4191)(2313,4224)
	(2328,4259)(2343,4296)(2358,4336)
	(2371,4377)(2384,4422)(2395,4469)
	(2406,4521)(2415,4576)(2422,4635)
	(2428,4698)(2432,4764)(2433,4833)
	(2432,4895)(2429,4957)(2425,5018)
	(2419,5078)(2411,5135)(2403,5191)
	(2393,5245)(2383,5297)(2372,5347)
	(2360,5396)(2348,5444)(2335,5490)
	(2321,5535)(2307,5579)(2293,5622)
	(2279,5664)(2264,5705)(2250,5744)
	(2236,5782)(2222,5818)(2208,5852)
	(2196,5883)(2184,5912)(2173,5938)
	(2164,5961)(2156,5980)(2149,5996)
	(2143,6009)(2139,6019)(2136,6025)
	(2134,6030)(2133,6032)(2133,6033)
\put(5283,3333){\blacken\ellipse{150}{150}}
\put(5283,3333){\ellipse{150}{150}}
\put(5433,933){\blacken\ellipse{150}{150}}
\put(5433,933){\ellipse{150}{150}}
\put(8358,2958){\blacken\ellipse{150}{150}}
\put(8358,2958){\ellipse{150}{150}}
\put(8433,333){\blacken\ellipse{150}{150}}
\put(8433,333){\ellipse{150}{150}}
\put(1833,3971){\ellipse{604}{604}}
\put(4983,3371){\ellipse{604}{604}}
\put(8058,2996){\ellipse{604}{604}}
\path(33,933)(34,934)(36,935)
	(39,937)(43,940)(49,944)
	(57,949)(66,955)(77,963)
	(91,972)(106,982)(125,993)
	(145,1006)(168,1020)(193,1035)
	(220,1051)(250,1068)(282,1087)
	(316,1106)(353,1125)(391,1146)
	(432,1166)(475,1187)(519,1209)
	(566,1230)(614,1252)(665,1273)
	(717,1294)(771,1315)(827,1336)
	(886,1356)(946,1375)(1009,1394)
	(1074,1413)(1142,1430)(1213,1447)
	(1286,1463)(1363,1478)(1443,1492)
	(1527,1505)(1615,1517)(1707,1527)
	(1803,1536)(1904,1544)(2010,1551)
	(2121,1555)(2237,1558)(2358,1559)
	(2484,1558)(2615,1556)(2750,1550)
	(2890,1543)(3033,1533)(3145,1524)
	(3258,1513)(3370,1501)(3482,1488)
	(3592,1474)(3700,1460)(3806,1444)
	(3909,1428)(4008,1411)(4104,1394)
	(4197,1376)(4286,1358)(4370,1340)
	(4451,1321)(4528,1303)(4601,1284)
	(4670,1265)(4735,1247)(4796,1228)
	(4854,1209)(4909,1190)(4960,1171)
	(5009,1153)(5054,1134)(5097,1116)
	(5138,1097)(5176,1079)(5212,1060)
	(5247,1042)(5280,1024)(5312,1005)
	(5343,987)(5374,969)(5403,951)
	(5433,933)(5463,915)(5492,897)
	(5523,879)(5554,861)(5586,842)
	(5619,824)(5654,806)(5690,787)
	(5728,769)(5769,750)(5812,732)
	(5857,713)(5906,695)(5957,676)
	(6012,657)(6070,638)(6131,619)
	(6196,601)(6265,582)(6338,563)
	(6415,545)(6496,526)(6580,508)
	(6669,490)(6762,472)(6858,455)
	(6957,438)(7060,422)(7166,406)
	(7274,392)(7384,378)(7496,365)
	(7608,353)(7721,342)(7833,333)
	(7976,323)(8116,316)(8251,310)
	(8382,308)(8508,307)(8629,308)
	(8745,311)(8856,315)(8962,322)
	(9063,330)(9159,339)(9251,349)
	(9339,361)(9423,374)(9503,388)
	(9580,403)(9653,419)(9724,436)
	(9792,453)(9857,472)(9920,491)
	(9980,510)(10039,530)(10095,551)
	(10149,572)(10201,593)(10252,614)
	(10300,636)(10347,657)(10391,679)
	(10434,700)(10475,720)(10513,741)
	(10550,760)(10584,779)(10616,798)
	(10646,815)(10673,831)(10698,846)
	(10721,860)(10741,873)(10760,884)
	(10775,894)(10789,903)(10800,911)
	(10809,917)(10817,922)(10823,926)
	(10827,929)(10830,931)(10832,932)(10833,933)
\path(5283,3408)(5283,3407)(5284,3406)
	(5286,3403)(5289,3398)(5293,3392)
	(5299,3383)(5306,3371)(5314,3358)
	(5323,3342)(5334,3323)(5346,3302)
	(5358,3278)(5372,3253)(5386,3225)
	(5400,3196)(5414,3164)(5429,3131)
	(5443,3096)(5457,3059)(5471,3019)
	(5485,2978)(5498,2934)(5510,2888)
	(5522,2838)(5533,2785)(5543,2728)
	(5553,2668)(5561,2602)(5569,2532)
	(5575,2458)(5579,2379)(5582,2295)
	(5583,2208)(5582,2136)(5580,2064)
	(5577,1992)(5573,1920)(5568,1850)
	(5562,1782)(5556,1715)(5548,1650)
	(5540,1586)(5532,1524)(5523,1463)
	(5514,1403)(5504,1345)(5493,1288)
	(5483,1231)(5472,1176)(5461,1122)
	(5449,1068)(5438,1016)(5426,965)
	(5414,914)(5403,865)(5391,818)
	(5380,772)(5369,728)(5358,686)
	(5348,647)(5338,610)(5329,576)
	(5321,545)(5313,517)(5307,493)
	(5301,472)(5296,454)(5292,440)
	(5289,429)(5286,420)(5285,414)
	(5284,411)(5283,409)(5283,408)
\path(5283,3333)(5284,3334)(5285,3336)
	(5288,3339)(5292,3345)(5298,3352)
	(5305,3362)(5315,3375)(5325,3391)
	(5338,3408)(5352,3429)(5366,3451)
	(5382,3475)(5398,3502)(5414,3530)
	(5431,3560)(5447,3591)(5463,3624)
	(5478,3659)(5493,3696)(5508,3736)
	(5521,3777)(5534,3822)(5545,3869)
	(5556,3921)(5565,3976)(5572,4035)
	(5578,4098)(5582,4164)(5583,4233)
	(5582,4295)(5579,4357)(5575,4418)
	(5569,4478)(5561,4535)(5553,4591)
	(5543,4645)(5533,4697)(5522,4747)
	(5510,4796)(5498,4844)(5485,4890)
	(5471,4935)(5457,4979)(5443,5022)
	(5429,5064)(5414,5105)(5400,5144)
	(5386,5182)(5372,5218)(5358,5252)
	(5346,5283)(5334,5312)(5323,5338)
	(5314,5361)(5306,5380)(5299,5396)
	(5293,5409)(5289,5419)(5286,5425)
	(5284,5430)(5283,5432)(5283,5433)
\path(8358,3033)(8358,3032)(8359,3031)
	(8361,3028)(8364,3023)(8368,3017)
	(8374,3008)(8381,2996)(8389,2983)
	(8398,2967)(8409,2948)(8421,2927)
	(8433,2903)(8447,2878)(8461,2850)
	(8475,2821)(8489,2789)(8504,2756)
	(8518,2721)(8532,2684)(8546,2644)
	(8560,2603)(8573,2559)(8585,2513)
	(8597,2463)(8608,2410)(8618,2353)
	(8628,2293)(8636,2227)(8644,2157)
	(8650,2083)(8654,2004)(8657,1920)
	(8658,1833)(8657,1761)(8655,1689)
	(8652,1617)(8648,1545)(8643,1475)
	(8637,1407)(8631,1340)(8623,1275)
	(8615,1211)(8607,1149)(8598,1088)
	(8589,1028)(8579,970)(8568,913)
	(8558,856)(8547,801)(8536,747)
	(8524,693)(8513,641)(8501,590)
	(8489,539)(8478,490)(8466,443)
	(8455,397)(8444,353)(8433,311)
	(8423,272)(8413,235)(8404,201)
	(8396,170)(8388,142)(8382,118)
	(8376,97)(8371,79)(8367,65)
	(8364,54)(8361,45)(8360,39)
	(8359,36)(8358,34)(8358,33)
\path(8358,2958)(8359,2959)(8360,2961)
	(8363,2964)(8367,2970)(8373,2977)
	(8380,2987)(8390,3000)(8400,3016)
	(8413,3033)(8427,3054)(8441,3076)
	(8457,3100)(8473,3127)(8489,3155)
	(8506,3185)(8522,3216)(8538,3249)
	(8553,3284)(8568,3321)(8583,3361)
	(8596,3402)(8609,3447)(8620,3494)
	(8631,3546)(8640,3601)(8647,3660)
	(8653,3723)(8657,3789)(8658,3858)
	(8657,3920)(8654,3982)(8650,4043)
	(8644,4103)(8636,4160)(8628,4216)
	(8618,4270)(8608,4322)(8597,4372)
	(8585,4421)(8573,4469)(8560,4515)
	(8546,4560)(8532,4604)(8518,4647)
	(8504,4689)(8489,4730)(8475,4769)
	(8461,4807)(8447,4843)(8433,4877)
	(8421,4908)(8409,4937)(8398,4963)
	(8389,4986)(8381,5005)(8374,5021)
	(8368,5034)(8364,5044)(8361,5050)
	(8359,5055)(8358,5057)(8358,5058)
\put(8733,2958){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\end{picture}
\begin{picture}(9967,5859)(0,-10)
\thicklines
\put(1158,1236){\blacken\ellipse{150}{150}}
\put(1158,1236){\ellipse{150}{150}}
\put(708,3674){\ellipse{604}{604}}
\put(1008,3636){\blacken\ellipse{150}{150}}
\put(1008,3636){\ellipse{150}{150}}
\path(1008,3711)(1008,3710)(1009,3709)
	(1011,3706)(1014,3701)(1018,3695)
	(1024,3686)(1031,3674)(1039,3661)
	(1048,3645)(1059,3626)(1071,3605)
	(1083,3581)(1097,3556)(1111,3528)
	(1125,3499)(1139,3467)(1154,3434)
	(1168,3399)(1182,3362)(1196,3322)
	(1210,3281)(1223,3237)(1235,3191)
	(1247,3141)(1258,3088)(1268,3031)
	(1278,2971)(1286,2905)(1294,2835)
	(1300,2761)(1304,2682)(1307,2598)
	(1308,2511)(1307,2439)(1305,2367)
	(1302,2295)(1298,2223)(1293,2153)
	(1287,2085)(1281,2018)(1273,1953)
	(1265,1889)(1257,1827)(1248,1766)
	(1239,1706)(1229,1648)(1218,1591)
	(1208,1534)(1197,1479)(1186,1425)
	(1174,1371)(1163,1319)(1151,1268)
	(1139,1217)(1128,1168)(1116,1121)
	(1105,1075)(1094,1031)(1083,989)
	(1073,950)(1063,913)(1054,879)
	(1046,848)(1038,820)(1032,796)
	(1026,775)(1021,757)(1017,743)
	(1014,732)(1011,723)(1010,717)
	(1009,714)(1008,712)(1008,711)
\path(1008,3636)(1009,3637)(1010,3639)
	(1013,3642)(1017,3648)(1023,3655)
	(1030,3665)(1040,3678)(1050,3694)
	(1063,3711)(1077,3732)(1091,3754)
	(1107,3778)(1123,3805)(1139,3833)
	(1156,3863)(1172,3894)(1188,3927)
	(1203,3962)(1218,3999)(1233,4039)
	(1246,4080)(1259,4125)(1270,4172)
	(1281,4224)(1290,4279)(1297,4338)
	(1303,4401)(1307,4467)(1308,4536)
	(1307,4598)(1304,4660)(1300,4721)
	(1294,4781)(1286,4838)(1278,4894)
	(1268,4948)(1258,5000)(1247,5050)
	(1235,5099)(1223,5147)(1210,5193)
	(1196,5238)(1182,5282)(1168,5325)
	(1154,5367)(1139,5408)(1125,5447)
	(1111,5485)(1097,5521)(1083,5555)
	(1071,5586)(1059,5615)(1048,5641)
	(1039,5664)(1031,5683)(1024,5699)
	(1018,5712)(1014,5722)(1011,5728)
	(1009,5733)(1008,5735)(1008,5736)
\put(2808,786){\blacken\ellipse{150}{150}}
\put(2808,786){\ellipse{150}{150}}
\put(2358,3224){\ellipse{604}{604}}
\put(2658,3186){\blacken\ellipse{150}{150}}
\put(2658,3186){\ellipse{150}{150}}
\put(6858,786){\blacken\ellipse{150}{150}}
\put(6858,786){\ellipse{150}{150}}
\put(6408,3224){\ellipse{604}{604}}
\put(6708,3186){\blacken\ellipse{150}{150}}
\put(6708,3186){\ellipse{150}{150}}
\put(6408,3223){\ellipse{604}{604}}
\put(8958,1311){\blacken\ellipse{150}{150}}
\put(8958,1311){\ellipse{150}{150}}
\put(8508,3749){\ellipse{604}{604}}
\put(8808,3711){\blacken\ellipse{150}{150}}
\put(8808,3711){\ellipse{150}{150}}
\put(8508,3748){\ellipse{604}{604}}
\put(4758,261){\blacken\ellipse{150}{150}}
\put(4758,261){\ellipse{150}{150}}
\path(3634,33)(9934,1533)
\path(33,1536)(5733,36)
\path(2658,3261)(2658,3260)(2659,3259)
	(2661,3256)(2664,3251)(2668,3245)
	(2674,3236)(2681,3224)(2689,3211)
	(2698,3195)(2709,3176)(2721,3155)
	(2733,3131)(2747,3106)(2761,3078)
	(2775,3049)(2789,3017)(2804,2984)
	(2818,2949)(2832,2912)(2846,2872)
	(2860,2831)(2873,2787)(2885,2741)
	(2897,2691)(2908,2638)(2918,2581)
	(2928,2521)(2936,2455)(2944,2385)
	(2950,2311)(2954,2232)(2957,2148)
	(2958,2061)(2957,1989)(2955,1917)
	(2952,1845)(2948,1773)(2943,1703)
	(2937,1635)(2931,1568)(2923,1503)
	(2915,1439)(2907,1377)(2898,1316)
	(2889,1256)(2879,1198)(2868,1141)
	(2858,1084)(2847,1029)(2836,975)
	(2824,921)(2813,869)(2801,818)
	(2789,767)(2778,718)(2766,671)
	(2755,625)(2744,581)(2733,539)
	(2723,500)(2713,463)(2704,429)
	(2696,398)(2688,370)(2682,346)
	(2676,325)(2671,307)(2667,293)
	(2664,282)(2661,273)(2660,267)
	(2659,264)(2658,262)(2658,261)
\path(2658,3186)(2659,3187)(2660,3189)
	(2663,3192)(2667,3198)(2673,3205)
	(2680,3215)(2690,3228)(2700,3244)
	(2713,3261)(2727,3282)(2741,3304)
	(2757,3328)(2773,3355)(2789,3383)
	(2806,3413)(2822,3444)(2838,3477)
	(2853,3512)(2868,3549)(2883,3589)
	(2896,3630)(2909,3675)(2920,3722)
	(2931,3774)(2940,3829)(2947,3888)
	(2953,3951)(2957,4017)(2958,4086)
	(2957,4148)(2954,4210)(2950,4271)
	(2944,4331)(2936,4388)(2928,4444)
	(2918,4498)(2908,4550)(2897,4600)
	(2885,4649)(2873,4697)(2860,4743)
	(2846,4788)(2832,4832)(2818,4875)
	(2804,4917)(2789,4958)(2775,4997)
	(2761,5035)(2747,5071)(2733,5105)
	(2721,5136)(2709,5165)(2698,5191)
	(2689,5214)(2681,5233)(2674,5249)
	(2668,5262)(2664,5272)(2661,5278)
	(2659,5283)(2658,5285)(2658,5286)
\path(6708,3261)(6708,3260)(6709,3259)
	(6711,3256)(6714,3251)(6718,3245)
	(6724,3236)(6731,3224)(6739,3211)
	(6748,3195)(6759,3176)(6771,3155)
	(6783,3131)(6797,3106)(6811,3078)
	(6825,3049)(6839,3017)(6854,2984)
	(6868,2949)(6882,2912)(6896,2872)
	(6910,2831)(6923,2787)(6935,2741)
	(6947,2691)(6958,2638)(6968,2581)
	(6978,2521)(6986,2455)(6994,2385)
	(7000,2311)(7004,2232)(7007,2148)
	(7008,2061)(7007,1989)(7005,1917)
	(7002,1845)(6998,1773)(6993,1703)
	(6987,1635)(6981,1568)(6973,1503)
	(6965,1439)(6957,1377)(6948,1316)
	(6939,1256)(6929,1198)(6918,1141)
	(6908,1084)(6897,1029)(6886,975)
	(6874,921)(6863,869)(6851,818)
	(6839,767)(6828,718)(6816,671)
	(6805,625)(6794,581)(6783,539)
	(6773,500)(6763,463)(6754,429)
	(6746,398)(6738,370)(6732,346)
	(6726,325)(6721,307)(6717,293)
	(6714,282)(6711,273)(6710,267)
	(6709,264)(6708,262)(6708,261)
\path(6708,3186)(6709,3187)(6710,3189)
	(6713,3192)(6717,3198)(6723,3205)
	(6730,3215)(6740,3228)(6750,3244)
	(6763,3261)(6777,3282)(6791,3304)
	(6807,3328)(6823,3355)(6839,3383)
	(6856,3413)(6872,3444)(6888,3477)
	(6903,3512)(6918,3549)(6933,3589)
	(6946,3630)(6959,3675)(6970,3722)
	(6981,3774)(6990,3829)(6997,3888)
	(7003,3951)(7007,4017)(7008,4086)
	(7007,4148)(7004,4210)(7000,4271)
	(6994,4331)(6986,4388)(6978,4444)
	(6968,4498)(6958,4550)(6947,4600)
	(6935,4649)(6923,4697)(6910,4743)
	(6896,4788)(6882,4832)(6868,4875)
	(6854,4917)(6839,4958)(6825,4997)
	(6811,5035)(6797,5071)(6783,5105)
	(6771,5136)(6759,5165)(6748,5191)
	(6739,5214)(6731,5233)(6724,5249)
	(6718,5262)(6714,5272)(6711,5278)
	(6709,5283)(6708,5285)(6708,5286)
\path(8808,3786)(8808,3785)(8809,3784)
	(8811,3781)(8814,3776)(8818,3770)
	(8824,3761)(8831,3749)(8839,3736)
	(8848,3720)(8859,3701)(8871,3680)
	(8883,3656)(8897,3631)(8911,3603)
	(8925,3574)(8939,3542)(8954,3509)
	(8968,3474)(8982,3437)(8996,3397)
	(9010,3356)(9023,3312)(9035,3266)
	(9047,3216)(9058,3163)(9068,3106)
	(9078,3046)(9086,2980)(9094,2910)
	(9100,2836)(9104,2757)(9107,2673)
	(9108,2586)(9107,2514)(9105,2442)
	(9102,2370)(9098,2298)(9093,2228)
	(9087,2160)(9081,2093)(9073,2028)
	(9065,1964)(9057,1902)(9048,1841)
	(9039,1781)(9029,1723)(9018,1666)
	(9008,1609)(8997,1554)(8986,1500)
	(8974,1446)(8963,1394)(8951,1343)
	(8939,1292)(8928,1243)(8916,1196)
	(8905,1150)(8894,1106)(8883,1064)
	(8873,1025)(8863,988)(8854,954)
	(8846,923)(8838,895)(8832,871)
	(8826,850)(8821,832)(8817,818)
	(8814,807)(8811,798)(8810,792)
	(8809,789)(8808,787)(8808,786)
\path(8808,3711)(8809,3712)(8810,3714)
	(8813,3717)(8817,3723)(8823,3730)
	(8830,3740)(8840,3753)(8850,3769)
	(8863,3786)(8877,3807)(8891,3829)
	(8907,3853)(8923,3880)(8939,3908)
	(8956,3938)(8972,3969)(8988,4002)
	(9003,4037)(9018,4074)(9033,4114)
	(9046,4155)(9059,4200)(9070,4247)
	(9081,4299)(9090,4354)(9097,4413)
	(9103,4476)(9107,4542)(9108,4611)
	(9107,4673)(9104,4735)(9100,4796)
	(9094,4856)(9086,4913)(9078,4969)
	(9068,5023)(9058,5075)(9047,5125)
	(9035,5174)(9023,5222)(9010,5268)
	(8996,5313)(8982,5357)(8968,5400)
	(8954,5442)(8939,5483)(8925,5522)
	(8911,5560)(8897,5596)(8883,5630)
	(8871,5661)(8859,5690)(8848,5716)
	(8839,5739)(8831,5758)(8824,5774)
	(8818,5787)(8814,5797)(8811,5803)
	(8809,5808)(8808,5810)(8808,5811)
\put(4458,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\end{picture}

==> (inline-14) <==
\begin{picture}(7083,7248)(0,-10)
\thicklines
\put(2925,2700){\blacken\ellipse{150}{150}}
\put(2925,2700){\ellipse{150}{150}}
\put(2775,5100){\blacken\ellipse{150}{150}}
\put(2775,5100){\ellipse{150}{150}}
\path(2775,5175)(2775,5174)(2776,5173)
	(2778,5170)(2781,5165)(2785,5159)
	(2791,5150)(2798,5138)(2806,5125)
	(2815,5109)(2826,5090)(2838,5069)
	(2850,5045)(2864,5020)(2878,4992)
	(2892,4963)(2906,4931)(2921,4898)
	(2935,4863)(2949,4826)(2963,4786)
	(2977,4745)(2990,4701)(3002,4655)
	(3014,4605)(3025,4552)(3035,4495)
	(3045,4435)(3053,4369)(3061,4299)
	(3067,4225)(3071,4146)(3074,4062)
	(3075,3975)(3074,3903)(3072,3831)
	(3069,3759)(3065,3687)(3060,3617)
	(3054,3549)(3048,3482)(3040,3417)
	(3032,3353)(3024,3291)(3015,3230)
	(3006,3170)(2996,3112)(2985,3055)
	(2975,2998)(2964,2943)(2953,2889)
	(2941,2835)(2930,2783)(2918,2732)
	(2906,2681)(2895,2632)(2883,2585)
	(2872,2539)(2861,2495)(2850,2453)
	(2840,2414)(2830,2377)(2821,2343)
	(2813,2312)(2805,2284)(2799,2260)
	(2793,2239)(2788,2221)(2784,2207)
	(2781,2196)(2778,2187)(2777,2181)
	(2776,2178)(2775,2176)(2775,2175)
\path(2775,5100)(2776,5101)(2777,5103)
	(2780,5106)(2784,5112)(2790,5119)
	(2797,5129)(2807,5142)(2817,5158)
	(2830,5175)(2844,5196)(2858,5218)
	(2874,5242)(2890,5269)(2906,5297)
	(2923,5327)(2939,5358)(2955,5391)
	(2970,5426)(2985,5463)(3000,5503)
	(3013,5544)(3026,5589)(3037,5636)
	(3048,5688)(3057,5743)(3064,5802)
	(3070,5865)(3074,5931)(3075,6000)
	(3074,6062)(3071,6124)(3067,6185)
	(3061,6245)(3053,6302)(3045,6358)
	(3035,6412)(3025,6464)(3014,6514)
	(3002,6563)(2990,6611)(2977,6657)
	(2963,6702)(2949,6746)(2935,6789)
	(2921,6831)(2906,6872)(2892,6911)
	(2878,6949)(2864,6985)(2850,7019)
	(2838,7050)(2826,7079)(2815,7105)
	(2806,7128)(2798,7147)(2791,7163)
	(2785,7176)(2781,7186)(2778,7192)
	(2776,7197)(2775,7199)(2775,7200)
\put(2475,5138){\ellipse{604}{604}}
\put(6375,5100){\blacken\ellipse{150}{150}}
\put(6375,5100){\ellipse{150}{150}}
\put(6225,2700){\blacken\ellipse{150}{150}}
\put(6225,2700){\ellipse{150}{150}}
\path(6375,5175)(6375,5174)(6374,5173)
	(6372,5170)(6369,5165)(6365,5159)
	(6359,5150)(6352,5138)(6344,5125)
	(6335,5109)(6324,5090)(6312,5069)
	(6300,5045)(6286,5020)(6272,4992)
	(6258,4963)(6244,4931)(6229,4898)
	(6215,4863)(6201,4826)(6187,4786)
	(6173,4745)(6160,4701)(6148,4655)
	(6136,4605)(6125,4552)(6115,4495)
	(6105,4435)(6097,4369)(6089,4299)
	(6083,4225)(6079,4146)(6076,4062)
	(6075,3975)(6076,3903)(6078,3831)
	(6081,3759)(6085,3687)(6090,3617)
	(6096,3549)(6102,3482)(6110,3417)
	(6118,3353)(6126,3291)(6135,3230)
	(6144,3170)(6154,3112)(6165,3055)
	(6175,2998)(6186,2943)(6197,2889)
	(6209,2835)(6220,2783)(6232,2732)
	(6244,2681)(6255,2632)(6267,2585)
	(6278,2539)(6289,2495)(6300,2453)
	(6310,2414)(6320,2377)(6329,2343)
	(6337,2312)(6345,2284)(6351,2260)
	(6357,2239)(6362,2221)(6366,2207)
	(6369,2196)(6372,2187)(6373,2181)
	(6374,2178)(6375,2176)(6375,2175)
\path(6375,5100)(6374,5101)(6373,5103)
	(6370,5106)(6366,5112)(6360,5119)
	(6353,5129)(6343,5142)(6333,5158)
	(6320,5175)(6306,5196)(6292,5218)
	(6276,5242)(6260,5269)(6244,5297)
	(6227,5327)(6211,5358)(6195,5391)
	(6180,5426)(6165,5463)(6150,5503)
	(6137,5544)(6124,5589)(6113,5636)
	(6102,5688)(6093,5743)(6086,5802)
	(6080,5865)(6076,5931)(6075,6000)
	(6076,6062)(6079,6124)(6083,6185)
	(6089,6245)(6097,6302)(6105,6358)
	(6115,6412)(6125,6464)(6136,6514)
	(6148,6563)(6160,6611)(6173,6657)
	(6187,6702)(6201,6746)(6215,6789)
	(6229,6831)(6244,6872)(6258,6911)
	(6272,6949)(6286,6985)(6300,7019)
	(6312,7050)(6324,7079)(6335,7105)
	(6344,7128)(6352,7147)(6359,7163)
	(6365,7176)(6369,7186)(6372,7192)
	(6374,7197)(6375,7199)(6375,7200)
\put(6675,5138){\ellipse{604}{604}}
\put(4575,2025){\blacken\ellipse{150}{150}}
\put(4575,2025){\ellipse{150}{150}}
\put(4575,675){\blacken\ellipse{150}{150}}
\put(4575,675){\ellipse{150}{150}}
\path(7050,2925)(7049,2925)(7047,2924)
	(7043,2923)(7036,2922)(7026,2920)
	(7013,2917)(6997,2913)(6976,2908)
	(6951,2902)(6921,2895)(6887,2886)
	(6849,2877)(6806,2867)(6759,2855)
	(6707,2842)(6652,2828)(6592,2813)
	(6530,2797)(6464,2780)(6395,2761)
	(6324,2742)(6251,2722)(6176,2702)
	(6099,2680)(6022,2657)(5944,2634)
	(5865,2611)(5786,2586)(5707,2561)
	(5628,2535)(5550,2508)(5472,2481)
	(5395,2453)(5318,2424)(5243,2394)
	(5168,2364)(5095,2332)(5023,2300)
	(4953,2266)(4884,2231)(4816,2195)
	(4750,2158)(4686,2119)(4624,2079)
	(4564,2037)(4507,1994)(4452,1949)
	(4400,1902)(4352,1854)(4307,1805)
	(4266,1754)(4231,1703)(4200,1650)
	(4171,1588)(4150,1526)(4137,1464)
	(4130,1404)(4130,1345)(4136,1287)
	(4148,1231)(4164,1176)(4186,1123)
	(4212,1071)(4242,1021)(4276,971)
	(4313,924)(4354,877)(4397,831)
	(4443,786)(4492,742)(4542,699)
	(4595,657)(4649,616)(4705,575)
	(4761,536)(4819,497)(4876,459)
	(4934,422)(4991,387)(5048,353)
	(5102,320)(5156,289)(5207,260)
	(5255,233)(5300,208)(5342,185)
	(5380,164)(5414,146)(5445,130)
	(5471,116)(5492,105)(5510,95)
	(5524,88)(5535,83)(5542,79)
	(5546,77)(5549,76)(5550,75)
\path(2100,2925)(2101,2925)(2103,2924)
	(2107,2923)(2114,2922)(2124,2920)
	(2137,2917)(2153,2913)(2174,2908)
	(2199,2902)(2229,2895)(2263,2886)
	(2301,2877)(2344,2867)(2391,2855)
	(2443,2842)(2498,2828)(2558,2813)
	(2620,2797)(2686,2780)(2755,2761)
	(2826,2742)(2899,2722)(2974,2702)
	(3051,2680)(3128,2657)(3206,2634)
	(3285,2611)(3364,2586)(3443,2561)
	(3522,2535)(3600,2508)(3678,2481)
	(3755,2453)(3832,2424)(3907,2394)
	(3982,2364)(4055,2332)(4127,2300)
	(4197,2266)(4266,2231)(4334,2195)
	(4400,2158)(4464,2119)(4526,2079)
	(4586,2037)(4643,1994)(4698,1949)
	(4750,1902)(4798,1854)(4843,1805)
	(4884,1754)(4919,1703)(4950,1650)
	(4979,1588)(5000,1526)(5013,1464)
	(5020,1404)(5020,1345)(5014,1287)
	(5002,1231)(4986,1176)(4964,1123)
	(4938,1071)(4908,1021)(4874,971)
	(4837,924)(4796,877)(4753,831)
	(4707,786)(4658,742)(4608,699)
	(4555,657)(4501,616)(4445,575)
	(4389,536)(4331,497)(4274,459)
	(4216,422)(4159,387)(4102,353)
	(4048,320)(3994,289)(3943,260)
	(3895,233)(3850,208)(3808,185)
	(3770,164)(3736,146)(3705,130)
	(3679,116)(3658,105)(3640,95)
	(3626,88)(3615,83)(3608,79)
	(3604,77)(3601,76)(3600,75)
\put(0,6600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_1:$}}}}}
\put(3225,4950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(6750,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(4425,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(4350,2550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(5475,4950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(1950,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\end{picture}
}
\hspace{2cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10866,6081)(0,-10)
\thicklines
\put(2283,1533){\blacken\ellipse{150}{150}}
\put(2283,1533){\ellipse{150}{150}}
\put(2133,3933){\blacken\ellipse{150}{150}}
\put(2133,3933){\ellipse{150}{150}}
\path(2133,4008)(2133,4007)(2134,4006)
	(2136,4003)(2139,3998)(2143,3992)
	(2149,3983)(2156,3971)(2164,3958)
	(2173,3942)(2184,3923)(2196,3902)
	(2208,3878)(2222,3853)(2236,3825)
	(2250,3796)(2264,3764)(2279,3731)
	(2293,3696)(2307,3659)(2321,3619)
	(2335,3578)(2348,3534)(2360,3488)
	(2372,3438)(2383,3385)(2393,3328)
	(2403,3268)(2411,3202)(2419,3132)
	(2425,3058)(2429,2979)(2432,2895)
	(2433,2808)(2432,2736)(2430,2664)
	(2427,2592)(2423,2520)(2418,2450)
	(2412,2382)(2406,2315)(2398,2250)
	(2390,2186)(2382,2124)(2373,2063)
	(2364,2003)(2354,1945)(2343,1888)
	(2333,1831)(2322,1776)(2311,1722)
	(2299,1668)(2288,1616)(2276,1565)
	(2264,1514)(2253,1465)(2241,1418)
	(2230,1372)(2219,1328)(2208,1286)
	(2198,1247)(2188,1210)(2179,1176)
	(2171,1145)(2163,1117)(2157,1093)
	(2151,1072)(2146,1054)(2142,1040)
	(2139,1029)(2136,1020)(2135,1014)
	(2134,1011)(2133,1009)(2133,1008)
\path(2133,3933)(2134,3934)(2135,3936)
	(2138,3939)(2142,3945)(2148,3952)
	(2155,3962)(2165,3975)(2175,3991)
	(2188,4008)(2202,4029)(2216,4051)
	(2232,4075)(2248,4102)(2264,4130)
	(2281,4160)(2297,4191)(2313,4224)
	(2328,4259)(2343,4296)(2358,4336)
	(2371,4377)(2384,4422)(2395,4469)
	(2406,4521)(2415,4576)(2422,4635)
	(2428,4698)(2432,4764)(2433,4833)
	(2432,4895)(2429,4957)(2425,5018)
	(2419,5078)(2411,5135)(2403,5191)
	(2393,5245)(2383,5297)(2372,5347)
	(2360,5396)(2348,5444)(2335,5490)
	(2321,5535)(2307,5579)(2293,5622)
	(2279,5664)(2264,5705)(2250,5744)
	(2236,5782)(2222,5818)(2208,5852)
	(2196,5883)(2184,5912)(2173,5938)
	(2164,5961)(2156,5980)(2149,5996)
	(2143,6009)(2139,6019)(2136,6025)
	(2134,6030)(2133,6032)(2133,6033)
\put(1833,3971){\ellipse{604}{604}}
\put(8283,333){\blacken\ellipse{150}{150}}
\put(8283,333){\ellipse{150}{150}}
\put(5508,858){\blacken\ellipse{150}{150}}
\put(5508,858){\ellipse{150}{150}}
\put(6858,4833){\blacken\ellipse{150}{150}}
\put(6858,4833){\ellipse{150}{150}}
\put(6558,1833){\blacken\ellipse{150}{150}}
\put(6558,1833){\ellipse{150}{150}}
\path(33,933)(34,934)(36,935)
	(39,937)(43,940)(49,944)
	(57,949)(66,955)(77,963)
	(91,972)(106,982)(125,993)
	(145,1006)(168,1020)(193,1035)
	(220,1051)(250,1068)(282,1087)
	(316,1106)(353,1125)(391,1146)
	(432,1166)(475,1187)(519,1209)
	(566,1230)(614,1252)(665,1273)
	(717,1294)(771,1315)(827,1336)
	(886,1356)(946,1375)(1009,1394)
	(1074,1413)(1142,1430)(1213,1447)
	(1286,1463)(1363,1478)(1443,1492)
	(1527,1505)(1615,1517)(1707,1527)
	(1803,1536)(1904,1544)(2010,1551)
	(2121,1555)(2237,1558)(2358,1559)
	(2484,1558)(2615,1556)(2750,1550)
	(2890,1543)(3033,1533)(3145,1524)
	(3258,1513)(3370,1501)(3482,1488)
	(3592,1474)(3700,1460)(3806,1444)
	(3909,1428)(4008,1411)(4104,1394)
	(4197,1376)(4286,1358)(4370,1340)
	(4451,1321)(4528,1303)(4601,1284)
	(4670,1265)(4735,1247)(4796,1228)
	(4854,1209)(4909,1190)(4960,1171)
	(5009,1153)(5054,1134)(5097,1116)
	(5138,1097)(5176,1079)(5212,1060)
	(5247,1042)(5280,1024)(5312,1005)
	(5343,987)(5374,969)(5403,951)
	(5433,933)(5463,915)(5492,897)
	(5523,879)(5554,861)(5586,842)
	(5619,824)(5654,806)(5690,787)
	(5728,769)(5769,750)(5812,732)
	(5857,713)(5906,695)(5957,676)
	(6012,657)(6070,638)(6131,619)
	(6196,601)(6265,582)(6338,563)
	(6415,545)(6496,526)(6580,508)
	(6669,490)(6762,472)(6858,455)
	(6957,438)(7060,422)(7166,406)
	(7274,392)(7384,378)(7496,365)
	(7608,353)(7721,342)(7833,333)
	(7976,323)(8116,316)(8251,310)
	(8382,308)(8508,307)(8629,308)
	(8745,311)(8856,315)(8962,322)
	(9063,330)(9159,339)(9251,349)
	(9339,361)(9423,374)(9503,388)
	(9580,403)(9653,419)(9724,436)
	(9792,453)(9857,472)(9920,491)
	(9980,510)(10039,530)(10095,551)
	(10149,572)(10201,593)(10252,614)
	(10300,636)(10347,657)(10391,679)
	(10434,700)(10475,720)(10513,741)
	(10550,760)(10584,779)(10616,798)
	(10646,815)(10673,831)(10698,846)
	(10721,860)(10741,873)(10760,884)
	(10775,894)(10789,903)(10800,911)
	(10809,917)(10817,922)(10823,926)
	(10827,929)(10830,931)(10832,932)(10833,933)
\path(5058,558)(5059,558)(5060,559)
	(5063,561)(5067,564)(5073,569)
	(5081,575)(5092,582)(5106,592)
	(5122,604)(5141,618)(5163,634)
	(5189,653)(5217,674)(5249,697)
	(5284,723)(5321,751)(5362,782)
	(5405,815)(5451,850)(5499,887)
	(5549,926)(5601,967)(5655,1010)
	(5710,1055)(5766,1101)(5824,1148)
	(5882,1197)(5941,1247)(6000,1299)
	(6060,1351)(6119,1405)(6178,1459)
	(6237,1515)(6296,1571)(6354,1628)
	(6411,1687)(6468,1746)(6524,1807)
	(6578,1868)(6632,1931)(6685,1994)
	(6736,2059)(6786,2126)(6835,2193)
	(6882,2263)(6927,2333)(6971,2406)
	(7014,2480)(7054,2556)(7092,2634)
	(7128,2714)(7161,2795)(7192,2879)
	(7220,2964)(7245,3051)(7267,3139)
	(7284,3228)(7298,3318)(7308,3408)
	(7313,3504)(7314,3599)(7310,3693)
	(7301,3784)(7289,3874)(7272,3961)
	(7253,4045)(7229,4127)(7203,4207)
	(7174,4283)(7142,4358)(7108,4430)
	(7071,4500)(7032,4567)(6992,4633)
	(6949,4697)(6905,4759)(6859,4819)
	(6812,4878)(6763,4935)(6713,4991)
	(6661,5046)(6609,5099)(6556,5152)
	(6502,5203)(6448,5252)(6393,5301)
	(6338,5349)(6283,5395)(6228,5440)
	(6174,5483)(6120,5525)(6067,5566)
	(6016,5605)(5966,5642)(5918,5677)
	(5871,5711)(5827,5742)(5786,5771)
	(5747,5798)(5711,5823)(5678,5846)
	(5648,5866)(5621,5884)(5597,5900)
	(5577,5913)(5559,5925)(5545,5934)
	(5533,5942)(5524,5948)(5518,5952)
	(5513,5955)(5510,5957)(5509,5958)(5508,5958)
\path(8733,33)(8732,33)(8731,34)
	(8728,36)(8724,39)(8717,44)
	(8709,50)(8697,57)(8683,67)
	(8666,79)(8646,93)(8622,109)
	(8595,128)(8564,149)(8530,173)
	(8493,200)(8451,229)(8407,260)
	(8359,295)(8308,331)(8254,370)
	(8198,411)(8139,455)(8077,500)
	(8013,547)(7947,597)(7880,647)
	(7811,700)(7741,754)(7670,809)
	(7598,866)(7526,923)(7453,982)
	(7381,1042)(7308,1103)(7235,1164)
	(7163,1226)(7092,1289)(7021,1353)
	(6951,1418)(6882,1483)(6814,1549)
	(6748,1615)(6682,1682)(6618,1750)
	(6555,1819)(6494,1889)(6435,1960)
	(6377,2031)(6321,2104)(6267,2178)
	(6216,2252)(6166,2328)(6119,2405)
	(6074,2484)(6032,2563)(5993,2644)
	(5957,2726)(5924,2809)(5895,2893)
	(5870,2978)(5848,3064)(5831,3150)
	(5818,3236)(5811,3322)(5808,3408)
	(5811,3498)(5820,3586)(5834,3673)
	(5853,3757)(5877,3839)(5906,3918)
	(5939,3994)(5975,4068)(6016,4139)
	(6059,4208)(6106,4273)(6155,4337)
	(6207,4398)(6262,4456)(6319,4513)
	(6379,4567)(6440,4620)(6504,4671)
	(6569,4719)(6636,4767)(6705,4813)
	(6775,4857)(6847,4900)(6920,4941)
	(6994,4982)(7069,5021)(7145,5059)
	(7221,5096)(7299,5132)(7376,5167)
	(7453,5201)(7531,5234)(7608,5265)
	(7684,5296)(7759,5326)(7833,5354)
	(7906,5381)(7977,5408)(8046,5432)
	(8113,5456)(8177,5478)(8238,5500)
	(8296,5519)(8351,5538)(8403,5554)
	(8450,5570)(8494,5584)(8534,5597)
	(8570,5608)(8601,5618)(8629,5627)
	(8653,5634)(8674,5640)(8690,5645)
	(8704,5649)(8714,5652)(8722,5655)
	(8727,5656)(8731,5657)(8732,5658)(8733,5658)
\put(2433,3783){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(2583,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5433,258){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(7083,1683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(8508,633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(7200,4633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(108,5733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_2:$}}}}}
\end{picture}
}
\end{center}

\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10983,6198)(0,-10)
\thicklines
\put(2400,1650){\blacken\ellipse{150}{150}}
\put(2400,1650){\ellipse{150}{150}}
\put(2250,4050){\blacken\ellipse{150}{150}}
\put(2250,4050){\ellipse{150}{150}}
\path(2250,4125)(2250,4124)(2251,4123)
	(2253,4120)(2256,4115)(2260,4109)
	(2266,4100)(2273,4088)(2281,4075)
	(2290,4059)(2301,4040)(2313,4019)
	(2325,3995)(2339,3970)(2353,3942)
	(2367,3913)(2381,3881)(2396,3848)
	(2410,3813)(2424,3776)(2438,3736)
	(2452,3695)(2465,3651)(2477,3605)
	(2489,3555)(2500,3502)(2510,3445)
	(2520,3385)(2528,3319)(2536,3249)
	(2542,3175)(2546,3096)(2549,3012)
	(2550,2925)(2549,2853)(2547,2781)
	(2544,2709)(2540,2637)(2535,2567)
	(2529,2499)(2523,2432)(2515,2367)
	(2507,2303)(2499,2241)(2490,2180)
	(2481,2120)(2471,2062)(2460,2005)
	(2450,1948)(2439,1893)(2428,1839)
	(2416,1785)(2405,1733)(2393,1682)
	(2381,1631)(2370,1582)(2358,1535)
	(2347,1489)(2336,1445)(2325,1403)
	(2315,1364)(2305,1327)(2296,1293)
	(2288,1262)(2280,1234)(2274,1210)
	(2268,1189)(2263,1171)(2259,1157)
	(2256,1146)(2253,1137)(2252,1131)
	(2251,1128)(2250,1126)(2250,1125)
\path(2250,4050)(2251,4051)(2252,4053)
	(2255,4056)(2259,4062)(2265,4069)
	(2272,4079)(2282,4092)(2292,4108)
	(2305,4125)(2319,4146)(2333,4168)
	(2349,4192)(2365,4219)(2381,4247)
	(2398,4277)(2414,4308)(2430,4341)
	(2445,4376)(2460,4413)(2475,4453)
	(2488,4494)(2501,4539)(2512,4586)
	(2523,4638)(2532,4693)(2539,4752)
	(2545,4815)(2549,4881)(2550,4950)
	(2549,5012)(2546,5074)(2542,5135)
	(2536,5195)(2528,5252)(2520,5308)
	(2510,5362)(2500,5414)(2489,5464)
	(2477,5513)(2465,5561)(2452,5607)
	(2438,5652)(2424,5696)(2410,5739)
	(2396,5781)(2381,5822)(2367,5861)
	(2353,5899)(2339,5935)(2325,5969)
	(2313,6000)(2301,6029)(2290,6055)
	(2281,6078)(2273,6097)(2266,6113)
	(2260,6126)(2256,6136)(2253,6142)
	(2251,6147)(2250,6149)(2250,6150)
\put(5400,3450){\blacken\ellipse{150}{150}}
\put(5400,3450){\ellipse{150}{150}}
\put(5550,1050){\blacken\ellipse{150}{150}}
\put(5550,1050){\ellipse{150}{150}}
\put(8475,3075){\blacken\ellipse{150}{150}}
\put(8475,3075){\ellipse{150}{150}}
\put(8550,450){\blacken\ellipse{150}{150}}
\put(8550,450){\ellipse{150}{150}}
\put(1950,4088){\ellipse{604}{604}}
\put(5100,3488){\ellipse{604}{604}}
\put(8175,3113){\ellipse{604}{604}}
\path(150,1050)(151,1051)(153,1052)
	(156,1054)(160,1057)(166,1061)
	(174,1066)(183,1072)(194,1080)
	(208,1089)(223,1099)(242,1110)
	(262,1123)(285,1137)(310,1152)
	(337,1168)(367,1185)(399,1204)
	(433,1223)(470,1242)(508,1263)
	(549,1283)(592,1304)(636,1326)
	(683,1347)(731,1369)(782,1390)
	(834,1411)(888,1432)(944,1453)
	(1003,1473)(1063,1492)(1126,1511)
	(1191,1530)(1259,1547)(1330,1564)
	(1403,1580)(1480,1595)(1560,1609)
	(1644,1622)(1732,1634)(1824,1644)
	(1920,1653)(2021,1661)(2127,1668)
	(2238,1672)(2354,1675)(2475,1676)
	(2601,1675)(2732,1673)(2867,1667)
	(3007,1660)(3150,1650)(3262,1641)
	(3375,1630)(3487,1618)(3599,1605)
	(3709,1591)(3817,1577)(3923,1561)
	(4026,1545)(4125,1528)(4221,1511)
	(4314,1493)(4403,1475)(4487,1457)
	(4568,1438)(4645,1420)(4718,1401)
	(4787,1382)(4852,1364)(4913,1345)
	(4971,1326)(5026,1307)(5077,1288)
	(5126,1270)(5171,1251)(5214,1233)
	(5255,1214)(5293,1196)(5329,1177)
	(5364,1159)(5397,1141)(5429,1122)
	(5460,1104)(5491,1086)(5520,1068)
	(5550,1050)(5580,1032)(5609,1014)
	(5640,996)(5671,978)(5703,959)
	(5736,941)(5771,923)(5807,904)
	(5845,886)(5886,867)(5929,849)
	(5974,830)(6023,812)(6074,793)
	(6129,774)(6187,755)(6248,736)
	(6313,718)(6382,699)(6455,680)
	(6532,662)(6613,643)(6697,625)
	(6786,607)(6879,589)(6975,572)
	(7074,555)(7177,539)(7283,523)
	(7391,509)(7501,495)(7613,482)
	(7725,470)(7838,459)(7950,450)
	(8093,440)(8233,433)(8368,427)
	(8499,425)(8625,424)(8746,425)
	(8862,428)(8973,432)(9079,439)
	(9180,447)(9276,456)(9368,466)
	(9456,478)(9540,491)(9620,505)
	(9697,520)(9770,536)(9841,553)
	(9909,570)(9974,589)(10037,608)
	(10097,627)(10156,647)(10212,668)
	(10266,689)(10318,710)(10369,731)
	(10417,753)(10464,774)(10508,796)
	(10551,817)(10592,837)(10630,858)
	(10667,877)(10701,896)(10733,915)
	(10763,932)(10790,948)(10815,963)
	(10838,977)(10858,990)(10877,1001)
	(10892,1011)(10906,1020)(10917,1028)
	(10926,1034)(10934,1039)(10940,1043)
	(10944,1046)(10947,1048)(10949,1049)(10950,1050)
\path(5400,3525)(5400,3524)(5401,3523)
	(5403,3520)(5406,3515)(5410,3509)
	(5416,3500)(5423,3488)(5431,3475)
	(5440,3459)(5451,3440)(5463,3419)
	(5475,3395)(5489,3370)(5503,3342)
	(5517,3313)(5531,3281)(5546,3248)
	(5560,3213)(5574,3176)(5588,3136)
	(5602,3095)(5615,3051)(5627,3005)
	(5639,2955)(5650,2902)(5660,2845)
	(5670,2785)(5678,2719)(5686,2649)
	(5692,2575)(5696,2496)(5699,2412)
	(5700,2325)(5699,2253)(5697,2181)
	(5694,2109)(5690,2037)(5685,1967)
	(5679,1899)(5673,1832)(5665,1767)
	(5657,1703)(5649,1641)(5640,1580)
	(5631,1520)(5621,1462)(5610,1405)
	(5600,1348)(5589,1293)(5578,1239)
	(5566,1185)(5555,1133)(5543,1082)
	(5531,1031)(5520,982)(5508,935)
	(5497,889)(5486,845)(5475,803)
	(5465,764)(5455,727)(5446,693)
	(5438,662)(5430,634)(5424,610)
	(5418,589)(5413,571)(5409,557)
	(5406,546)(5403,537)(5402,531)
	(5401,528)(5400,526)(5400,525)
\path(5400,3450)(5401,3451)(5402,3453)
	(5405,3456)(5409,3462)(5415,3469)
	(5422,3479)(5432,3492)(5442,3508)
	(5455,3525)(5469,3546)(5483,3568)
	(5499,3592)(5515,3619)(5531,3647)
	(5548,3677)(5564,3708)(5580,3741)
	(5595,3776)(5610,3813)(5625,3853)
	(5638,3894)(5651,3939)(5662,3986)
	(5673,4038)(5682,4093)(5689,4152)
	(5695,4215)(5699,4281)(5700,4350)
	(5699,4412)(5696,4474)(5692,4535)
	(5686,4595)(5678,4652)(5670,4708)
	(5660,4762)(5650,4814)(5639,4864)
	(5627,4913)(5615,4961)(5602,5007)
	(5588,5052)(5574,5096)(5560,5139)
	(5546,5181)(5531,5222)(5517,5261)
	(5503,5299)(5489,5335)(5475,5369)
	(5463,5400)(5451,5429)(5440,5455)
	(5431,5478)(5423,5497)(5416,5513)
	(5410,5526)(5406,5536)(5403,5542)
	(5401,5547)(5400,5549)(5400,5550)
\path(8475,3150)(8475,3149)(8476,3148)
	(8478,3145)(8481,3140)(8485,3134)
	(8491,3125)(8498,3113)(8506,3100)
	(8515,3084)(8526,3065)(8538,3044)
	(8550,3020)(8564,2995)(8578,2967)
	(8592,2938)(8606,2906)(8621,2873)
	(8635,2838)(8649,2801)(8663,2761)
	(8677,2720)(8690,2676)(8702,2630)
	(8714,2580)(8725,2527)(8735,2470)
	(8745,2410)(8753,2344)(8761,2274)
	(8767,2200)(8771,2121)(8774,2037)
	(8775,1950)(8774,1878)(8772,1806)
	(8769,1734)(8765,1662)(8760,1592)
	(8754,1524)(8748,1457)(8740,1392)
	(8732,1328)(8724,1266)(8715,1205)
	(8706,1145)(8696,1087)(8685,1030)
	(8675,973)(8664,918)(8653,864)
	(8641,810)(8630,758)(8618,707)
	(8606,656)(8595,607)(8583,560)
	(8572,514)(8561,470)(8550,428)
	(8540,389)(8530,352)(8521,318)
	(8513,287)(8505,259)(8499,235)
	(8493,214)(8488,196)(8484,182)
	(8481,171)(8478,162)(8477,156)
	(8476,153)(8475,151)(8475,150)
\path(8475,3075)(8476,3076)(8477,3078)
	(8480,3081)(8484,3087)(8490,3094)
	(8497,3104)(8507,3117)(8517,3133)
	(8530,3150)(8544,3171)(8558,3193)
	(8574,3217)(8590,3244)(8606,3272)
	(8623,3302)(8639,3333)(8655,3366)
	(8670,3401)(8685,3438)(8700,3478)
	(8713,3519)(8726,3564)(8737,3611)
	(8748,3663)(8757,3718)(8764,3777)
	(8770,3840)(8774,3906)(8775,3975)
	(8774,4037)(8771,4099)(8767,4160)
	(8761,4220)(8753,4277)(8745,4333)
	(8735,4387)(8725,4439)(8714,4489)
	(8702,4538)(8690,4586)(8677,4632)
	(8663,4677)(8649,4721)(8635,4764)
	(8621,4806)(8606,4847)(8592,4886)
	(8578,4924)(8564,4960)(8550,4994)
	(8538,5025)(8526,5054)(8515,5080)
	(8506,5103)(8498,5122)(8491,5138)
	(8485,5151)(8481,5161)(8478,5167)
	(8476,5172)(8475,5174)(8475,5175)
\put(5700,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(2550,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(8925,3000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(8925,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(5775,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2700,3975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(0,5700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_3:$}}}}}
\end{picture}
}
\end{center}
 
\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8808,7356)(0,-10)
\thicklines
\put(1822,3686){\blacken\ellipse{150}{150}}
\put(1822,3686){\ellipse{150}{150}}
\put(3772,3580){\blacken\ellipse{150}{150}}
\put(3772,3580){\ellipse{150}{150}}
\put(4989,3567){\blacken\ellipse{150}{150}}
\put(4989,3567){\ellipse{150}{150}}
\put(7239,3717){\blacken\ellipse{150}{150}}
\put(7239,3717){\ellipse{150}{150}}
\put(4389,4167){\blacken\ellipse{150}{150}}
\put(4389,4167){\ellipse{150}{150}}
\put(4372,3086){\blacken\ellipse{150}{150}}
\put(4372,3086){\ellipse{150}{150}}
\path(150,2283)(150,2284)(152,2285)
	(154,2287)(157,2291)(162,2297)
	(169,2304)(178,2314)(189,2326)
	(203,2341)(219,2358)(237,2378)
	(259,2401)(283,2427)(310,2456)
	(340,2487)(372,2521)(408,2558)
	(445,2597)(486,2638)(529,2682)
	(574,2727)(622,2774)(672,2822)
	(723,2872)(777,2923)(832,2974)
	(888,3026)(947,3078)(1006,3131)
	(1066,3183)(1128,3235)(1191,3286)
	(1254,3337)(1319,3387)(1384,3436)
	(1450,3484)(1517,3531)(1585,3576)
	(1654,3619)(1723,3661)(1794,3701)
	(1865,3738)(1938,3774)(2011,3808)
	(2086,3839)(2161,3867)(2238,3893)
	(2317,3916)(2397,3936)(2478,3952)
	(2560,3965)(2644,3975)(2730,3980)
	(2817,3982)(2905,3979)(2994,3972)
	(3085,3959)(3176,3942)(3267,3919)
	(3359,3891)(3450,3858)(3535,3821)
	(3618,3780)(3700,3735)(3780,3686)
	(3858,3634)(3934,3578)(4007,3520)
	(4079,3459)(4148,3396)(4214,3330)
	(4279,3263)(4341,3194)(4401,3123)
	(4459,3051)(4515,2977)(4570,2902)
	(4622,2826)(4673,2748)(4723,2670)
	(4770,2590)(4817,2510)(4862,2428)
	(4906,2346)(4948,2263)(4990,2179)
	(5030,2094)(5069,2009)(5108,1924)
	(5145,1838)(5182,1753)(5217,1667)
	(5252,1581)(5285,1495)(5318,1411)
	(5350,1326)(5380,1243)(5410,1161)
	(5439,1080)(5467,1001)(5494,923)
	(5519,848)(5544,775)(5567,705)
	(5589,637)(5610,573)(5629,512)
	(5648,454)(5665,400)(5680,350)
	(5694,303)(5707,261)(5719,222)
	(5729,188)(5739,157)(5746,131)
	(5753,108)(5759,89)(5763,73)
	(5767,60)(5770,50)(5772,43)
	(5773,38)(5774,35)(5775,34)(5775,33)
\path(8660,5000)(8660,4999)(8658,4998)
	(8656,4996)(8653,4992)(8648,4986)
	(8641,4979)(8632,4969)(8621,4957)
	(8607,4942)(8591,4925)(8573,4905)
	(8551,4882)(8527,4856)(8500,4827)
	(8470,4796)(8438,4762)(8402,4725)
	(8365,4686)(8324,4645)(8281,4601)
	(8236,4556)(8188,4509)(8138,4461)
	(8087,4411)(8033,4360)(7978,4309)
	(7922,4257)(7863,4205)(7804,4152)
	(7744,4100)(7682,4048)(7619,3997)
	(7556,3946)(7491,3896)(7426,3847)
	(7360,3799)(7293,3752)(7225,3707)
	(7156,3664)(7087,3622)(7016,3582)
	(6945,3545)(6872,3509)(6799,3475)
	(6724,3444)(6649,3416)(6572,3390)
	(6493,3367)(6413,3347)(6332,3331)
	(6250,3318)(6166,3308)(6080,3303)
	(5993,3301)(5905,3304)(5816,3311)
	(5725,3324)(5634,3341)(5543,3364)
	(5451,3392)(5360,3425)(5275,3462)
	(5192,3503)(5110,3548)(5030,3597)
	(4952,3649)(4876,3705)(4803,3763)
	(4731,3824)(4662,3887)(4596,3953)
	(4531,4020)(4469,4089)(4409,4160)
	(4351,4232)(4295,4306)(4240,4381)
	(4188,4457)(4137,4535)(4087,4613)
	(4040,4693)(3993,4773)(3948,4855)
	(3904,4937)(3862,5020)(3820,5104)
	(3780,5189)(3741,5274)(3702,5359)
	(3665,5445)(3628,5530)(3593,5616)
	(3558,5702)(3525,5788)(3492,5872)
	(3460,5957)(3430,6040)(3400,6122)
	(3371,6203)(3343,6282)(3316,6360)
	(3291,6435)(3266,6508)(3243,6578)
	(3221,6646)(3200,6710)(3181,6771)
	(3162,6829)(3145,6883)(3130,6933)
	(3116,6980)(3103,7022)(3091,7061)
	(3081,7095)(3071,7126)(3064,7152)
	(3057,7175)(3051,7194)(3047,7210)
	(3043,7223)(3040,7233)(3038,7240)
	(3037,7245)(3036,7248)(3035,7249)(3035,7250)
\path(225,5058)(225,5057)(227,5056)
	(229,5054)(232,5050)(237,5044)
	(244,5037)(253,5027)(264,5015)
	(278,5000)(294,4983)(312,4963)
	(334,4940)(358,4914)(385,4885)
	(415,4854)(447,4820)(483,4783)
	(520,4744)(561,4703)(604,4659)
	(649,4614)(697,4567)(747,4519)
	(798,4469)(852,4418)(907,4367)
	(963,4315)(1022,4263)(1081,4210)
	(1141,4158)(1203,4106)(1266,4055)
	(1329,4004)(1394,3954)(1459,3905)
	(1525,3857)(1592,3810)(1660,3765)
	(1729,3722)(1798,3680)(1869,3640)
	(1940,3603)(2013,3567)(2086,3533)
	(2161,3502)(2236,3474)(2313,3448)
	(2392,3425)(2472,3405)(2553,3389)
	(2635,3376)(2719,3366)(2805,3361)
	(2892,3359)(2980,3362)(3069,3369)
	(3160,3382)(3251,3399)(3342,3422)
	(3434,3450)(3525,3483)(3610,3520)
	(3693,3561)(3775,3606)(3855,3655)
	(3933,3707)(4009,3763)(4082,3821)
	(4154,3882)(4223,3945)(4289,4011)
	(4354,4078)(4416,4147)(4476,4218)
	(4534,4290)(4590,4364)(4645,4439)
	(4697,4515)(4748,4593)(4798,4671)
	(4845,4751)(4892,4831)(4937,4913)
	(4981,4995)(5023,5078)(5065,5162)
	(5105,5247)(5144,5332)(5183,5417)
	(5220,5503)(5257,5588)(5292,5674)
	(5327,5760)(5360,5846)(5393,5930)
	(5425,6015)(5455,6098)(5485,6180)
	(5514,6261)(5542,6340)(5569,6418)
	(5594,6493)(5619,6566)(5642,6636)
	(5664,6704)(5685,6768)(5704,6829)
	(5723,6887)(5740,6941)(5755,6991)
	(5769,7038)(5782,7080)(5794,7119)
	(5804,7153)(5814,7184)(5821,7210)
	(5828,7233)(5834,7252)(5838,7268)
	(5842,7281)(5845,7291)(5847,7298)
	(5848,7303)(5849,7306)(5850,7307)(5850,7308)
\path(8775,2358)(8775,2359)(8773,2360)
	(8771,2362)(8768,2366)(8763,2372)
	(8756,2379)(8747,2389)(8736,2401)
	(8722,2416)(8706,2433)(8688,2453)
	(8666,2476)(8642,2502)(8615,2531)
	(8585,2562)(8553,2596)(8517,2633)
	(8480,2672)(8439,2713)(8396,2757)
	(8351,2802)(8303,2849)(8253,2897)
	(8202,2947)(8148,2998)(8093,3049)
	(8037,3101)(7978,3153)(7919,3206)
	(7859,3258)(7797,3310)(7734,3361)
	(7671,3412)(7606,3462)(7541,3511)
	(7475,3559)(7408,3606)(7340,3651)
	(7271,3694)(7202,3736)(7131,3776)
	(7060,3813)(6987,3849)(6914,3883)
	(6839,3914)(6764,3942)(6687,3968)
	(6608,3991)(6528,4011)(6447,4027)
	(6365,4040)(6281,4050)(6195,4055)
	(6108,4057)(6020,4054)(5931,4047)
	(5840,4034)(5749,4017)(5658,3994)
	(5566,3966)(5475,3933)(5390,3896)
	(5307,3855)(5225,3810)(5145,3761)
	(5067,3709)(4991,3653)(4918,3595)
	(4846,3534)(4777,3471)(4711,3405)
	(4646,3338)(4584,3269)(4524,3198)
	(4466,3126)(4410,3052)(4355,2977)
	(4303,2901)(4252,2823)(4202,2745)
	(4155,2665)(4108,2585)(4063,2503)
	(4019,2421)(3977,2338)(3935,2254)
	(3895,2169)(3856,2084)(3817,1999)
	(3780,1913)(3743,1828)(3708,1742)
	(3673,1656)(3640,1570)(3607,1486)
	(3575,1401)(3545,1318)(3515,1236)
	(3486,1155)(3458,1076)(3431,998)
	(3406,923)(3381,850)(3358,780)
	(3336,712)(3315,648)(3296,587)
	(3277,529)(3260,475)(3245,425)
	(3231,378)(3218,336)(3206,297)
	(3196,263)(3186,232)(3179,206)
	(3172,183)(3166,164)(3162,148)
	(3158,135)(3155,125)(3153,118)
	(3152,113)(3151,110)(3150,109)(3150,108)
\put(0,6408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_4:$}}}}}
\put(1625,4083){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(4175,4833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(4225,2283){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(3475,3033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5025,3033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(7125,3033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\end{picture}
}
\hspace{2cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7083,4743)(0,-10)
\thicklines
\put(1447,3536){\blacken\ellipse{150}{150}}
\put(1447,3536){\ellipse{150}{150}}
\put(1914,2199){\blacken\ellipse{150}{150}}
\put(1914,2199){\ellipse{150}{150}}
\put(3870,2952){\blacken\ellipse{150}{150}}
\put(3870,2952){\ellipse{150}{150}}
\put(3870,702){\blacken\ellipse{150}{150}}
\put(3870,702){\ellipse{150}{150}}
\put(6397,3536){\blacken\ellipse{150}{150}}
\put(6397,3536){\ellipse{150}{150}}
\put(5970,2202){\blacken\ellipse{150}{150}}
\put(5970,2202){\ellipse{150}{150}}
\path(7050,1533)(7049,1534)(7047,1535)
	(7044,1538)(7039,1541)(7033,1545)
	(7025,1551)(7015,1558)(7003,1567)
	(6989,1577)(6973,1588)(6954,1601)
	(6933,1616)(6909,1633)(6883,1650)
	(6855,1670)(6824,1691)(6791,1713)
	(6756,1736)(6719,1761)(6680,1786)
	(6640,1813)(6597,1840)(6553,1868)
	(6507,1897)(6459,1927)(6410,1957)
	(6360,1987)(6308,2018)(6254,2050)
	(6198,2081)(6142,2114)(6083,2146)
	(6022,2179)(5960,2212)(5896,2245)
	(5829,2279)(5760,2314)(5688,2348)
	(5614,2384)(5537,2419)(5457,2456)
	(5374,2492)(5287,2530)(5197,2568)
	(5103,2606)(5005,2645)(4904,2684)
	(4799,2724)(4691,2764)(4580,2804)
	(4466,2844)(4350,2883)(4245,2918)
	(4139,2951)(4033,2984)(3929,3016)
	(3825,3047)(3723,3076)(3622,3104)
	(3523,3131)(3426,3157)(3331,3182)
	(3238,3205)(3146,3228)(3057,3249)
	(2968,3270)(2882,3289)(2797,3308)
	(2714,3326)(2632,3343)(2551,3359)
	(2471,3375)(2393,3390)(2315,3404)
	(2239,3418)(2164,3432)(2090,3444)
	(2016,3457)(1944,3469)(1873,3480)
	(1803,3491)(1734,3502)(1667,3512)
	(1601,3522)(1536,3531)(1474,3540)
	(1413,3549)(1354,3557)(1297,3564)
	(1242,3572)(1190,3579)(1141,3585)
	(1094,3591)(1050,3597)(1009,3602)
	(971,3607)(937,3611)(905,3615)
	(877,3618)(852,3621)(830,3624)
	(812,3626)(796,3628)(783,3629)
	(772,3630)(764,3631)(758,3632)
	(754,3633)(752,3633)(751,3633)(750,3633)
\path(750,33)(751,33)(752,33)
	(755,33)(759,34)(765,34)
	(773,34)(784,35)(798,36)
	(814,37)(834,38)(857,40)
	(883,42)(913,44)(946,46)
	(983,49)(1024,52)(1067,56)
	(1115,60)(1165,64)(1219,69)
	(1276,74)(1336,79)(1398,86)
	(1463,92)(1531,99)(1600,107)
	(1672,115)(1745,124)(1820,133)
	(1896,143)(1974,153)(2053,164)
	(2133,176)(2214,189)(2295,202)
	(2378,216)(2461,230)(2544,246)
	(2628,263)(2713,280)(2797,299)
	(2883,318)(2968,339)(3054,361)
	(3141,384)(3228,409)(3315,434)
	(3403,462)(3492,491)(3581,522)
	(3670,554)(3760,588)(3851,625)
	(3942,663)(4034,703)(4126,746)
	(4219,791)(4312,838)(4405,888)
	(4498,940)(4590,994)(4682,1051)
	(4773,1109)(4862,1170)(4950,1233)
	(5047,1306)(5140,1381)(5228,1457)
	(5313,1534)(5394,1611)(5470,1688)
	(5541,1764)(5609,1841)(5672,1917)
	(5731,1992)(5787,2066)(5838,2140)
	(5887,2214)(5932,2286)(5974,2359)
	(6013,2430)(6050,2501)(6083,2572)
	(6115,2642)(6144,2711)(6171,2780)
	(6197,2849)(6220,2917)(6242,2985)
	(6262,3052)(6280,3119)(6298,3185)
	(6314,3250)(6328,3314)(6342,3378)
	(6354,3440)(6365,3501)(6376,3561)
	(6385,3619)(6393,3675)(6401,3729)
	(6408,3781)(6414,3831)(6420,3878)
	(6425,3923)(6429,3964)(6433,4003)
	(6436,4038)(6439,4071)(6441,4100)
	(6443,4126)(6445,4149)(6446,4168)
	(6447,4185)(6448,4198)(6449,4209)
	(6449,4218)(6450,4224)(6450,4228)
	(6450,4231)(6450,4232)(6450,4233)
\path(7050,33)(7049,33)(7048,33)
	(7045,33)(7041,34)(7035,34)
	(7027,34)(7016,35)(7002,36)
	(6986,37)(6966,38)(6943,40)
	(6917,42)(6887,44)(6854,46)
	(6817,49)(6776,52)(6733,56)
	(6685,60)(6635,64)(6581,69)
	(6524,74)(6464,79)(6402,86)
	(6337,92)(6269,99)(6200,107)
	(6128,115)(6055,124)(5980,133)
	(5904,143)(5826,153)(5747,164)
	(5667,176)(5586,189)(5505,202)
	(5422,216)(5339,230)(5256,246)
	(5172,263)(5087,280)(5003,299)
	(4917,318)(4832,339)(4746,361)
	(4659,384)(4572,409)(4485,434)
	(4397,462)(4308,491)(4219,522)
	(4130,554)(4040,588)(3949,625)
	(3858,663)(3766,703)(3674,746)
	(3581,791)(3488,838)(3395,888)
	(3302,940)(3210,994)(3118,1051)
	(3027,1109)(2938,1170)(2850,1233)
	(2753,1306)(2660,1381)(2572,1457)
	(2487,1534)(2406,1611)(2330,1688)
	(2259,1764)(2191,1841)(2128,1917)
	(2069,1992)(2013,2066)(1962,2140)
	(1913,2214)(1868,2286)(1826,2359)
	(1787,2430)(1750,2501)(1717,2572)
	(1685,2642)(1656,2711)(1629,2780)
	(1603,2849)(1580,2917)(1558,2985)
	(1538,3052)(1520,3119)(1502,3185)
	(1486,3250)(1472,3314)(1458,3378)
	(1446,3440)(1435,3501)(1424,3561)
	(1415,3619)(1407,3675)(1399,3729)
	(1392,3781)(1386,3831)(1380,3878)
	(1375,3923)(1371,3964)(1367,4003)
	(1364,4038)(1361,4071)(1359,4100)
	(1357,4126)(1355,4149)(1354,4168)
	(1353,4185)(1352,4198)(1351,4209)
	(1351,4218)(1350,4224)(1350,4228)
	(1350,4231)(1350,4232)(1350,4233)
\path(750,1533)(751,1534)(753,1535)
	(756,1538)(761,1541)(767,1545)
	(775,1551)(785,1558)(797,1567)
	(811,1577)(827,1588)(846,1601)
	(867,1616)(891,1633)(917,1650)
	(945,1670)(976,1691)(1009,1713)
	(1044,1736)(1081,1761)(1120,1786)
	(1160,1813)(1203,1840)(1247,1868)
	(1293,1897)(1341,1927)(1390,1957)
	(1440,1987)(1492,2018)(1546,2050)
	(1602,2081)(1658,2114)(1717,2146)
	(1778,2179)(1840,2212)(1904,2245)
	(1971,2279)(2040,2314)(2112,2348)
	(2186,2384)(2263,2419)(2343,2456)
	(2426,2492)(2513,2530)(2603,2568)
	(2697,2606)(2795,2645)(2896,2684)
	(3001,2724)(3109,2764)(3220,2804)
	(3334,2844)(3450,2883)(3555,2918)
	(3661,2951)(3767,2984)(3871,3016)
	(3975,3047)(4077,3076)(4178,3104)
	(4277,3131)(4374,3157)(4469,3182)
	(4562,3205)(4654,3228)(4743,3249)
	(4832,3270)(4918,3289)(5003,3308)
	(5086,3326)(5168,3343)(5249,3359)
	(5329,3375)(5407,3390)(5485,3404)
	(5561,3418)(5636,3432)(5710,3444)
	(5784,3457)(5856,3469)(5927,3480)
	(5997,3491)(6066,3502)(6133,3512)
	(6199,3522)(6264,3531)(6326,3540)
	(6387,3549)(6446,3557)(6503,3564)
	(6558,3572)(6610,3579)(6659,3585)
	(6706,3591)(6750,3597)(6791,3602)
	(6829,3607)(6863,3611)(6895,3615)
	(6923,3618)(6948,3621)(6970,3624)
	(6988,3626)(7004,3628)(7017,3629)
	(7028,3630)(7036,3631)(7042,3632)
	(7046,3633)(7048,3633)(7049,3633)(7050,3633)
\put(1650,3783){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(900,2343){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(3750,3460){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(3750,1083){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(5600,3783){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(6300,2283){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(0,6033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_5:$}}}}}
\end{picture}
\begin{picture}(10983,6464)(0,-10)
\thicklines
\put(2400,1916){\blacken\ellipse{150}{150}}
\put(2400,1916){\ellipse{150}{150}}
\put(2250,4316){\blacken\ellipse{150}{150}}
\put(2250,4316){\ellipse{150}{150}}
\path(2250,4391)(2250,4390)(2251,4389)
	(2253,4386)(2256,4381)(2260,4375)
	(2266,4366)(2273,4354)(2281,4341)
	(2290,4325)(2301,4306)(2313,4285)
	(2325,4261)(2339,4236)(2353,4208)
	(2367,4179)(2381,4147)(2396,4114)
	(2410,4079)(2424,4042)(2438,4002)
	(2452,3961)(2465,3917)(2477,3871)
	(2489,3821)(2500,3768)(2510,3711)
	(2520,3651)(2528,3585)(2536,3515)
	(2542,3441)(2546,3362)(2549,3278)
	(2550,3191)(2549,3119)(2547,3047)
	(2544,2975)(2540,2903)(2535,2833)
	(2529,2765)(2523,2698)(2515,2633)
	(2507,2569)(2499,2507)(2490,2446)
	(2481,2386)(2471,2328)(2460,2271)
	(2450,2214)(2439,2159)(2428,2105)
	(2416,2051)(2405,1999)(2393,1948)
	(2381,1897)(2370,1848)(2358,1801)
	(2347,1755)(2336,1711)(2325,1669)
	(2315,1630)(2305,1593)(2296,1559)
	(2288,1528)(2280,1500)(2274,1476)
	(2268,1455)(2263,1437)(2259,1423)
	(2256,1412)(2253,1403)(2252,1397)
	(2251,1394)(2250,1392)(2250,1391)
\path(2250,4316)(2251,4317)(2252,4319)
	(2255,4322)(2259,4328)(2265,4335)
	(2272,4345)(2282,4358)(2292,4374)
	(2305,4391)(2319,4412)(2333,4434)
	(2349,4458)(2365,4485)(2381,4513)
	(2398,4543)(2414,4574)(2430,4607)
	(2445,4642)(2460,4679)(2475,4719)
	(2488,4760)(2501,4805)(2512,4852)
	(2523,4904)(2532,4959)(2539,5018)
	(2545,5081)(2549,5147)(2550,5216)
	(2549,5278)(2546,5340)(2542,5401)
	(2536,5461)(2528,5518)(2520,5574)
	(2510,5628)(2500,5680)(2489,5730)
	(2477,5779)(2465,5827)(2452,5873)
	(2438,5918)(2424,5962)(2410,6005)
	(2396,6047)(2381,6088)(2367,6127)
	(2353,6165)(2339,6201)(2325,6235)
	(2313,6266)(2301,6295)(2290,6321)
	(2281,6344)(2273,6363)(2266,6379)
	(2260,6392)(2256,6402)(2253,6408)
	(2251,6413)(2250,6415)(2250,6416)
\put(1950,4354){\ellipse{604}{604}}
\put(4493,4135){\ellipse{604}{604}}
\put(6375,941){\blacken\ellipse{150}{150}}
\put(6375,941){\ellipse{150}{150}}
\put(9397,738){\blacken\ellipse{150}{150}}
\put(9397,738){\ellipse{150}{150}}
\put(4800,4091){\blacken\ellipse{150}{150}}
\put(4800,4091){\ellipse{150}{150}}
\path(150,1316)(151,1317)(153,1318)
	(156,1320)(160,1323)(166,1327)
	(174,1332)(183,1338)(194,1346)
	(208,1355)(223,1365)(242,1376)
	(262,1389)(285,1403)(310,1418)
	(337,1434)(367,1451)(399,1470)
	(433,1489)(470,1508)(508,1529)
	(549,1549)(592,1570)(636,1592)
	(683,1613)(731,1635)(782,1656)
	(834,1677)(888,1698)(944,1719)
	(1003,1739)(1063,1758)(1126,1777)
	(1191,1796)(1259,1813)(1330,1830)
	(1403,1846)(1480,1861)(1560,1875)
	(1644,1888)(1732,1900)(1824,1910)
	(1920,1919)(2021,1927)(2127,1934)
	(2238,1938)(2354,1941)(2475,1942)
	(2601,1941)(2732,1939)(2867,1933)
	(3007,1926)(3150,1916)(3262,1907)
	(3375,1896)(3487,1884)(3599,1871)
	(3709,1857)(3817,1843)(3923,1827)
	(4026,1811)(4125,1794)(4221,1777)
	(4314,1759)(4403,1741)(4487,1723)
	(4568,1704)(4645,1686)(4718,1667)
	(4787,1648)(4852,1630)(4913,1611)
	(4971,1592)(5026,1573)(5077,1554)
	(5126,1536)(5171,1517)(5214,1499)
	(5255,1480)(5293,1462)(5329,1443)
	(5364,1425)(5397,1407)(5429,1388)
	(5460,1370)(5491,1352)(5520,1334)
	(5550,1316)(5580,1298)(5609,1280)
	(5640,1262)(5671,1244)(5703,1225)
	(5736,1207)(5771,1189)(5807,1170)
	(5845,1152)(5886,1133)(5929,1115)
	(5974,1096)(6023,1078)(6074,1059)
	(6129,1040)(6187,1021)(6248,1002)
	(6313,984)(6382,965)(6455,946)
	(6532,928)(6613,909)(6697,891)
	(6786,873)(6879,855)(6975,838)
	(7074,821)(7177,805)(7283,789)
	(7391,775)(7501,761)(7613,748)
	(7725,736)(7838,725)(7950,716)
	(8093,706)(8233,699)(8368,693)
	(8499,691)(8625,690)(8746,691)
	(8862,694)(8973,698)(9079,705)
	(9180,713)(9276,722)(9368,732)
	(9456,744)(9540,757)(9620,771)
	(9697,786)(9770,802)(9841,819)
	(9909,836)(9974,855)(10037,874)
	(10097,893)(10156,913)(10212,934)
	(10266,955)(10318,976)(10369,997)
	(10417,1019)(10464,1040)(10508,1062)
	(10551,1083)(10592,1103)(10630,1124)
	(10667,1143)(10701,1162)(10733,1181)
	(10763,1198)(10790,1214)(10815,1229)
	(10838,1243)(10858,1256)(10877,1267)
	(10892,1277)(10906,1286)(10917,1294)
	(10926,1300)(10934,1305)(10940,1309)
	(10944,1312)(10947,1314)(10949,1315)(10950,1316)
\path(4800,4091)(4800,4090)(4801,4089)
	(4802,4086)(4804,4081)(4806,4074)
	(4810,4064)(4815,4052)(4820,4036)
	(4828,4017)(4836,3995)(4846,3969)
	(4857,3939)(4870,3905)(4885,3867)
	(4901,3824)(4919,3778)(4939,3728)
	(4960,3675)(4983,3617)(5007,3556)
	(5033,3491)(5061,3424)(5090,3353)
	(5120,3280)(5152,3204)(5185,3125)
	(5219,3045)(5254,2963)(5291,2880)
	(5328,2795)(5367,2709)(5406,2622)
	(5447,2535)(5488,2447)(5530,2359)
	(5574,2271)(5617,2183)(5662,2095)
	(5708,2008)(5754,1921)(5802,1834)
	(5850,1749)(5899,1664)(5950,1580)
	(6001,1497)(6053,1415)(6107,1334)
	(6161,1255)(6217,1176)(6275,1099)
	(6334,1024)(6394,949)(6456,877)
	(6519,806)(6584,737)(6651,670)
	(6720,604)(6791,542)(6863,481)
	(6937,423)(7014,368)(7091,317)
	(7171,268)(7251,224)(7333,183)
	(7416,147)(7500,116)(7592,88)
	(7684,65)(7775,49)(7865,38)
	(7954,33)(8041,33)(8126,38)
	(8210,48)(8292,62)(8372,80)
	(8450,101)(8527,127)(8601,156)
	(8674,188)(8746,223)(8815,261)
	(8884,302)(8951,346)(9016,391)
	(9081,439)(9144,489)(9206,541)
	(9267,595)(9328,651)(9387,708)
	(9445,766)(9502,826)(9559,886)
	(9614,948)(9669,1010)(9722,1072)
	(9774,1135)(9825,1198)(9875,1260)
	(9924,1322)(9971,1384)(10016,1444)
	(10060,1503)(10102,1561)(10143,1616)
	(10181,1670)(10218,1722)(10252,1770)
	(10284,1817)(10314,1860)(10341,1900)
	(10366,1937)(10389,1971)(10409,2002)
	(10427,2029)(10443,2052)(10456,2073)
	(10467,2090)(10477,2105)(10484,2116)
	(10490,2125)(10494,2132)(10497,2136)
	(10499,2139)(10500,2140)(10500,2141)
\path(4800,4091)(4801,4092)(4802,4094)
	(4805,4097)(4809,4103)(4815,4110)
	(4822,4120)(4832,4133)(4842,4149)
	(4855,4166)(4869,4187)(4883,4209)
	(4899,4233)(4915,4260)(4931,4288)
	(4948,4318)(4964,4349)(4980,4382)
	(4995,4417)(5010,4454)(5025,4494)
	(5038,4535)(5051,4580)(5062,4627)
	(5073,4679)(5082,4734)(5089,4793)
	(5095,4856)(5099,4922)(5100,4991)
	(5099,5053)(5096,5115)(5092,5176)
	(5086,5236)(5078,5293)(5070,5349)
	(5060,5403)(5050,5455)(5039,5505)
	(5027,5554)(5015,5602)(5002,5648)
	(4988,5693)(4974,5737)(4960,5780)
	(4946,5822)(4931,5863)(4917,5902)
	(4903,5940)(4889,5976)(4875,6010)
	(4863,6041)(4851,6070)(4840,6096)
	(4831,6119)(4823,6138)(4816,6154)
	(4810,6167)(4806,6177)(4803,6183)
	(4801,6188)(4800,6190)(4800,6191)
\put(2550,1391){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,4241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(0,5966){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$(a):$}}}}}
\put(5250,3941){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(6600,1166){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(8800,1091){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(2850,2841){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4200,1241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5800,2541){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10983,6859)(0,-10)
\thicklines
\put(2400,2311){\blacken\ellipse{150}{150}}
\put(2400,2311){\ellipse{150}{150}}
\put(2250,4711){\blacken\ellipse{150}{150}}
\put(2250,4711){\ellipse{150}{150}}
\path(2250,4786)(2250,4785)(2251,4784)
	(2253,4781)(2256,4776)(2260,4770)
	(2266,4761)(2273,4749)(2281,4736)
	(2290,4720)(2301,4701)(2313,4680)
	(2325,4656)(2339,4631)(2353,4603)
	(2367,4574)(2381,4542)(2396,4509)
	(2410,4474)(2424,4437)(2438,4397)
	(2452,4356)(2465,4312)(2477,4266)
	(2489,4216)(2500,4163)(2510,4106)
	(2520,4046)(2528,3980)(2536,3910)
	(2542,3836)(2546,3757)(2549,3673)
	(2550,3586)(2549,3514)(2547,3442)
	(2544,3370)(2540,3298)(2535,3228)
	(2529,3160)(2523,3093)(2515,3028)
	(2507,2964)(2499,2902)(2490,2841)
	(2481,2781)(2471,2723)(2460,2666)
	(2450,2609)(2439,2554)(2428,2500)
	(2416,2446)(2405,2394)(2393,2343)
	(2381,2292)(2370,2243)(2358,2196)
	(2347,2150)(2336,2106)(2325,2064)
	(2315,2025)(2305,1988)(2296,1954)
	(2288,1923)(2280,1895)(2274,1871)
	(2268,1850)(2263,1832)(2259,1818)
	(2256,1807)(2253,1798)(2252,1792)
	(2251,1789)(2250,1787)(2250,1786)
\path(2250,4711)(2251,4712)(2252,4714)
	(2255,4717)(2259,4723)(2265,4730)
	(2272,4740)(2282,4753)(2292,4769)
	(2305,4786)(2319,4807)(2333,4829)
	(2349,4853)(2365,4880)(2381,4908)
	(2398,4938)(2414,4969)(2430,5002)
	(2445,5037)(2460,5074)(2475,5114)
	(2488,5155)(2501,5200)(2512,5247)
	(2523,5299)(2532,5354)(2539,5413)
	(2545,5476)(2549,5542)(2550,5611)
	(2549,5673)(2546,5735)(2542,5796)
	(2536,5856)(2528,5913)(2520,5969)
	(2510,6023)(2500,6075)(2489,6125)
	(2477,6174)(2465,6222)(2452,6268)
	(2438,6313)(2424,6357)(2410,6400)
	(2396,6442)(2381,6483)(2367,6522)
	(2353,6560)(2339,6596)(2325,6630)
	(2313,6661)(2301,6690)(2290,6716)
	(2281,6739)(2273,6758)(2266,6774)
	(2260,6787)(2256,6797)(2253,6803)
	(2251,6808)(2250,6810)(2250,6811)
\put(1950,4749){\ellipse{604}{604}}
\put(4125,2161){\blacken\ellipse{150}{150}}
\put(4125,2161){\ellipse{150}{150}}
\put(6600,1336){\blacken\ellipse{150}{150}}
\put(6600,1336){\ellipse{150}{150}}
\put(9472,1133){\blacken\ellipse{150}{150}}
\put(9472,1133){\ellipse{150}{150}}
\path(150,1711)(151,1712)(153,1713)
	(156,1715)(160,1718)(166,1722)
	(174,1727)(183,1733)(194,1741)
	(208,1750)(223,1760)(242,1771)
	(262,1784)(285,1798)(310,1813)
	(337,1829)(367,1846)(399,1865)
	(433,1884)(470,1903)(508,1924)
	(549,1944)(592,1965)(636,1987)
	(683,2008)(731,2030)(782,2051)
	(834,2072)(888,2093)(944,2114)
	(1003,2134)(1063,2153)(1126,2172)
	(1191,2191)(1259,2208)(1330,2225)
	(1403,2241)(1480,2256)(1560,2270)
	(1644,2283)(1732,2295)(1824,2305)
	(1920,2314)(2021,2322)(2127,2329)
	(2238,2333)(2354,2336)(2475,2337)
	(2601,2336)(2732,2334)(2867,2328)
	(3007,2321)(3150,2311)(3262,2302)
	(3375,2291)(3487,2279)(3599,2266)
	(3709,2252)(3817,2238)(3923,2222)
	(4026,2206)(4125,2189)(4221,2172)
	(4314,2154)(4403,2136)(4487,2118)
	(4568,2099)(4645,2081)(4718,2062)
	(4787,2043)(4852,2025)(4913,2006)
	(4971,1987)(5026,1968)(5077,1949)
	(5126,1931)(5171,1912)(5214,1894)
	(5255,1875)(5293,1857)(5329,1838)
	(5364,1820)(5397,1802)(5429,1783)
	(5460,1765)(5491,1747)(5520,1729)
	(5550,1711)(5580,1693)(5609,1675)
	(5640,1657)(5671,1639)(5703,1620)
	(5736,1602)(5771,1584)(5807,1565)
	(5845,1547)(5886,1528)(5929,1510)
	(5974,1491)(6023,1473)(6074,1454)
	(6129,1435)(6187,1416)(6248,1397)
	(6313,1379)(6382,1360)(6455,1341)
	(6532,1323)(6613,1304)(6697,1286)
	(6786,1268)(6879,1250)(6975,1233)
	(7074,1216)(7177,1200)(7283,1184)
	(7391,1170)(7501,1156)(7613,1143)
	(7725,1131)(7838,1120)(7950,1111)
	(8093,1101)(8233,1094)(8368,1088)
	(8499,1086)(8625,1085)(8746,1086)
	(8862,1089)(8973,1093)(9079,1100)
	(9180,1108)(9276,1117)(9368,1127)
	(9456,1139)(9540,1152)(9620,1166)
	(9697,1181)(9770,1197)(9841,1214)
	(9909,1231)(9974,1250)(10037,1269)
	(10097,1288)(10156,1308)(10212,1329)
	(10266,1350)(10318,1371)(10369,1392)
	(10417,1414)(10464,1435)(10508,1457)
	(10551,1478)(10592,1498)(10630,1519)
	(10667,1538)(10701,1557)(10733,1576)
	(10763,1593)(10790,1609)(10815,1624)
	(10838,1638)(10858,1651)(10877,1662)
	(10892,1672)(10906,1681)(10917,1689)
	(10926,1695)(10934,1700)(10940,1704)
	(10944,1707)(10947,1709)(10949,1710)(10950,1711)
\path(3710,786)(3710,787)(3711,789)
	(3712,793)(3713,800)(3715,809)
	(3718,822)(3721,838)(3726,859)
	(3731,883)(3738,912)(3746,945)
	(3755,982)(3765,1024)(3776,1069)
	(3788,1119)(3802,1173)(3816,1230)
	(3832,1290)(3849,1353)(3867,1418)
	(3886,1485)(3907,1554)(3928,1625)
	(3950,1696)(3974,1768)(3998,1841)
	(4024,1913)(4050,1985)(4078,2056)
	(4107,2127)(4137,2196)(4168,2265)
	(4200,2331)(4234,2396)(4269,2459)
	(4306,2520)(4345,2579)(4385,2636)
	(4427,2690)(4472,2741)(4518,2789)
	(4567,2834)(4619,2876)(4673,2913)
	(4729,2947)(4789,2977)(4852,3002)
	(4917,3023)(4985,3038)(5057,3047)
	(5130,3050)(5207,3046)(5285,3036)
	(5354,3021)(5424,3001)(5494,2977)
	(5563,2948)(5631,2915)(5697,2879)
	(5761,2839)(5823,2796)(5883,2751)
	(5939,2704)(5993,2655)(6045,2603)
	(6093,2551)(6138,2497)(6181,2442)
	(6221,2386)(6258,2330)(6292,2272)
	(6325,2215)(6354,2156)(6382,2098)
	(6408,2039)(6432,1980)(6455,1921)
	(6476,1862)(6496,1802)(6515,1743)
	(6533,1683)(6551,1624)(6568,1564)
	(6585,1505)(6602,1445)(6620,1386)
	(6637,1327)(6656,1267)(6675,1208)
	(6696,1149)(6718,1090)(6741,1031)
	(6766,973)(6793,915)(6822,857)
	(6853,800)(6887,743)(6924,687)
	(6963,632)(7005,577)(7050,524)
	(7099,472)(7150,421)(7205,373)
	(7263,326)(7324,281)(7388,239)
	(7456,200)(7526,164)(7598,132)
	(7673,103)(7750,79)(7828,59)
	(7906,45)(7985,36)(8066,33)
	(8146,36)(8224,44)(8301,58)
	(8376,76)(8448,100)(8519,128)
	(8587,159)(8654,195)(8718,234)
	(8780,276)(8840,321)(8898,370)
	(8954,420)(9008,474)(9061,529)
	(9112,587)(9161,647)(9210,709)
	(9256,773)(9302,838)(9347,905)
	(9390,973)(9432,1043)(9474,1113)
	(9514,1185)(9553,1257)(9592,1330)
	(9629,1404)(9665,1477)(9701,1551)
	(9735,1624)(9769,1697)(9801,1768)
	(9832,1839)(9862,1908)(9891,1976)
	(9919,2041)(9945,2104)(9969,2165)
	(9993,2222)(10014,2277)(10034,2328)
	(10053,2375)(10070,2419)(10085,2459)
	(10099,2495)(10111,2527)(10121,2556)
	(10131,2580)(10138,2601)(10144,2618)
	(10149,2631)(10153,2642)(10156,2650)
	(10158,2655)(10159,2658)(10160,2660)(10160,2661)
\put(2550,1786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,4636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8800,1486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(4200,1561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(6750,1561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(0,6361){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$(b):$}}}}}
\put(2000,3236){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(700,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(6200,2836){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\end{center}

\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,6273)(0,-10)
\thicklines
\put(2325,1725){\blacken\ellipse{150}{150}}
\put(2325,1725){\ellipse{150}{150}}
\put(2175,4125){\blacken\ellipse{150}{150}}
\put(2175,4125){\ellipse{150}{150}}
\path(2175,4200)(2175,4199)(2176,4198)
	(2178,4195)(2181,4190)(2185,4184)
	(2191,4175)(2198,4163)(2206,4150)
	(2215,4134)(2226,4115)(2238,4094)
	(2250,4070)(2264,4045)(2278,4017)
	(2292,3988)(2306,3956)(2321,3923)
	(2335,3888)(2349,3851)(2363,3811)
	(2377,3770)(2390,3726)(2402,3680)
	(2414,3630)(2425,3577)(2435,3520)
	(2445,3460)(2453,3394)(2461,3324)
	(2467,3250)(2471,3171)(2474,3087)
	(2475,3000)(2474,2928)(2472,2856)
	(2469,2784)(2465,2712)(2460,2642)
	(2454,2574)(2448,2507)(2440,2442)
	(2432,2378)(2424,2316)(2415,2255)
	(2406,2195)(2396,2137)(2385,2080)
	(2375,2023)(2364,1968)(2353,1914)
	(2341,1860)(2330,1808)(2318,1757)
	(2306,1706)(2295,1657)(2283,1610)
	(2272,1564)(2261,1520)(2250,1478)
	(2240,1439)(2230,1402)(2221,1368)
	(2213,1337)(2205,1309)(2199,1285)
	(2193,1264)(2188,1246)(2184,1232)
	(2181,1221)(2178,1212)(2177,1206)
	(2176,1203)(2175,1201)(2175,1200)
\path(2175,4125)(2176,4126)(2177,4128)
	(2180,4131)(2184,4137)(2190,4144)
	(2197,4154)(2207,4167)(2217,4183)
	(2230,4200)(2244,4221)(2258,4243)
	(2274,4267)(2290,4294)(2306,4322)
	(2323,4352)(2339,4383)(2355,4416)
	(2370,4451)(2385,4488)(2400,4528)
	(2413,4569)(2426,4614)(2437,4661)
	(2448,4713)(2457,4768)(2464,4827)
	(2470,4890)(2474,4956)(2475,5025)
	(2474,5087)(2471,5149)(2467,5210)
	(2461,5270)(2453,5327)(2445,5383)
	(2435,5437)(2425,5489)(2414,5539)
	(2402,5588)(2390,5636)(2377,5682)
	(2363,5727)(2349,5771)(2335,5814)
	(2321,5856)(2306,5897)(2292,5936)
	(2278,5974)(2264,6010)(2250,6044)
	(2238,6075)(2226,6104)(2215,6130)
	(2206,6153)(2198,6172)(2191,6188)
	(2185,6201)(2181,6211)(2178,6217)
	(2176,6222)(2175,6224)(2175,6225)
\put(5325,3525){\blacken\ellipse{150}{150}}
\put(5325,3525){\ellipse{150}{150}}
\put(5475,1125){\blacken\ellipse{150}{150}}
\put(5475,1125){\ellipse{150}{150}}
\put(1875,4163){\ellipse{604}{604}}
\put(5025,3563){\ellipse{604}{604}}
\put(8325,825){\ellipse{600}{600}}
\put(8325,525){\blacken\ellipse{150}{150}}
\put(8325,525){\ellipse{150}{150}}
\path(75,1125)(76,1126)(78,1127)
	(81,1129)(85,1132)(91,1136)
	(99,1141)(108,1147)(119,1155)
	(133,1164)(148,1174)(167,1185)
	(187,1198)(210,1212)(235,1227)
	(262,1243)(292,1260)(324,1279)
	(358,1298)(395,1317)(433,1338)
	(474,1358)(517,1379)(561,1401)
	(608,1422)(656,1444)(707,1465)
	(759,1486)(813,1507)(869,1528)
	(928,1548)(988,1567)(1051,1586)
	(1116,1605)(1184,1622)(1255,1639)
	(1328,1655)(1405,1670)(1485,1684)
	(1569,1697)(1657,1709)(1749,1719)
	(1845,1728)(1946,1736)(2052,1743)
	(2163,1747)(2279,1750)(2400,1751)
	(2526,1750)(2657,1748)(2792,1742)
	(2932,1735)(3075,1725)(3187,1716)
	(3300,1705)(3412,1693)(3524,1680)
	(3634,1666)(3742,1652)(3848,1636)
	(3951,1620)(4050,1603)(4146,1586)
	(4239,1568)(4328,1550)(4412,1532)
	(4493,1513)(4570,1495)(4643,1476)
	(4712,1457)(4777,1439)(4838,1420)
	(4896,1401)(4951,1382)(5002,1363)
	(5051,1345)(5096,1326)(5139,1308)
	(5180,1289)(5218,1271)(5254,1252)
	(5289,1234)(5322,1216)(5354,1197)
	(5385,1179)(5416,1161)(5445,1143)
	(5475,1125)(5505,1107)(5534,1089)
	(5565,1071)(5596,1053)(5628,1034)
	(5661,1016)(5696,998)(5732,979)
	(5770,961)(5811,942)(5854,924)
	(5899,905)(5948,887)(5999,868)
	(6054,849)(6112,830)(6173,811)
	(6238,793)(6307,774)(6380,755)
	(6457,737)(6538,718)(6622,700)
	(6711,682)(6804,664)(6900,647)
	(6999,630)(7102,614)(7208,598)
	(7316,584)(7426,570)(7538,557)
	(7650,545)(7763,534)(7875,525)
	(8018,515)(8158,508)(8293,502)
	(8424,500)(8550,499)(8671,500)
	(8787,503)(8898,507)(9004,514)
	(9105,522)(9201,531)(9293,541)
	(9381,553)(9465,566)(9545,580)
	(9622,595)(9695,611)(9766,628)
	(9834,645)(9899,664)(9962,683)
	(10022,702)(10081,722)(10137,743)
	(10191,764)(10243,785)(10294,806)
	(10342,828)(10389,849)(10433,871)
	(10476,892)(10517,912)(10555,933)
	(10592,952)(10626,971)(10658,990)
	(10688,1007)(10715,1023)(10740,1038)
	(10763,1052)(10783,1065)(10802,1076)
	(10817,1086)(10831,1095)(10842,1103)
	(10851,1109)(10859,1114)(10865,1118)
	(10869,1121)(10872,1123)(10874,1124)(10875,1125)
\path(5325,3600)(5325,3599)(5326,3598)
	(5328,3595)(5331,3590)(5335,3584)
	(5341,3575)(5348,3563)(5356,3550)
	(5365,3534)(5376,3515)(5388,3494)
	(5400,3470)(5414,3445)(5428,3417)
	(5442,3388)(5456,3356)(5471,3323)
	(5485,3288)(5499,3251)(5513,3211)
	(5527,3170)(5540,3126)(5552,3080)
	(5564,3030)(5575,2977)(5585,2920)
	(5595,2860)(5603,2794)(5611,2724)
	(5617,2650)(5621,2571)(5624,2487)
	(5625,2400)(5624,2328)(5622,2256)
	(5619,2184)(5615,2112)(5610,2042)
	(5604,1974)(5598,1907)(5590,1842)
	(5582,1778)(5574,1716)(5565,1655)
	(5556,1595)(5546,1537)(5535,1480)
	(5525,1423)(5514,1368)(5503,1314)
	(5491,1260)(5480,1208)(5468,1157)
	(5456,1106)(5445,1057)(5433,1010)
	(5422,964)(5411,920)(5400,878)
	(5390,839)(5380,802)(5371,768)
	(5363,737)(5355,709)(5349,685)
	(5343,664)(5338,646)(5334,632)
	(5331,621)(5328,612)(5327,606)
	(5326,603)(5325,601)(5325,600)
\path(5325,3525)(5326,3526)(5327,3528)
	(5330,3531)(5334,3537)(5340,3544)
	(5347,3554)(5357,3567)(5367,3583)
	(5380,3600)(5394,3621)(5408,3643)
	(5424,3667)(5440,3694)(5456,3722)
	(5473,3752)(5489,3783)(5505,3816)
	(5520,3851)(5535,3888)(5550,3928)
	(5563,3969)(5576,4014)(5587,4061)
	(5598,4113)(5607,4168)(5614,4227)
	(5620,4290)(5624,4356)(5625,4425)
	(5624,4487)(5621,4549)(5617,4610)
	(5611,4670)(5603,4727)(5595,4783)
	(5585,4837)(5575,4889)(5564,4939)
	(5552,4988)(5540,5036)(5527,5082)
	(5513,5127)(5499,5171)(5485,5214)
	(5471,5256)(5456,5297)(5442,5336)
	(5428,5374)(5414,5410)(5400,5444)
	(5388,5475)(5376,5504)(5365,5530)
	(5356,5553)(5348,5572)(5341,5588)
	(5335,5601)(5331,5611)(5328,5617)
	(5326,5622)(5325,5624)(5325,5625)
\put(0,5250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(c):$}}}}}
\put(2700,2025){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5850,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(5775,3450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2625,4050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8175,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(2000,2850){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5125,2150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3825,1000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,6518)(0,-10)
\thicklines
\put(922,2385){\blacken\ellipse{150}{150}}
\put(922,2385){\ellipse{150}{150}}
\put(4672,2310){\blacken\ellipse{150}{150}}
\put(4672,2310){\ellipse{150}{150}}
\put(5100,2963){\blacken\ellipse{150}{150}}
\put(5100,2963){\ellipse{150}{150}}
\put(5925,1763){\blacken\ellipse{150}{150}}
\put(5925,1763){\ellipse{150}{150}}
\put(9900,1538){\blacken\ellipse{150}{150}}
\put(9900,1538){\ellipse{150}{150}}
\path(75,1988)(76,1989)(78,1990)
	(81,1992)(85,1995)(91,1999)
	(99,2004)(108,2010)(119,2018)
	(133,2027)(148,2037)(167,2048)
	(187,2061)(210,2075)(235,2090)
	(262,2106)(292,2123)(324,2142)
	(358,2161)(395,2180)(433,2201)
	(474,2221)(517,2242)(561,2264)
	(608,2285)(656,2307)(707,2328)
	(759,2349)(813,2370)(869,2391)
	(928,2411)(988,2430)(1051,2449)
	(1116,2468)(1184,2485)(1255,2502)
	(1328,2518)(1405,2533)(1485,2547)
	(1569,2560)(1657,2572)(1749,2582)
	(1845,2591)(1946,2599)(2052,2606)
	(2163,2610)(2279,2613)(2400,2614)
	(2526,2613)(2657,2611)(2792,2605)
	(2932,2598)(3075,2588)(3187,2579)
	(3300,2568)(3412,2556)(3524,2543)
	(3634,2529)(3742,2515)(3848,2499)
	(3951,2483)(4050,2466)(4146,2449)
	(4239,2431)(4328,2413)(4412,2395)
	(4493,2376)(4570,2358)(4643,2339)
	(4712,2320)(4777,2302)(4838,2283)
	(4896,2264)(4951,2245)(5002,2226)
	(5051,2208)(5096,2189)(5139,2171)
	(5180,2152)(5218,2134)(5254,2115)
	(5289,2097)(5322,2079)(5354,2060)
	(5385,2042)(5416,2024)(5445,2006)
	(5475,1988)(5505,1970)(5534,1952)
	(5565,1934)(5596,1916)(5628,1897)
	(5661,1879)(5696,1861)(5732,1842)
	(5770,1824)(5811,1805)(5854,1787)
	(5899,1768)(5948,1750)(5999,1731)
	(6054,1712)(6112,1693)(6173,1674)
	(6238,1656)(6307,1637)(6380,1618)
	(6457,1600)(6538,1581)(6622,1563)
	(6711,1545)(6804,1527)(6900,1510)
	(6999,1493)(7102,1477)(7208,1461)
	(7316,1447)(7426,1433)(7538,1420)
	(7650,1408)(7763,1397)(7875,1388)
	(8018,1378)(8158,1371)(8293,1365)
	(8424,1363)(8550,1362)(8671,1363)
	(8787,1366)(8898,1370)(9004,1377)
	(9105,1385)(9201,1394)(9293,1404)
	(9381,1416)(9465,1429)(9545,1443)
	(9622,1458)(9695,1474)(9766,1491)
	(9834,1508)(9899,1527)(9962,1546)
	(10022,1565)(10081,1585)(10137,1606)
	(10191,1627)(10243,1648)(10294,1669)
	(10342,1691)(10389,1712)(10433,1734)
	(10476,1755)(10517,1775)(10555,1796)
	(10592,1815)(10626,1834)(10658,1853)
	(10688,1870)(10715,1886)(10740,1901)
	(10763,1915)(10783,1928)(10802,1939)
	(10817,1949)(10831,1958)(10842,1966)
	(10851,1972)(10859,1977)(10865,1981)
	(10869,1984)(10872,1986)(10874,1987)(10875,1988)
\path(525,3488)(525,3487)(526,3485)
	(527,3482)(528,3476)(531,3468)
	(534,3457)(538,3443)(543,3426)
	(549,3405)(557,3380)(565,3350)
	(575,3317)(587,3280)(600,3238)
	(614,3193)(629,3144)(647,3091)
	(665,3034)(685,2974)(707,2911)
	(729,2845)(753,2776)(779,2706)
	(806,2633)(834,2559)(863,2483)
	(893,2407)(925,2330)(957,2253)
	(991,2176)(1026,2098)(1063,2022)
	(1100,1946)(1139,1871)(1179,1797)
	(1220,1725)(1262,1654)(1306,1585)
	(1351,1518)(1398,1453)(1447,1391)
	(1497,1331)(1549,1273)(1603,1218)
	(1659,1167)(1718,1118)(1779,1073)
	(1842,1031)(1908,994)(1976,960)
	(2048,930)(2122,906)(2200,885)
	(2280,871)(2364,861)(2450,858)
	(2540,860)(2633,869)(2728,885)
	(2825,908)(2925,938)(3007,968)
	(3090,1003)(3174,1042)(3257,1085)
	(3340,1132)(3423,1183)(3505,1236)
	(3587,1293)(3667,1353)(3747,1415)
	(3826,1479)(3905,1546)(3982,1615)
	(4058,1686)(4133,1758)(4207,1833)
	(4281,1909)(4353,1986)(4425,2065)
	(4496,2146)(4566,2227)(4635,2310)
	(4704,2395)(4772,2480)(4839,2566)
	(4906,2654)(4972,2742)(5038,2831)
	(5102,2921)(5167,3012)(5231,3103)
	(5294,3195)(5357,3287)(5419,3380)
	(5480,3472)(5541,3565)(5601,3658)
	(5660,3751)(5719,3843)(5776,3934)
	(5833,4025)(5889,4115)(5943,4204)
	(5996,4292)(6048,4378)(6099,4462)
	(6148,4544)(6196,4625)(6242,4702)
	(6286,4778)(6329,4850)(6370,4920)
	(6408,4987)(6445,5050)(6479,5110)
	(6512,5166)(6542,5218)(6570,5267)
	(6595,5313)(6619,5354)(6640,5391)
	(6659,5425)(6676,5455)(6691,5482)
	(6704,5505)(6715,5524)(6724,5541)
	(6731,5554)(6737,5565)(6742,5573)
	(6745,5579)(6748,5584)(6749,5586)
	(6750,5587)(6750,5588)
\path(10275,2663)(10275,2662)(10274,2660)
	(10273,2657)(10272,2651)(10269,2643)
	(10266,2632)(10262,2618)(10257,2601)
	(10251,2580)(10243,2555)(10235,2525)
	(10225,2492)(10213,2455)(10200,2413)
	(10186,2368)(10171,2319)(10153,2266)
	(10135,2209)(10115,2149)(10093,2086)
	(10071,2020)(10047,1951)(10021,1881)
	(9994,1808)(9966,1734)(9937,1658)
	(9907,1582)(9875,1505)(9843,1428)
	(9809,1351)(9774,1273)(9737,1197)
	(9700,1121)(9661,1046)(9621,972)
	(9580,900)(9538,829)(9494,760)
	(9449,693)(9402,628)(9353,566)
	(9303,506)(9251,448)(9197,393)
	(9141,342)(9082,293)(9021,248)
	(8958,206)(8892,169)(8824,135)
	(8752,105)(8678,81)(8600,60)
	(8520,46)(8436,36)(8350,33)
	(8260,35)(8167,44)(8072,60)
	(7975,83)(7875,113)(7793,143)
	(7710,178)(7626,217)(7543,260)
	(7460,307)(7377,358)(7295,411)
	(7213,468)(7133,528)(7053,590)
	(6974,654)(6895,721)(6818,790)
	(6742,861)(6667,933)(6593,1008)
	(6519,1084)(6447,1161)(6375,1240)
	(6304,1321)(6234,1402)(6165,1485)
	(6096,1570)(6028,1655)(5961,1741)
	(5894,1829)(5828,1917)(5762,2006)
	(5698,2096)(5633,2187)(5569,2278)
	(5506,2370)(5443,2462)(5381,2555)
	(5320,2647)(5259,2740)(5199,2833)
	(5140,2926)(5081,3018)(5024,3109)
	(4967,3200)(4911,3290)(4857,3379)
	(4804,3467)(4752,3553)(4701,3637)
	(4652,3719)(4604,3800)(4558,3877)
	(4514,3953)(4471,4025)(4430,4095)
	(4392,4162)(4355,4225)(4321,4285)
	(4288,4341)(4258,4393)(4230,4442)
	(4205,4488)(4181,4529)(4160,4566)
	(4141,4600)(4124,4630)(4109,4657)
	(4096,4680)(4085,4699)(4076,4716)
	(4069,4729)(4063,4740)(4058,4748)
	(4055,4754)(4052,4759)(4051,4761)
	(4050,4762)(4050,4763)
\put(0,6113){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(d):$}}}}}
\put(900,3038){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(4575,1613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(6225,1988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(4175,3038){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(9100,1763){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(7725,1700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4225,4988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(6825,4688){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\end{center}
 
\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,7098)(0,-10)
\thicklines
\put(8325,825){\ellipse{600}{600}}
\put(8325,525){\blacken\ellipse{150}{150}}
\put(8325,525){\ellipse{150}{150}}
\put(3525,2550){\blacken\ellipse{150}{150}}
\put(3525,2550){\ellipse{150}{150}}
\put(2850,1725){\blacken\ellipse{150}{150}}
\put(2850,1725){\ellipse{150}{150}}
\put(4275,1575){\blacken\ellipse{150}{150}}
\put(4275,1575){\ellipse{150}{150}}
\put(3600,5325){\blacken\ellipse{150}{150}}
\put(3600,5325){\ellipse{150}{150}}
\path(75,1125)(76,1126)(78,1127)
	(81,1129)(85,1132)(91,1136)
	(99,1141)(108,1147)(119,1155)
	(133,1164)(148,1174)(167,1185)
	(187,1198)(210,1212)(235,1227)
	(262,1243)(292,1260)(324,1279)
	(358,1298)(395,1317)(433,1338)
	(474,1358)(517,1379)(561,1401)
	(608,1422)(656,1444)(707,1465)
	(759,1486)(813,1507)(869,1528)
	(928,1548)(988,1567)(1051,1586)
	(1116,1605)(1184,1622)(1255,1639)
	(1328,1655)(1405,1670)(1485,1684)
	(1569,1697)(1657,1709)(1749,1719)
	(1845,1728)(1946,1736)(2052,1743)
	(2163,1747)(2279,1750)(2400,1751)
	(2526,1750)(2657,1748)(2792,1742)
	(2932,1735)(3075,1725)(3187,1716)
	(3300,1705)(3412,1693)(3524,1680)
	(3634,1666)(3742,1652)(3848,1636)
	(3951,1620)(4050,1603)(4146,1586)
	(4239,1568)(4328,1550)(4412,1532)
	(4493,1513)(4570,1495)(4643,1476)
	(4712,1457)(4777,1439)(4838,1420)
	(4896,1401)(4951,1382)(5002,1363)
	(5051,1345)(5096,1326)(5139,1308)
	(5180,1289)(5218,1271)(5254,1252)
	(5289,1234)(5322,1216)(5354,1197)
	(5385,1179)(5416,1161)(5445,1143)
	(5475,1125)(5505,1107)(5534,1089)
	(5565,1071)(5596,1053)(5628,1034)
	(5661,1016)(5696,998)(5732,979)
	(5770,961)(5811,942)(5854,924)
	(5899,905)(5948,887)(5999,868)
	(6054,849)(6112,830)(6173,811)
	(6238,793)(6307,774)(6380,755)
	(6457,737)(6538,718)(6622,700)
	(6711,682)(6804,664)(6900,647)
	(6999,630)(7102,614)(7208,598)
	(7316,584)(7426,570)(7538,557)
	(7650,545)(7763,534)(7875,525)
	(8018,515)(8158,508)(8293,502)
	(8424,500)(8550,499)(8671,500)
	(8787,503)(8898,507)(9004,514)
	(9105,522)(9201,531)(9293,541)
	(9381,553)(9465,566)(9545,580)
	(9622,595)(9695,611)(9766,628)
	(9834,645)(9899,664)(9962,683)
	(10022,702)(10081,722)(10137,743)
	(10191,764)(10243,785)(10294,806)
	(10342,828)(10389,849)(10433,871)
	(10476,892)(10517,912)(10555,933)
	(10592,952)(10626,971)(10658,990)
	(10688,1007)(10715,1023)(10740,1038)
	(10763,1052)(10783,1065)(10802,1076)
	(10817,1086)(10831,1095)(10842,1103)
	(10851,1109)(10859,1114)(10865,1118)
	(10869,1121)(10872,1123)(10874,1124)(10875,1125)
\path(1050,300)(1051,300)(1052,301)
	(1054,303)(1058,306)(1064,310)
	(1072,315)(1083,323)(1096,332)
	(1112,343)(1130,356)(1152,371)
	(1177,389)(1206,409)(1237,431)
	(1272,456)(1311,484)(1352,514)
	(1397,546)(1445,581)(1496,618)
	(1549,658)(1605,699)(1664,743)
	(1724,789)(1787,837)(1851,886)
	(1917,937)(1985,990)(2053,1045)
	(2123,1100)(2193,1157)(2263,1216)
	(2334,1275)(2406,1336)(2477,1397)
	(2548,1460)(2618,1523)(2689,1587)
	(2758,1653)(2827,1719)(2895,1786)
	(2963,1854)(3029,1923)(3094,1993)
	(3158,2064)(3221,2136)(3282,2209)
	(3342,2283)(3400,2359)(3457,2436)
	(3512,2514)(3566,2594)(3617,2675)
	(3666,2758)(3714,2843)(3759,2929)
	(3801,3017)(3841,3107)(3879,3198)
	(3913,3291)(3944,3385)(3972,3481)
	(3996,3579)(4016,3677)(4032,3776)
	(4043,3876)(4050,3975)(4052,4080)
	(4049,4184)(4040,4286)(4027,4387)
	(4009,4485)(3987,4581)(3962,4675)
	(3932,4766)(3899,4854)(3863,4940)
	(3824,5023)(3782,5104)(3737,5182)
	(3690,5258)(3641,5332)(3589,5403)
	(3535,5473)(3480,5541)(3422,5607)
	(3363,5671)(3302,5734)(3240,5795)
	(3176,5855)(3111,5913)(3045,5971)
	(2977,6026)(2909,6081)(2840,6135)
	(2771,6187)(2700,6238)(2630,6289)
	(2559,6337)(2489,6385)(2419,6432)
	(2349,6477)(2280,6521)(2212,6563)
	(2145,6604)(2080,6644)(2016,6682)
	(1955,6718)(1895,6753)(1838,6785)
	(1784,6816)(1732,6845)(1684,6872)
	(1639,6897)(1597,6920)(1558,6940)
	(1524,6959)(1492,6976)(1464,6991)
	(1440,7003)(1419,7014)(1401,7024)
	(1387,7031)(1375,7037)(1366,7042)
	(1360,7045)(1355,7047)(1352,7049)
	(1351,7050)(1350,7050)
\path(6075,150)(6074,150)(6073,151)
	(6071,153)(6067,156)(6061,160)
	(6053,165)(6042,173)(6029,182)
	(6013,193)(5995,206)(5973,221)
	(5948,239)(5919,259)(5888,281)
	(5853,306)(5814,334)(5773,364)
	(5728,396)(5680,431)(5629,468)
	(5576,508)(5520,549)(5461,593)
	(5401,639)(5338,687)(5274,736)
	(5208,787)(5140,840)(5072,895)
	(5002,950)(4932,1007)(4862,1066)
	(4791,1125)(4719,1186)(4648,1247)
	(4577,1310)(4507,1373)(4436,1437)
	(4367,1503)(4298,1569)(4230,1636)
	(4162,1704)(4096,1773)(4031,1843)
	(3967,1914)(3904,1986)(3843,2059)
	(3783,2133)(3725,2209)(3668,2286)
	(3613,2364)(3559,2444)(3508,2525)
	(3459,2608)(3411,2693)(3366,2779)
	(3324,2867)(3284,2957)(3246,3048)
	(3212,3141)(3181,3235)(3153,3331)
	(3129,3429)(3109,3527)(3093,3626)
	(3082,3726)(3075,3825)(3073,3930)
	(3076,4034)(3085,4136)(3098,4237)
	(3116,4335)(3138,4431)(3163,4525)
	(3193,4616)(3226,4704)(3262,4790)
	(3301,4873)(3343,4954)(3388,5032)
	(3435,5108)(3484,5182)(3536,5253)
	(3590,5323)(3645,5391)(3703,5457)
	(3762,5521)(3823,5584)(3885,5645)
	(3949,5705)(4014,5763)(4080,5821)
	(4148,5876)(4216,5931)(4285,5985)
	(4354,6037)(4425,6088)(4495,6139)
	(4566,6187)(4636,6235)(4706,6282)
	(4776,6327)(4845,6371)(4913,6413)
	(4980,6454)(5045,6494)(5109,6532)
	(5170,6568)(5230,6603)(5287,6635)
	(5341,6666)(5393,6695)(5441,6722)
	(5486,6747)(5528,6770)(5567,6790)
	(5601,6809)(5633,6826)(5661,6841)
	(5685,6853)(5706,6864)(5724,6874)
	(5738,6881)(5750,6887)(5759,6892)
	(5765,6895)(5770,6897)(5773,6899)
	(5774,6900)(5775,6900)
\put(8175,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(e):$}}}}}
\put(2625,5175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(2525,2400){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(4425,1725){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(2325,6675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5225,6175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(9800,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10983,6981)(0,-10)
\thicklines
\put(5100,1383){\blacken\ellipse{150}{150}}
\put(5100,1383){\ellipse{150}{150}}
\put(1275,1683){\blacken\ellipse{150}{150}}
\put(1275,1683){\ellipse{150}{150}}
\put(6225,4721){\ellipse{604}{604}}
\put(6525,4758){\blacken\ellipse{150}{150}}
\put(6525,4758){\ellipse{150}{150}}
\put(6750,2808){\blacken\ellipse{150}{150}}
\put(6750,2808){\ellipse{150}{150}}
\put(9525,558){\blacken\ellipse{150}{150}}
\put(9525,558){\ellipse{150}{150}}
\path(150,1158)(151,1159)(153,1160)
	(156,1162)(160,1165)(166,1169)
	(174,1174)(183,1180)(194,1188)
	(208,1197)(223,1207)(242,1218)
	(262,1231)(285,1245)(310,1260)
	(337,1276)(367,1293)(399,1312)
	(433,1331)(470,1350)(508,1371)
	(549,1391)(592,1412)(636,1434)
	(683,1455)(731,1477)(782,1498)
	(834,1519)(888,1540)(944,1561)
	(1003,1581)(1063,1600)(1126,1619)
	(1191,1638)(1259,1655)(1330,1672)
	(1403,1688)(1480,1703)(1560,1717)
	(1644,1730)(1732,1742)(1824,1752)
	(1920,1761)(2021,1769)(2127,1776)
	(2238,1780)(2354,1783)(2475,1784)
	(2601,1783)(2732,1781)(2867,1775)
	(3007,1768)(3150,1758)(3262,1749)
	(3375,1738)(3487,1726)(3599,1713)
	(3709,1699)(3817,1685)(3923,1669)
	(4026,1653)(4125,1636)(4221,1619)
	(4314,1601)(4403,1583)(4487,1565)
	(4568,1546)(4645,1528)(4718,1509)
	(4787,1490)(4852,1472)(4913,1453)
	(4971,1434)(5026,1415)(5077,1396)
	(5126,1378)(5171,1359)(5214,1341)
	(5255,1322)(5293,1304)(5329,1285)
	(5364,1267)(5397,1249)(5429,1230)
	(5460,1212)(5491,1194)(5520,1176)
	(5550,1158)(5580,1140)(5609,1122)
	(5640,1104)(5671,1086)(5703,1067)
	(5736,1049)(5771,1031)(5807,1012)
	(5845,994)(5886,975)(5929,957)
	(5974,938)(6023,920)(6074,901)
	(6129,882)(6187,863)(6248,844)
	(6313,826)(6382,807)(6455,788)
	(6532,770)(6613,751)(6697,733)
	(6786,715)(6879,697)(6975,680)
	(7074,663)(7177,647)(7283,631)
	(7391,617)(7501,603)(7613,590)
	(7725,578)(7838,567)(7950,558)
	(8093,548)(8233,541)(8368,535)
	(8499,533)(8625,532)(8746,533)
	(8862,536)(8973,540)(9079,547)
	(9180,555)(9276,564)(9368,574)
	(9456,586)(9540,599)(9620,613)
	(9697,628)(9770,644)(9841,661)
	(9909,678)(9974,697)(10037,716)
	(10097,735)(10156,755)(10212,776)
	(10266,797)(10318,818)(10369,839)
	(10417,861)(10464,882)(10508,904)
	(10551,925)(10592,945)(10630,966)
	(10667,985)(10701,1004)(10733,1023)
	(10763,1040)(10790,1056)(10815,1071)
	(10838,1085)(10858,1098)(10877,1109)
	(10892,1119)(10906,1128)(10917,1136)
	(10926,1142)(10934,1147)(10940,1151)
	(10944,1154)(10947,1156)(10949,1157)(10950,1158)
\path(7425,3483)(7423,3481)(7421,3479)
	(7418,3476)(7413,3471)(7407,3464)
	(7399,3455)(7388,3444)(7375,3430)
	(7360,3414)(7341,3395)(7321,3373)
	(7297,3349)(7270,3321)(7241,3291)
	(7208,3257)(7173,3221)(7134,3181)
	(7093,3139)(7049,3094)(7002,3046)
	(6952,2996)(6899,2944)(6845,2889)
	(6787,2832)(6728,2774)(6666,2713)
	(6603,2651)(6538,2588)(6471,2524)
	(6402,2459)(6332,2393)(6261,2326)
	(6188,2259)(6115,2192)(6040,2124)
	(5965,2057)(5889,1989)(5812,1922)
	(5734,1856)(5656,1789)(5577,1724)
	(5497,1659)(5417,1595)(5336,1532)
	(5255,1469)(5173,1408)(5091,1348)
	(5008,1289)(4924,1231)(4839,1175)
	(4754,1120)(4668,1066)(4582,1014)
	(4494,964)(4406,915)(4316,869)
	(4226,824)(4135,781)(4043,740)
	(3950,702)(3857,666)(3762,632)
	(3667,602)(3571,574)(3476,550)
	(3380,529)(3284,511)(3188,498)
	(3093,488)(3000,483)(2890,482)
	(2783,488)(2679,499)(2580,516)
	(2483,538)(2391,564)(2303,595)
	(2219,630)(2139,669)(2063,711)
	(1990,756)(1921,805)(1856,857)
	(1793,911)(1734,967)(1677,1027)
	(1624,1088)(1572,1151)(1523,1216)
	(1477,1283)(1432,1352)(1390,1423)
	(1349,1494)(1310,1567)(1273,1642)
	(1237,1717)(1203,1793)(1170,1869)
	(1139,1946)(1109,2023)(1080,2100)
	(1052,2176)(1026,2252)(1001,2327)
	(978,2401)(955,2473)(934,2543)
	(914,2612)(895,2678)(878,2741)
	(861,2801)(846,2858)(833,2911)
	(820,2960)(809,3006)(798,3048)
	(789,3085)(781,3119)(774,3148)
	(769,3174)(764,3195)(760,3213)
	(757,3227)(754,3238)(752,3246)
	(751,3252)(751,3255)(750,3257)(750,3258)
\path(6525,4833)(6525,4832)(6526,4831)
	(6528,4828)(6531,4823)(6535,4817)
	(6541,4808)(6548,4796)(6556,4783)
	(6565,4767)(6576,4748)(6588,4727)
	(6600,4703)(6614,4678)(6628,4650)
	(6642,4621)(6656,4589)(6671,4556)
	(6685,4521)(6699,4484)(6713,4444)
	(6727,4403)(6740,4359)(6752,4313)
	(6764,4263)(6775,4210)(6785,4153)
	(6795,4093)(6803,4027)(6811,3957)
	(6817,3883)(6821,3804)(6824,3720)
	(6825,3633)(6824,3561)(6822,3489)
	(6819,3417)(6815,3345)(6810,3275)
	(6804,3207)(6798,3140)(6790,3075)
	(6782,3011)(6774,2949)(6765,2888)
	(6756,2828)(6746,2770)(6735,2713)
	(6725,2656)(6714,2601)(6703,2547)
	(6691,2493)(6680,2441)(6668,2390)
	(6656,2339)(6645,2290)(6633,2243)
	(6622,2197)(6611,2153)(6600,2111)
	(6590,2072)(6580,2035)(6571,2001)
	(6563,1970)(6555,1942)(6549,1918)
	(6543,1897)(6538,1879)(6534,1865)
	(6531,1854)(6528,1845)(6527,1839)
	(6526,1836)(6525,1834)(6525,1833)
\path(6525,4758)(6526,4759)(6527,4761)
	(6530,4764)(6534,4770)(6540,4777)
	(6547,4787)(6557,4800)(6567,4816)
	(6580,4833)(6594,4854)(6608,4876)
	(6624,4900)(6640,4927)(6656,4955)
	(6673,4985)(6689,5016)(6705,5049)
	(6720,5084)(6735,5121)(6750,5161)
	(6763,5202)(6776,5247)(6787,5294)
	(6798,5346)(6807,5401)(6814,5460)
	(6820,5523)(6824,5589)(6825,5658)
	(6824,5720)(6821,5782)(6817,5843)
	(6811,5903)(6803,5960)(6795,6016)
	(6785,6070)(6775,6122)(6764,6172)
	(6752,6221)(6740,6269)(6727,6315)
	(6713,6360)(6699,6404)(6685,6447)
	(6671,6489)(6656,6530)(6642,6569)
	(6628,6607)(6614,6643)(6600,6677)
	(6588,6708)(6576,6737)(6565,6763)
	(6556,6786)(6548,6805)(6541,6821)
	(6535,6834)(6531,6844)(6528,6850)
	(6526,6855)(6525,6857)(6525,6858)
\path(9675,6933)(9674,6932)(9672,6930)
	(9670,6927)(9666,6923)(9662,6918)
	(9656,6911)(9648,6902)(9640,6891)
	(9630,6879)(9619,6864)(9607,6848)
	(9594,6829)(9581,6809)(9566,6786)
	(9551,6761)(9536,6735)(9520,6706)
	(9504,6675)(9488,6642)(9472,6607)
	(9457,6569)(9441,6529)(9426,6486)
	(9412,6440)(9398,6390)(9385,6337)
	(9372,6280)(9360,6219)(9349,6152)
	(9338,6081)(9329,6003)(9320,5920)
	(9313,5830)(9307,5734)(9303,5630)
	(9300,5521)(9299,5404)(9300,5283)
	(9302,5194)(9305,5103)(9308,5013)
	(9313,4924)(9318,4836)(9325,4750)
	(9331,4667)(9339,4587)(9346,4510)
	(9355,4438)(9363,4368)(9372,4303)
	(9382,4242)(9391,4184)(9401,4130)
	(9411,4079)(9421,4032)(9431,3987)
	(9442,3946)(9452,3907)(9463,3871)
	(9473,3836)(9484,3804)(9495,3773)
	(9505,3743)(9516,3714)(9527,3686)
	(9538,3658)(9548,3630)(9559,3602)
	(9570,3573)(9580,3543)(9591,3511)
	(9601,3478)(9612,3444)(9622,3407)
	(9632,3367)(9642,3325)(9652,3280)
	(9662,3232)(9671,3180)(9680,3125)
	(9689,3066)(9698,3003)(9706,2936)
	(9713,2864)(9721,2789)(9727,2710)
	(9733,2628)(9738,2541)(9743,2452)
	(9746,2361)(9749,2267)(9750,2172)
	(9751,2077)(9750,1983)(9747,1865)
	(9743,1751)(9737,1642)(9729,1538)
	(9720,1439)(9709,1346)(9698,1258)
	(9686,1175)(9672,1097)(9658,1023)
	(9643,954)(9628,888)(9612,827)
	(9595,768)(9578,713)(9560,660)
	(9542,610)(9524,563)(9505,517)
	(9486,474)(9467,433)(9448,394)
	(9429,357)(9410,321)(9391,288)
	(9373,256)(9356,227)(9339,200)
	(9323,174)(9308,151)(9294,130)
	(9282,112)(9270,95)(9260,81)
	(9251,69)(9244,59)(9238,51)
	(9234,44)(9230,40)(9228,36)
	(9226,35)(9225,33)
\put(6800,4758){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(700,1158){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(4825,1883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(6975,2508){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(8775,858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$(f):$}}}}}
\put(4600,400){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(7475,200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(6375,5808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(9600,4708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}
\end{center}

\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,7138)(0,-10)
\thicklines
\put(3525,2590){\blacken\ellipse{150}{150}}
\put(3525,2590){\ellipse{150}{150}}
\put(2850,1765){\blacken\ellipse{150}{150}}
\put(2850,1765){\ellipse{150}{150}}
\put(4275,1615){\blacken\ellipse{150}{150}}
\put(4275,1615){\ellipse{150}{150}}
\put(3600,5365){\blacken\ellipse{150}{150}}
\put(3600,5365){\ellipse{150}{150}}
\put(8550,490){\blacken\ellipse{150}{150}}
\put(8550,490){\ellipse{150}{150}}
\path(75,1165)(76,1166)(78,1167)
	(81,1169)(85,1172)(91,1176)
	(99,1181)(108,1187)(119,1195)
	(133,1204)(148,1214)(167,1225)
	(187,1238)(210,1252)(235,1267)
	(262,1283)(292,1300)(324,1319)
	(358,1338)(395,1357)(433,1378)
	(474,1398)(517,1419)(561,1441)
	(608,1462)(656,1484)(707,1505)
	(759,1526)(813,1547)(869,1568)
	(928,1588)(988,1607)(1051,1626)
	(1116,1645)(1184,1662)(1255,1679)
	(1328,1695)(1405,1710)(1485,1724)
	(1569,1737)(1657,1749)(1749,1759)
	(1845,1768)(1946,1776)(2052,1783)
	(2163,1787)(2279,1790)(2400,1791)
	(2526,1790)(2657,1788)(2792,1782)
	(2932,1775)(3075,1765)(3187,1756)
	(3300,1745)(3412,1733)(3524,1720)
	(3634,1706)(3742,1692)(3848,1676)
	(3951,1660)(4050,1643)(4146,1626)
	(4239,1608)(4328,1590)(4412,1572)
	(4493,1553)(4570,1535)(4643,1516)
	(4712,1497)(4777,1479)(4838,1460)
	(4896,1441)(4951,1422)(5002,1403)
	(5051,1385)(5096,1366)(5139,1348)
	(5180,1329)(5218,1311)(5254,1292)
	(5289,1274)(5322,1256)(5354,1237)
	(5385,1219)(5416,1201)(5445,1183)
	(5475,1165)(5505,1147)(5534,1129)
	(5565,1111)(5596,1093)(5628,1074)
	(5661,1056)(5696,1038)(5732,1019)
	(5770,1001)(5811,982)(5854,964)
	(5899,945)(5948,927)(5999,908)
	(6054,889)(6112,870)(6173,851)
	(6238,833)(6307,814)(6380,795)
	(6457,777)(6538,758)(6622,740)
	(6711,722)(6804,704)(6900,687)
	(6999,670)(7102,654)(7208,638)
	(7316,624)(7426,610)(7538,597)
	(7650,585)(7763,574)(7875,565)
	(8018,555)(8158,548)(8293,542)
	(8424,540)(8550,539)(8671,540)
	(8787,543)(8898,547)(9004,554)
	(9105,562)(9201,571)(9293,581)
	(9381,593)(9465,606)(9545,620)
	(9622,635)(9695,651)(9766,668)
	(9834,685)(9899,704)(9962,723)
	(10022,742)(10081,762)(10137,783)
	(10191,804)(10243,825)(10294,846)
	(10342,868)(10389,889)(10433,911)
	(10476,932)(10517,952)(10555,973)
	(10592,992)(10626,1011)(10658,1030)
	(10688,1047)(10715,1063)(10740,1078)
	(10763,1092)(10783,1105)(10802,1116)
	(10817,1126)(10831,1135)(10842,1143)
	(10851,1149)(10859,1154)(10865,1158)
	(10869,1161)(10872,1163)(10874,1164)(10875,1165)
\path(1050,340)(1051,340)(1052,341)
	(1054,343)(1058,346)(1064,350)
	(1072,355)(1083,363)(1096,372)
	(1112,383)(1130,396)(1152,411)
	(1177,429)(1206,449)(1237,471)
	(1272,496)(1311,524)(1352,554)
	(1397,586)(1445,621)(1496,658)
	(1549,698)(1605,739)(1664,783)
	(1724,829)(1787,877)(1851,926)
	(1917,977)(1985,1030)(2053,1085)
	(2123,1140)(2193,1197)(2263,1256)
	(2334,1315)(2406,1376)(2477,1437)
	(2548,1500)(2618,1563)(2689,1627)
	(2758,1693)(2827,1759)(2895,1826)
	(2963,1894)(3029,1963)(3094,2033)
	(3158,2104)(3221,2176)(3282,2249)
	(3342,2323)(3400,2399)(3457,2476)
	(3512,2554)(3566,2634)(3617,2715)
	(3666,2798)(3714,2883)(3759,2969)
	(3801,3057)(3841,3147)(3879,3238)
	(3913,3331)(3944,3425)(3972,3521)
	(3996,3619)(4016,3717)(4032,3816)
	(4043,3916)(4050,4015)(4052,4120)
	(4049,4224)(4040,4326)(4027,4427)
	(4009,4525)(3987,4621)(3962,4715)
	(3932,4806)(3899,4894)(3863,4980)
	(3824,5063)(3782,5144)(3737,5222)
	(3690,5298)(3641,5372)(3589,5443)
	(3535,5513)(3480,5581)(3422,5647)
	(3363,5711)(3302,5774)(3240,5835)
	(3176,5895)(3111,5953)(3045,6011)
	(2977,6066)(2909,6121)(2840,6175)
	(2771,6227)(2700,6278)(2630,6329)
	(2559,6377)(2489,6425)(2419,6472)
	(2349,6517)(2280,6561)(2212,6603)
	(2145,6644)(2080,6684)(2016,6722)
	(1955,6758)(1895,6793)(1838,6825)
	(1784,6856)(1732,6885)(1684,6912)
	(1639,6937)(1597,6960)(1558,6980)
	(1524,6999)(1492,7016)(1464,7031)
	(1440,7043)(1419,7054)(1401,7064)
	(1387,7071)(1375,7077)(1366,7082)
	(1360,7085)(1355,7087)(1352,7089)
	(1351,7090)(1350,7090)
\path(6075,190)(6074,190)(6073,191)
	(6071,193)(6067,196)(6061,200)
	(6053,205)(6042,213)(6029,222)
	(6013,233)(5995,246)(5973,261)
	(5948,279)(5919,299)(5888,321)
	(5853,346)(5814,374)(5773,404)
	(5728,436)(5680,471)(5629,508)
	(5576,548)(5520,589)(5461,633)
	(5401,679)(5338,727)(5274,776)
	(5208,827)(5140,880)(5072,935)
	(5002,990)(4932,1047)(4862,1106)
	(4791,1165)(4719,1226)(4648,1287)
	(4577,1350)(4507,1413)(4436,1477)
	(4367,1543)(4298,1609)(4230,1676)
	(4162,1744)(4096,1813)(4031,1883)
	(3967,1954)(3904,2026)(3843,2099)
	(3783,2173)(3725,2249)(3668,2326)
	(3613,2404)(3559,2484)(3508,2565)
	(3459,2648)(3411,2733)(3366,2819)
	(3324,2907)(3284,2997)(3246,3088)
	(3212,3181)(3181,3275)(3153,3371)
	(3129,3469)(3109,3567)(3093,3666)
	(3082,3766)(3075,3865)(3073,3970)
	(3076,4074)(3085,4176)(3098,4277)
	(3116,4375)(3138,4471)(3163,4565)
	(3193,4656)(3226,4744)(3262,4830)
	(3301,4913)(3343,4994)(3388,5072)
	(3435,5148)(3484,5222)(3536,5293)
	(3590,5363)(3645,5431)(3703,5497)
	(3762,5561)(3823,5624)(3885,5685)
	(3949,5745)(4014,5803)(4080,5861)
	(4148,5916)(4216,5971)(4285,6025)
	(4354,6077)(4425,6128)(4495,6179)
	(4566,6227)(4636,6275)(4706,6322)
	(4776,6367)(4845,6411)(4913,6453)
	(4980,6494)(5045,6534)(5109,6572)
	(5170,6608)(5230,6643)(5287,6675)
	(5341,6706)(5393,6735)(5441,6762)
	(5486,6787)(5528,6810)(5567,6830)
	(5601,6849)(5633,6866)(5661,6881)
	(5685,6893)(5706,6904)(5724,6914)
	(5738,6921)(5750,6927)(5759,6932)
	(5765,6935)(5770,6937)(5773,6939)
	(5774,6940)(5775,6940)
\path(8870,6933)(8869,6932)(8867,6931)
	(8864,6929)(8860,6927)(8855,6924)
	(8848,6919)(8840,6914)(8830,6907)
	(8819,6898)(8806,6889)(8792,6878)
	(8777,6865)(8761,6851)(8743,6835)
	(8725,6817)(8706,6798)(8687,6777)
	(8667,6754)(8647,6729)(8627,6702)
	(8607,6673)(8588,6642)(8568,6608)
	(8549,6571)(8530,6531)(8511,6488)
	(8494,6442)(8476,6392)(8460,6337)
	(8444,6278)(8429,6214)(8414,6144)
	(8401,6069)(8389,5987)(8378,5899)
	(8368,5804)(8359,5702)(8353,5594)
	(8348,5479)(8345,5358)(8344,5271)
	(8345,5182)(8346,5093)(8348,5005)
	(8351,4917)(8355,4831)(8360,4747)
	(8366,4665)(8372,4586)(8378,4510)
	(8386,4437)(8393,4368)(8402,4301)
	(8410,4238)(8419,4179)(8428,4122)
	(8438,4069)(8448,4019)(8458,3971)
	(8468,3926)(8478,3883)(8489,3843)
	(8500,3805)(8510,3768)(8521,3733)
	(8532,3699)(8543,3666)(8554,3634)
	(8565,3602)(8576,3570)(8587,3539)
	(8598,3507)(8609,3475)(8620,3442)
	(8631,3408)(8642,3373)(8653,3336)
	(8663,3297)(8674,3257)(8684,3214)
	(8694,3168)(8704,3120)(8713,3069)
	(8723,3016)(8732,2959)(8740,2898)
	(8748,2835)(8756,2768)(8764,2697)
	(8770,2623)(8776,2546)(8782,2466)
	(8787,2383)(8791,2297)(8794,2210)
	(8796,2120)(8797,2029)(8798,1938)
	(8797,1848)(8795,1758)(8791,1639)
	(8784,1525)(8776,1417)(8766,1314)
	(8755,1218)(8742,1128)(8729,1044)
	(8714,965)(8698,892)(8682,824)
	(8665,761)(8647,702)(8629,647)
	(8610,596)(8590,548)(8570,503)
	(8549,462)(8529,422)(8508,386)
	(8486,351)(8465,319)(8443,288)
	(8422,260)(8401,234)(8380,209)
	(8360,186)(8341,165)(8322,145)
	(8304,128)(8287,112)(8272,97)
	(8258,85)(8245,73)(8234,64)
	(8224,56)(8216,49)(8210,44)
	(8205,40)(8201,37)(8198,35)
	(8196,34)(8195,33)
\put(2600,5215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(2600,2440){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,1240){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(4425,1765){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(7900,890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5290){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(g):$}}}}}
\put(770,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2300,6815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5025,6015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(8900,4815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,6306)(0,-10)
\thicklines
\put(2325,1758){\blacken\ellipse{150}{150}}
\put(2325,1758){\ellipse{150}{150}}
\put(2175,4158){\blacken\ellipse{150}{150}}
\put(2175,4158){\ellipse{150}{150}}
\path(2175,4233)(2175,4232)(2176,4231)
	(2178,4228)(2181,4223)(2185,4217)
	(2191,4208)(2198,4196)(2206,4183)
	(2215,4167)(2226,4148)(2238,4127)
	(2250,4103)(2264,4078)(2278,4050)
	(2292,4021)(2306,3989)(2321,3956)
	(2335,3921)(2349,3884)(2363,3844)
	(2377,3803)(2390,3759)(2402,3713)
	(2414,3663)(2425,3610)(2435,3553)
	(2445,3493)(2453,3427)(2461,3357)
	(2467,3283)(2471,3204)(2474,3120)
	(2475,3033)(2474,2961)(2472,2889)
	(2469,2817)(2465,2745)(2460,2675)
	(2454,2607)(2448,2540)(2440,2475)
	(2432,2411)(2424,2349)(2415,2288)
	(2406,2228)(2396,2170)(2385,2113)
	(2375,2056)(2364,2001)(2353,1947)
	(2341,1893)(2330,1841)(2318,1790)
	(2306,1739)(2295,1690)(2283,1643)
	(2272,1597)(2261,1553)(2250,1511)
	(2240,1472)(2230,1435)(2221,1401)
	(2213,1370)(2205,1342)(2199,1318)
	(2193,1297)(2188,1279)(2184,1265)
	(2181,1254)(2178,1245)(2177,1239)
	(2176,1236)(2175,1234)(2175,1233)
\path(2175,4158)(2176,4159)(2177,4161)
	(2180,4164)(2184,4170)(2190,4177)
	(2197,4187)(2207,4200)(2217,4216)
	(2230,4233)(2244,4254)(2258,4276)
	(2274,4300)(2290,4327)(2306,4355)
	(2323,4385)(2339,4416)(2355,4449)
	(2370,4484)(2385,4521)(2400,4561)
	(2413,4602)(2426,4647)(2437,4694)
	(2448,4746)(2457,4801)(2464,4860)
	(2470,4923)(2474,4989)(2475,5058)
	(2474,5120)(2471,5182)(2467,5243)
	(2461,5303)(2453,5360)(2445,5416)
	(2435,5470)(2425,5522)(2414,5572)
	(2402,5621)(2390,5669)(2377,5715)
	(2363,5760)(2349,5804)(2335,5847)
	(2321,5889)(2306,5930)(2292,5969)
	(2278,6007)(2264,6043)(2250,6077)
	(2238,6108)(2226,6137)(2215,6163)
	(2206,6186)(2198,6205)(2191,6221)
	(2185,6234)(2181,6244)(2178,6250)
	(2176,6255)(2175,6257)(2175,6258)
\put(5325,3558){\blacken\ellipse{150}{150}}
\put(5325,3558){\ellipse{150}{150}}
\put(5475,1158){\blacken\ellipse{150}{150}}
\put(5475,1158){\ellipse{150}{150}}
\put(1875,4196){\ellipse{604}{604}}
\put(5025,3596){\ellipse{604}{604}}
\put(8325,558){\blacken\ellipse{150}{150}}
\put(8325,558){\ellipse{150}{150}}
\path(75,1158)(76,1159)(78,1160)
	(81,1162)(85,1165)(91,1169)
	(99,1174)(108,1180)(119,1188)
	(133,1197)(148,1207)(167,1218)
	(187,1231)(210,1245)(235,1260)
	(262,1276)(292,1293)(324,1312)
	(358,1331)(395,1350)(433,1371)
	(474,1391)(517,1412)(561,1434)
	(608,1455)(656,1477)(707,1498)
	(759,1519)(813,1540)(869,1561)
	(928,1581)(988,1600)(1051,1619)
	(1116,1638)(1184,1655)(1255,1672)
	(1328,1688)(1405,1703)(1485,1717)
	(1569,1730)(1657,1742)(1749,1752)
	(1845,1761)(1946,1769)(2052,1776)
	(2163,1780)(2279,1783)(2400,1784)
	(2526,1783)(2657,1781)(2792,1775)
	(2932,1768)(3075,1758)(3187,1749)
	(3300,1738)(3412,1726)(3524,1713)
	(3634,1699)(3742,1685)(3848,1669)
	(3951,1653)(4050,1636)(4146,1619)
	(4239,1601)(4328,1583)(4412,1565)
	(4493,1546)(4570,1528)(4643,1509)
	(4712,1490)(4777,1472)(4838,1453)
	(4896,1434)(4951,1415)(5002,1396)
	(5051,1378)(5096,1359)(5139,1341)
	(5180,1322)(5218,1304)(5254,1285)
	(5289,1267)(5322,1249)(5354,1230)
	(5385,1212)(5416,1194)(5445,1176)
	(5475,1158)(5505,1140)(5534,1122)
	(5565,1104)(5596,1086)(5628,1067)
	(5661,1049)(5696,1031)(5732,1012)
	(5770,994)(5811,975)(5854,957)
	(5899,938)(5948,920)(5999,901)
	(6054,882)(6112,863)(6173,844)
	(6238,826)(6307,807)(6380,788)
	(6457,770)(6538,751)(6622,733)
	(6711,715)(6804,697)(6900,680)
	(6999,663)(7102,647)(7208,631)
	(7316,617)(7426,603)(7538,590)
	(7650,578)(7763,567)(7875,558)
	(8018,548)(8158,541)(8293,535)
	(8424,533)(8550,532)(8671,533)
	(8787,536)(8898,540)(9004,547)
	(9105,555)(9201,564)(9293,574)
	(9381,586)(9465,599)(9545,613)
	(9622,628)(9695,644)(9766,661)
	(9834,678)(9899,697)(9962,716)
	(10022,735)(10081,755)(10137,776)
	(10191,797)(10243,818)(10294,839)
	(10342,861)(10389,882)(10433,904)
	(10476,925)(10517,945)(10555,966)
	(10592,985)(10626,1004)(10658,1023)
	(10688,1040)(10715,1056)(10740,1071)
	(10763,1085)(10783,1098)(10802,1109)
	(10817,1119)(10831,1128)(10842,1136)
	(10851,1142)(10859,1147)(10865,1151)
	(10869,1154)(10872,1156)(10874,1157)(10875,1158)
\path(5325,3633)(5325,3632)(5326,3631)
	(5328,3628)(5331,3623)(5335,3617)
	(5341,3608)(5348,3596)(5356,3583)
	(5365,3567)(5376,3548)(5388,3527)
	(5400,3503)(5414,3478)(5428,3450)
	(5442,3421)(5456,3389)(5471,3356)
	(5485,3321)(5499,3284)(5513,3244)
	(5527,3203)(5540,3159)(5552,3113)
	(5564,3063)(5575,3010)(5585,2953)
	(5595,2893)(5603,2827)(5611,2757)
	(5617,2683)(5621,2604)(5624,2520)
	(5625,2433)(5624,2361)(5622,2289)
	(5619,2217)(5615,2145)(5610,2075)
	(5604,2007)(5598,1940)(5590,1875)
	(5582,1811)(5574,1749)(5565,1688)
	(5556,1628)(5546,1570)(5535,1513)
	(5525,1456)(5514,1401)(5503,1347)
	(5491,1293)(5480,1241)(5468,1190)
	(5456,1139)(5445,1090)(5433,1043)
	(5422,997)(5411,953)(5400,911)
	(5390,872)(5380,835)(5371,801)
	(5363,770)(5355,742)(5349,718)
	(5343,697)(5338,679)(5334,665)
	(5331,654)(5328,645)(5327,639)
	(5326,636)(5325,634)(5325,633)
\path(5325,3558)(5326,3559)(5327,3561)
	(5330,3564)(5334,3570)(5340,3577)
	(5347,3587)(5357,3600)(5367,3616)
	(5380,3633)(5394,3654)(5408,3676)
	(5424,3700)(5440,3727)(5456,3755)
	(5473,3785)(5489,3816)(5505,3849)
	(5520,3884)(5535,3921)(5550,3961)
	(5563,4002)(5576,4047)(5587,4094)
	(5598,4146)(5607,4201)(5614,4260)
	(5620,4323)(5624,4389)(5625,4458)
	(5624,4520)(5621,4582)(5617,4643)
	(5611,4703)(5603,4760)(5595,4816)
	(5585,4870)(5575,4922)(5564,4972)
	(5552,5021)(5540,5069)(5527,5115)
	(5513,5160)(5499,5204)(5485,5247)
	(5471,5289)(5456,5330)(5442,5369)
	(5428,5407)(5414,5443)(5400,5477)
	(5388,5508)(5376,5537)(5365,5563)
	(5356,5586)(5348,5605)(5341,5621)
	(5335,5634)(5331,5644)(5328,5650)
	(5326,5655)(5325,5657)(5325,5658)
\path(8625,5808)(8624,5806)(8622,5804)
	(8620,5801)(8616,5796)(8611,5789)
	(8605,5780)(8597,5770)(8589,5757)
	(8579,5742)(8568,5725)(8555,5706)
	(8542,5684)(8528,5660)(8514,5635)
	(8499,5607)(8484,5577)(8468,5545)
	(8452,5512)(8437,5476)(8421,5437)
	(8406,5397)(8391,5354)(8376,5308)
	(8362,5259)(8348,5206)(8335,5150)
	(8323,5090)(8311,5025)(8299,4955)
	(8289,4880)(8279,4799)(8271,4712)
	(8263,4619)(8257,4521)(8253,4417)
	(8250,4308)(8249,4227)(8249,4144)
	(8250,4063)(8252,3982)(8254,3903)
	(8258,3827)(8262,3754)(8267,3684)
	(8272,3618)(8278,3555)(8285,3496)
	(8291,3441)(8299,3390)(8306,3342)
	(8314,3298)(8322,3257)(8331,3218)
	(8339,3183)(8348,3150)(8357,3119)
	(8366,3091)(8375,3063)(8385,3038)
	(8394,3013)(8403,2988)(8413,2964)
	(8422,2940)(8431,2916)(8440,2891)
	(8449,2865)(8458,2838)(8467,2809)
	(8476,2778)(8484,2745)(8493,2709)
	(8501,2671)(8508,2630)(8516,2585)
	(8523,2537)(8529,2485)(8535,2430)
	(8541,2370)(8545,2307)(8550,2240)
	(8553,2170)(8556,2096)(8557,2019)
	(8558,1939)(8558,1857)(8556,1774)
	(8554,1691)(8550,1608)(8543,1503)
	(8535,1401)(8525,1305)(8513,1213)
	(8501,1127)(8487,1047)(8473,971)
	(8457,900)(8441,834)(8424,772)
	(8407,714)(8389,660)(8371,609)
	(8352,561)(8333,515)(8313,472)
	(8293,431)(8274,393)(8254,356)
	(8234,321)(8214,289)(8194,258)
	(8175,229)(8157,202)(8139,177)
	(8122,153)(8106,133)(8092,114)
	(8079,97)(8067,82)(8057,70)
	(8048,60)(8041,51)(8035,45)
	(8031,40)(8028,37)(8026,35)(8025,33)
\put(2700,2058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5850,1233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(5775,3483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2625,4083){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(7575,883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5283){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(h):$}}}}}
\put(2725,5383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5875,4883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(8600,4483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(9600,100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}

==> (inline-15) <==
\begin{picture}(10866,6198)(0,-10)
\thicklines
\put(2283,1650){\blacken\ellipse{150}{150}}
\put(2283,1650){\ellipse{150}{150}}
\put(2133,4050){\blacken\ellipse{150}{150}}
\put(2133,4050){\ellipse{150}{150}}
\path(2133,4125)(2133,4124)(2134,4123)
	(2136,4120)(2139,4115)(2143,4109)
	(2149,4100)(2156,4088)(2164,4075)
	(2173,4059)(2184,4040)(2196,4019)
	(2208,3995)(2222,3970)(2236,3942)
	(2250,3913)(2264,3881)(2279,3848)
	(2293,3813)(2307,3776)(2321,3736)
	(2335,3695)(2348,3651)(2360,3605)
	(2372,3555)(2383,3502)(2393,3445)
	(2403,3385)(2411,3319)(2419,3249)
	(2425,3175)(2429,3096)(2432,3012)
	(2433,2925)(2432,2853)(2430,2781)
	(2427,2709)(2423,2637)(2418,2567)
	(2412,2499)(2406,2432)(2398,2367)
	(2390,2303)(2382,2241)(2373,2180)
	(2364,2120)(2354,2062)(2343,2005)
	(2333,1948)(2322,1893)(2311,1839)
	(2299,1785)(2288,1733)(2276,1682)
	(2264,1631)(2253,1582)(2241,1535)
	(2230,1489)(2219,1445)(2208,1403)
	(2198,1364)(2188,1327)(2179,1293)
	(2171,1262)(2163,1234)(2157,1210)
	(2151,1189)(2146,1171)(2142,1157)
	(2139,1146)(2136,1137)(2135,1131)
	(2134,1128)(2133,1126)(2133,1125)
\path(2133,4050)(2134,4051)(2135,4053)
	(2138,4056)(2142,4062)(2148,4069)
	(2155,4079)(2165,4092)(2175,4108)
	(2188,4125)(2202,4146)(2216,4168)
	(2232,4192)(2248,4219)(2264,4247)
	(2281,4277)(2297,4308)(2313,4341)
	(2328,4376)(2343,4413)(2358,4453)
	(2371,4494)(2384,4539)(2395,4586)
	(2406,4638)(2415,4693)(2422,4752)
	(2428,4815)(2432,4881)(2433,4950)
	(2432,5012)(2429,5074)(2425,5135)
	(2419,5195)(2411,5252)(2403,5308)
	(2393,5362)(2383,5414)(2372,5464)
	(2360,5513)(2348,5561)(2335,5607)
	(2321,5652)(2307,5696)(2293,5739)
	(2279,5781)(2264,5822)(2250,5861)
	(2236,5899)(2222,5935)(2208,5969)
	(2196,6000)(2184,6029)(2173,6055)
	(2164,6078)(2156,6097)(2149,6113)
	(2143,6126)(2139,6136)(2136,6142)
	(2134,6147)(2133,6149)(2133,6150)
\put(5283,3450){\blacken\ellipse{150}{150}}
\put(5283,3450){\ellipse{150}{150}}
\put(5433,1050){\blacken\ellipse{150}{150}}
\put(5433,1050){\ellipse{150}{150}}
\put(8358,3075){\blacken\ellipse{150}{150}}
\put(8358,3075){\ellipse{150}{150}}
\put(8433,450){\blacken\ellipse{150}{150}}
\put(8433,450){\ellipse{150}{150}}
\put(1833,4088){\ellipse{604}{604}}
\put(4983,3488){\ellipse{604}{604}}
\put(8058,3113){\ellipse{604}{604}}
\path(33,1050)(34,1051)(36,1052)
	(39,1054)(43,1057)(49,1061)
	(57,1066)(66,1072)(77,1080)
	(91,1089)(106,1099)(125,1110)
	(145,1123)(168,1137)(193,1152)
	(220,1168)(250,1185)(282,1204)
	(316,1223)(353,1242)(391,1263)
	(432,1283)(475,1304)(519,1326)
	(566,1347)(614,1369)(665,1390)
	(717,1411)(771,1432)(827,1453)
	(886,1473)(946,1492)(1009,1511)
	(1074,1530)(1142,1547)(1213,1564)
	(1286,1580)(1363,1595)(1443,1609)
	(1527,1622)(1615,1634)(1707,1644)
	(1803,1653)(1904,1661)(2010,1668)
	(2121,1672)(2237,1675)(2358,1676)
	(2484,1675)(2615,1673)(2750,1667)
	(2890,1660)(3033,1650)(3145,1641)
	(3258,1630)(3370,1618)(3482,1605)
	(3592,1591)(3700,1577)(3806,1561)
	(3909,1545)(4008,1528)(4104,1511)
	(4197,1493)(4286,1475)(4370,1457)
	(4451,1438)(4528,1420)(4601,1401)
	(4670,1382)(4735,1364)(4796,1345)
	(4854,1326)(4909,1307)(4960,1288)
	(5009,1270)(5054,1251)(5097,1233)
	(5138,1214)(5176,1196)(5212,1177)
	(5247,1159)(5280,1141)(5312,1122)
	(5343,1104)(5374,1086)(5403,1068)
	(5433,1050)(5463,1032)(5492,1014)
	(5523,996)(5554,978)(5586,959)
	(5619,941)(5654,923)(5690,904)
	(5728,886)(5769,867)(5812,849)
	(5857,830)(5906,812)(5957,793)
	(6012,774)(6070,755)(6131,736)
	(6196,718)(6265,699)(6338,680)
	(6415,662)(6496,643)(6580,625)
	(6669,607)(6762,589)(6858,572)
	(6957,555)(7060,539)(7166,523)
	(7274,509)(7384,495)(7496,482)
	(7608,470)(7721,459)(7833,450)
	(7976,440)(8116,433)(8251,427)
	(8382,425)(8508,424)(8629,425)
	(8745,428)(8856,432)(8962,439)
	(9063,447)(9159,456)(9251,466)
	(9339,478)(9423,491)(9503,505)
	(9580,520)(9653,536)(9724,553)
	(9792,570)(9857,589)(9920,608)
	(9980,627)(10039,647)(10095,668)
	(10149,689)(10201,710)(10252,731)
	(10300,753)(10347,774)(10391,796)
	(10434,817)(10475,837)(10513,858)
	(10550,877)(10584,896)(10616,915)
	(10646,932)(10673,948)(10698,963)
	(10721,977)(10741,990)(10760,1001)
	(10775,1011)(10789,1020)(10800,1028)
	(10809,1034)(10817,1039)(10823,1043)
	(10827,1046)(10830,1048)(10832,1049)(10833,1050)
\path(5283,3525)(5283,3524)(5284,3523)
	(5286,3520)(5289,3515)(5293,3509)
	(5299,3500)(5306,3488)(5314,3475)
	(5323,3459)(5334,3440)(5346,3419)
	(5358,3395)(5372,3370)(5386,3342)
	(5400,3313)(5414,3281)(5429,3248)
	(5443,3213)(5457,3176)(5471,3136)
	(5485,3095)(5498,3051)(5510,3005)
	(5522,2955)(5533,2902)(5543,2845)
	(5553,2785)(5561,2719)(5569,2649)
	(5575,2575)(5579,2496)(5582,2412)
	(5583,2325)(5582,2253)(5580,2181)
	(5577,2109)(5573,2037)(5568,1967)
	(5562,1899)(5556,1832)(5548,1767)
	(5540,1703)(5532,1641)(5523,1580)
	(5514,1520)(5504,1462)(5493,1405)
	(5483,1348)(5472,1293)(5461,1239)
	(5449,1185)(5438,1133)(5426,1082)
	(5414,1031)(5403,982)(5391,935)
	(5380,889)(5369,845)(5358,803)
	(5348,764)(5338,727)(5329,693)
	(5321,662)(5313,634)(5307,610)
	(5301,589)(5296,571)(5292,557)
	(5289,546)(5286,537)(5285,531)
	(5284,528)(5283,526)(5283,525)
\path(5283,3450)(5284,3451)(5285,3453)
	(5288,3456)(5292,3462)(5298,3469)
	(5305,3479)(5315,3492)(5325,3508)
	(5338,3525)(5352,3546)(5366,3568)
	(5382,3592)(5398,3619)(5414,3647)
	(5431,3677)(5447,3708)(5463,3741)
	(5478,3776)(5493,3813)(5508,3853)
	(5521,3894)(5534,3939)(5545,3986)
	(5556,4038)(5565,4093)(5572,4152)
	(5578,4215)(5582,4281)(5583,4350)
	(5582,4412)(5579,4474)(5575,4535)
	(5569,4595)(5561,4652)(5553,4708)
	(5543,4762)(5533,4814)(5522,4864)
	(5510,4913)(5498,4961)(5485,5007)
	(5471,5052)(5457,5096)(5443,5139)
	(5429,5181)(5414,5222)(5400,5261)
	(5386,5299)(5372,5335)(5358,5369)
	(5346,5400)(5334,5429)(5323,5455)
	(5314,5478)(5306,5497)(5299,5513)
	(5293,5526)(5289,5536)(5286,5542)
	(5284,5547)(5283,5549)(5283,5550)
\path(8358,3150)(8358,3149)(8359,3148)
	(8361,3145)(8364,3140)(8368,3134)
	(8374,3125)(8381,3113)(8389,3100)
	(8398,3084)(8409,3065)(8421,3044)
	(8433,3020)(8447,2995)(8461,2967)
	(8475,2938)(8489,2906)(8504,2873)
	(8518,2838)(8532,2801)(8546,2761)
	(8560,2720)(8573,2676)(8585,2630)
	(8597,2580)(8608,2527)(8618,2470)
	(8628,2410)(8636,2344)(8644,2274)
	(8650,2200)(8654,2121)(8657,2037)
	(8658,1950)(8657,1878)(8655,1806)
	(8652,1734)(8648,1662)(8643,1592)
	(8637,1524)(8631,1457)(8623,1392)
	(8615,1328)(8607,1266)(8598,1205)
	(8589,1145)(8579,1087)(8568,1030)
	(8558,973)(8547,918)(8536,864)
	(8524,810)(8513,758)(8501,707)
	(8489,656)(8478,607)(8466,560)
	(8455,514)(8444,470)(8433,428)
	(8423,389)(8413,352)(8404,318)
	(8396,287)(8388,259)(8382,235)
	(8376,214)(8371,196)(8367,182)
	(8364,171)(8361,162)(8360,156)
	(8359,153)(8358,151)(8358,150)
\path(8358,3075)(8359,3076)(8360,3078)
	(8363,3081)(8367,3087)(8373,3094)
	(8380,3104)(8390,3117)(8400,3133)
	(8413,3150)(8427,3171)(8441,3193)
	(8457,3217)(8473,3244)(8489,3272)
	(8506,3302)(8522,3333)(8538,3366)
	(8553,3401)(8568,3438)(8583,3478)
	(8596,3519)(8609,3564)(8620,3611)
	(8631,3663)(8640,3718)(8647,3777)
	(8653,3840)(8657,3906)(8658,3975)
	(8657,4037)(8654,4099)(8650,4160)
	(8644,4220)(8636,4277)(8628,4333)
	(8618,4387)(8608,4439)(8597,4489)
	(8585,4538)(8573,4586)(8560,4632)
	(8546,4677)(8532,4721)(8518,4764)
	(8504,4806)(8489,4847)(8475,4886)
	(8461,4924)(8447,4960)(8433,4994)
	(8421,5025)(8409,5054)(8398,5080)
	(8389,5103)(8381,5122)(8374,5138)
	(8368,5151)(8364,5161)(8361,5167)
	(8359,5172)(8358,5174)(8358,5175)
\put(8733,3075){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8508,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5583,3375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2433,3900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(2358,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(5508,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\end{picture}
\begin{array}{lcl}
\overline{D}(C_0;P_1) &\cong & \msbar_{1,1} ,\\
\overline{D}(C_0;P_2) &\cong & \msbar_{1,2/\Sigma_2}' ,\\
\overline{D}(C_0;P_1,P_2) &\cong & \msbar_{1,2/\Sigma_2} .
\end{array}
\begin{array}{lcl}
{{\cal D}(C_0;P_1)} &\cong & {{\cal M}_{1,1}} /{{\mathbb Z}_2}^3 ,\\[2mm]
{{\cal D}^\times(C_0;P_2)} &\cong & {{\cal M}^\times_{1,2/\Sigma_2}}  /{{\mathbb Z}_2}^2,\\[2mm]
{{\cal D}^\times(C_0;P_1,P_2)} &\cong & {{\cal M}^\times_{1,2/\Sigma_2}}  /{{\mathbb Z}_2}^2.
\end{array}

==> (inline-16) <==
\begin{picture}(12180,5658)(0,-10)
\thicklines
\put(5433,933){\blacken\ellipse{150}{150}}
\put(5433,933){\ellipse{150}{150}}
\put(8358,2958){\blacken\ellipse{150}{150}}
\put(8358,2958){\ellipse{150}{150}}
\put(8433,333){\blacken\ellipse{150}{150}}
\put(8433,333){\ellipse{150}{150}}
\put(8058,2996){\ellipse{604}{604}}
\put(2433,1533){\blacken\ellipse{150}{150}}
\put(2433,1533){\ellipse{150}{150}}
\path(33,933)(34,934)(36,935)
	(39,937)(43,940)(49,944)
	(57,949)(66,955)(77,963)
	(91,972)(106,982)(125,993)
	(145,1006)(168,1020)(193,1035)
	(220,1051)(250,1068)(282,1087)
	(316,1106)(353,1125)(391,1146)
	(432,1166)(475,1187)(519,1209)
	(566,1230)(614,1252)(665,1273)
	(717,1294)(771,1315)(827,1336)
	(886,1356)(946,1375)(1009,1394)
	(1074,1413)(1142,1430)(1213,1447)
	(1286,1463)(1363,1478)(1443,1492)
	(1527,1505)(1615,1517)(1707,1527)
	(1803,1536)(1904,1544)(2010,1551)
	(2121,1555)(2237,1558)(2358,1559)
	(2484,1558)(2615,1556)(2750,1550)
	(2890,1543)(3033,1533)(3145,1524)
	(3258,1513)(3370,1501)(3482,1488)
	(3592,1474)(3700,1460)(3806,1444)
	(3909,1428)(4008,1411)(4104,1394)
	(4197,1376)(4286,1358)(4370,1340)
	(4451,1321)(4528,1303)(4601,1284)
	(4670,1265)(4735,1247)(4796,1228)
	(4854,1209)(4909,1190)(4960,1171)
	(5009,1153)(5054,1134)(5097,1116)
	(5138,1097)(5176,1079)(5212,1060)
	(5247,1042)(5280,1024)(5312,1005)
	(5343,987)(5374,969)(5403,951)
	(5433,933)(5463,915)(5492,897)
	(5523,879)(5554,861)(5586,842)
	(5619,824)(5654,806)(5690,787)
	(5728,769)(5769,750)(5812,732)
	(5857,713)(5906,695)(5957,676)
	(6012,657)(6070,638)(6131,619)
	(6196,601)(6265,582)(6338,563)
	(6415,545)(6496,526)(6580,508)
	(6669,490)(6762,472)(6858,455)
	(6957,438)(7060,422)(7166,406)
	(7274,392)(7384,378)(7496,365)
	(7608,353)(7721,342)(7833,333)
	(7976,323)(8116,316)(8251,310)
	(8382,308)(8508,307)(8629,308)
	(8745,311)(8856,315)(8962,322)
	(9063,330)(9159,339)(9251,349)
	(9339,361)(9423,374)(9503,388)
	(9580,403)(9653,419)(9724,436)
	(9792,453)(9857,472)(9920,491)
	(9980,510)(10039,530)(10095,551)
	(10149,572)(10201,593)(10252,614)
	(10300,636)(10347,657)(10391,679)
	(10434,700)(10475,720)(10513,741)
	(10550,760)(10584,779)(10616,798)
	(10646,815)(10673,831)(10698,846)
	(10721,860)(10741,873)(10760,884)
	(10775,894)(10789,903)(10800,911)
	(10809,917)(10817,922)(10823,926)
	(10827,929)(10830,931)(10832,932)(10833,933)
\path(8358,3033)(8358,3032)(8359,3031)
	(8361,3028)(8364,3023)(8368,3017)
	(8374,3008)(8381,2996)(8389,2983)
	(8398,2967)(8409,2948)(8421,2927)
	(8433,2903)(8447,2878)(8461,2850)
	(8475,2821)(8489,2789)(8504,2756)
	(8518,2721)(8532,2684)(8546,2644)
	(8560,2603)(8573,2559)(8585,2513)
	(8597,2463)(8608,2410)(8618,2353)
	(8628,2293)(8636,2227)(8644,2157)
	(8650,2083)(8654,2004)(8657,1920)
	(8658,1833)(8657,1761)(8655,1689)
	(8652,1617)(8648,1545)(8643,1475)
	(8637,1407)(8631,1340)(8623,1275)
	(8615,1211)(8607,1149)(8598,1088)
	(8589,1028)(8579,970)(8568,913)
	(8558,856)(8547,801)(8536,747)
	(8524,693)(8513,641)(8501,590)
	(8489,539)(8478,490)(8466,443)
	(8455,397)(8444,353)(8433,311)
	(8423,272)(8413,235)(8404,201)
	(8396,170)(8388,142)(8382,118)
	(8376,97)(8371,79)(8367,65)
	(8364,54)(8361,45)(8360,39)
	(8359,36)(8358,34)(8358,33)
\path(8358,2958)(8359,2959)(8360,2961)
	(8363,2964)(8367,2970)(8373,2977)
	(8380,2987)(8390,3000)(8400,3016)
	(8413,3033)(8427,3054)(8441,3076)
	(8457,3100)(8473,3127)(8489,3155)
	(8506,3185)(8522,3216)(8538,3249)
	(8553,3284)(8568,3321)(8583,3361)
	(8596,3402)(8609,3447)(8620,3494)
	(8631,3546)(8640,3601)(8647,3660)
	(8653,3723)(8657,3789)(8658,3858)
	(8657,3920)(8654,3982)(8650,4043)
	(8644,4103)(8636,4160)(8628,4216)
	(8618,4270)(8608,4322)(8597,4372)
	(8585,4421)(8573,4469)(8560,4515)
	(8546,4560)(8532,4604)(8518,4647)
	(8504,4689)(8489,4730)(8475,4769)
	(8461,4807)(8447,4843)(8433,4877)
	(8421,4908)(8409,4937)(8398,4963)
	(8389,4986)(8381,5005)(8374,5021)
	(8368,5034)(8364,5044)(8361,5050)
	(8359,5055)(8358,5057)(8358,5058)
\put(8953,783){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(9858,5133){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_1 = C_0^{+}(P_2)$}}}}}
\put(8958,2808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$R_1$}}}}}
\end{picture}
\begin{array}{lcl}
\Delta_0 &=& \overline{D}(C_1;R_2), \:\:\: \text{ and} \\
\Delta_1 &=& \overline{D}(C_1;R_1).
\end{array}
\begin{array}{lcl}
\Aut(C_2^-;{\cal X}) &=& {\mathbb Z}_2, \:\:\: \text{ and} \\[2mm]
\Gamma(C_0^-; \{R_2\}) &=& \{\id\} .
\end{array}
\begin{array}{lcl}
{{\cal D}(C_1;R_1)} &\cong & {{\cal M}_{1,1}} /{{\mathbb Z}_2} , \:\: \text{ and}\\[2mm]
{{\cal D}(C_1;R_2)} &\cong & {{\cal M}_{1,2/\Sigma_2}'} .
\end{array}
\begin{array}{cccccccccccc}
{{\cal M}_{1,1}} &\rightarrow&
{{\cal M}_{1,1}}/{{\mathbb Z}_2}\subset
{{\cal M}_{1,2/\Sigma_2}} \: \supset \: {{\cal M}_{1,2/\Sigma_2}}\rightarrow 
{{\cal M}_{1,2/\Sigma_2}}/{{\mathbb Z}_2}^2& \subset&
{{\cal M}_3}\\[3mm]
\downarrow&&\downarrow\hspace{2cm}\downarrow\hspace{2cm}\downarrow\hspace{2cm}\downarrow&&\downarrow\\[3mm]
{M}_{1,1}& \cong&
D(C_1;R_1) \subset
\msbar_{1,2/\Sigma_2} \: \supset \: {{M}_{1,2/\Sigma_2}}\cong
D(C_0;P_1,P_2)& \subset&
\msbar_3.
\end{array}

==> (inline-17) <==
\begin{picture}(9666,1411)(0,-10)
\thicklines
\put(4833,324){\ellipse{604}{604}}
\put(2433,324){\ellipse{604}{604}}
\put(7233,324){\ellipse{604}{604}}
\path(2433,661)(2434,661)(2436,662)
	(2440,664)(2446,667)(2455,671)
	(2466,677)(2480,684)(2498,692)
	(2519,701)(2542,712)(2568,724)
	(2597,736)(2628,750)(2661,764)
	(2696,778)(2733,792)(2771,807)
	(2811,821)(2852,835)(2894,849)
	(2938,863)(2984,876)(3031,888)
	(3080,900)(3131,911)(3185,921)
	(3241,931)(3300,939)(3362,947)
	(3426,953)(3493,957)(3563,960)
	(3633,961)(3703,960)(3773,957)
	(3840,953)(3904,947)(3966,939)
	(4025,931)(4081,921)(4135,911)
	(4186,900)(4235,888)(4282,876)
	(4328,863)(4372,849)(4414,835)
	(4455,821)(4495,807)(4533,792)
	(4570,778)(4605,764)(4638,750)
	(4669,736)(4698,724)(4724,712)
	(4747,701)(4768,692)(4786,684)
	(4800,677)(4811,671)(4820,667)
	(4826,664)(4830,662)(4832,661)(4833,661)
\path(4833,661)(4834,661)(4836,662)
	(4840,664)(4846,667)(4855,671)
	(4866,677)(4880,684)(4898,692)
	(4919,701)(4942,712)(4968,724)
	(4997,736)(5028,750)(5061,764)
	(5096,778)(5133,792)(5171,807)
	(5211,821)(5252,835)(5294,849)
	(5338,863)(5384,876)(5431,888)
	(5480,900)(5531,911)(5585,921)
	(5641,931)(5700,939)(5762,947)
	(5826,953)(5893,957)(5963,960)
	(6033,961)(6103,960)(6173,957)
	(6240,953)(6304,947)(6366,939)
	(6425,931)(6481,921)(6535,911)
	(6586,900)(6635,888)(6682,876)
	(6728,863)(6772,849)(6814,835)
	(6855,821)(6895,807)(6933,792)
	(6970,778)(7005,764)(7038,750)
	(7069,736)(7098,724)(7124,712)
	(7147,701)(7168,692)(7186,684)
	(7200,677)(7211,671)(7220,667)
	(7226,664)(7230,662)(7232,661)(7233,661)
\path(33,661)(34,661)(36,662)
	(40,664)(46,667)(55,671)
	(66,677)(80,684)(98,692)
	(119,701)(142,712)(168,724)
	(197,736)(228,750)(261,764)
	(296,778)(333,792)(371,807)
	(411,821)(452,835)(494,849)
	(538,863)(584,876)(631,888)
	(680,900)(731,911)(785,921)
	(841,931)(900,939)(962,947)
	(1026,953)(1093,957)(1163,960)
	(1233,961)(1303,960)(1373,957)
	(1440,953)(1504,947)(1566,939)
	(1625,931)(1681,921)(1735,911)
	(1786,900)(1835,888)(1882,876)
	(1928,863)(1972,849)(2014,835)
	(2055,821)(2095,807)(2133,792)
	(2170,778)(2205,764)(2238,750)
	(2269,736)(2298,724)(2324,712)
	(2347,701)(2368,692)(2386,684)
	(2400,677)(2411,671)(2420,667)
	(2426,664)(2430,662)(2432,661)(2433,661)
\path(7233,661)(7234,661)(7236,662)
	(7240,664)(7246,667)(7255,671)
	(7266,677)(7280,684)(7298,692)
	(7319,701)(7342,712)(7368,724)
	(7397,736)(7428,750)(7461,764)
	(7496,778)(7533,792)(7571,807)
	(7611,821)(7652,835)(7694,849)
	(7738,863)(7784,876)(7831,888)
	(7880,900)(7931,911)(7985,921)
	(8041,931)(8100,939)(8162,947)
	(8226,953)(8293,957)(8363,960)
	(8433,961)(8503,960)(8573,957)
	(8640,953)(8704,947)(8766,939)
	(8825,931)(8881,921)(8935,911)
	(8986,900)(9035,888)(9082,876)
	(9128,863)(9172,849)(9214,835)
	(9255,821)(9295,807)(9333,792)
	(9370,778)(9405,764)(9438,750)
	(9469,736)(9498,724)(9524,712)
	(9547,701)(9568,692)(9586,684)
	(9600,677)(9611,671)(9620,667)
	(9626,664)(9630,662)(9632,661)(9633,661)
\put(8883,1261){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\end{picture}
\begin{picture}(4266,2481)(0,-10)
\thicklines
\path(1233,2433)(1233,33)
\path(2133,2433)(2133,33)
\path(3033,2433)(3033,2433)(3033,33)
\path(33,633)(4233,633)
\put(1458,1833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(2283,1833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3183,1833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3933,858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\end{picture}

==> (inline-18) <==
\begin{picture}(11817,7527)(0,-10)
\thicklines
\put(2925,3605){\ellipse{3450}{7124}}
\put(4350,5592){\blacken\ellipse{226}{226}}
\put(4350,5592){\ellipse{226}{226}}
\put(2926,3605){\ellipse{3450}{7124}}
\put(4674,3743){\blacken\ellipse{226}{226}}
\put(4674,3743){\ellipse{226}{226}}
\put(4350,1617){\blacken\ellipse{226}{226}}
\put(4350,1617){\ellipse{226}{226}}
\put(8775,3717){\blacken\ellipse{226}{226}}
\put(8775,3717){\ellipse{226}{226}}
\put(6975,3717){\blacken\ellipse{226}{226}}
\put(6975,3717){\ellipse{226}{226}}
\put(6600,1767){\blacken\ellipse{226}{226}}
\put(6600,1767){\ellipse{226}{226}}
\put(6000,5217){\blacken\ellipse{226}{226}}
\put(6000,5217){\ellipse{226}{226}}
\path(4050,3717)(4051,3717)(4052,3717)
	(4055,3717)(4060,3717)(4067,3717)
	(4077,3717)(4090,3717)(4105,3717)
	(4125,3717)(4148,3717)(4174,3717)
	(4205,3717)(4240,3717)(4279,3717)
	(4323,3717)(4370,3717)(4422,3717)
	(4478,3717)(4538,3717)(4602,3717)
	(4670,3717)(4742,3717)(4816,3717)
	(4895,3717)(4976,3717)(5059,3717)
	(5146,3717)(5235,3717)(5325,3717)
	(5418,3717)(5512,3717)(5608,3717)
	(5705,3717)(5803,3717)(5902,3717)
	(6002,3717)(6102,3717)(6202,3717)
	(6303,3717)(6404,3717)(6505,3717)
	(6606,3717)(6707,3717)(6808,3717)
	(6909,3717)(7009,3717)(7110,3717)
	(7210,3717)(7309,3717)(7409,3717)
	(7508,3717)(7607,3717)(7705,3717)
	(7803,3717)(7901,3717)(7998,3717)
	(8094,3717)(8190,3717)(8285,3717)
	(8379,3717)(8473,3717)(8565,3717)
	(8655,3717)(8744,3717)(8831,3717)
	(8915,3717)(8997,3717)(9075,3717)
	(9150,3717)(9271,3717)(9379,3717)
	(9472,3717)(9552,3717)(9619,3717)
	(9673,3717)(9715,3717)(9746,3717)
	(9767,3717)(9778,3717)(9781,3717)
	(9777,3717)(9766,3717)(9750,3717)
	(9728,3717)(9703,3717)(9675,3717)
	(9643,3717)(9610,3717)(9575,3717)
	(9539,3717)(9503,3717)(9467,3717)
	(9431,3717)(9396,3717)(9363,3717)
	(9331,3717)(9301,3717)(9273,3717)
	(9248,3717)(9225,3717)(9206,3717)
	(9190,3717)(9176,3717)(9166,3717)
	(9159,3717)(9154,3717)(9151,3717)
	(9150,3717)(9151,3717)(9152,3717)
	(9153,3717)(9154,3717)(9155,3717)
	(9156,3717)(9157,3717)(9158,3717)
	(9159,3717)(9158,3717)(9157,3717)
	(9156,3717)(9155,3717)(9153,3717)
	(9152,3717)(9150,3717)(9139,3717)
	(9127,3717)(9114,3717)(9101,3717)
	(9089,3717)(9080,3717)(9076,3717)(9075,3717)
\path(3825,5517)(3827,5517)(3832,5518)
	(3840,5519)(3852,5520)(3870,5522)
	(3892,5525)(3919,5528)(3949,5531)
	(3983,5535)(4018,5538)(4055,5542)
	(4093,5545)(4130,5549)(4167,5552)
	(4204,5555)(4240,5557)(4276,5559)
	(4311,5561)(4347,5563)(4382,5564)
	(4419,5565)(4456,5566)(4494,5567)
	(4534,5567)(4575,5567)(4604,5567)
	(4635,5567)(4666,5566)(4698,5566)
	(4731,5565)(4766,5564)(4801,5563)
	(4838,5561)(4875,5559)(4914,5557)
	(4953,5554)(4993,5551)(5035,5547)
	(5077,5542)(5119,5537)(5162,5532)
	(5206,5526)(5250,5519)(5294,5511)
	(5339,5503)(5383,5494)(5427,5484)
	(5471,5474)(5515,5463)(5558,5451)
	(5601,5439)(5643,5426)(5684,5412)
	(5724,5397)(5764,5382)(5803,5365)
	(5841,5348)(5878,5331)(5914,5312)
	(5949,5293)(5983,5273)(6017,5252)
	(6050,5229)(6082,5206)(6114,5182)
	(6145,5157)(6176,5130)(6206,5102)
	(6237,5073)(6266,5043)(6296,5012)
	(6325,4979)(6354,4945)(6382,4911)
	(6411,4875)(6438,4838)(6466,4800)
	(6492,4762)(6519,4722)(6545,4682)
	(6570,4642)(6594,4601)(6618,4560)
	(6641,4519)(6663,4478)(6685,4437)
	(6706,4397)(6726,4356)(6745,4316)
	(6763,4277)(6781,4238)(6797,4200)
	(6813,4162)(6828,4126)(6842,4090)
	(6855,4055)(6868,4021)(6880,3987)
	(6892,3955)(6902,3923)(6913,3892)
	(6926,3851)(6938,3811)(6949,3771)
	(6960,3732)(6970,3694)(6979,3657)
	(6988,3620)(6996,3584)(7003,3548)
	(7010,3513)(7016,3479)(7022,3445)
	(7027,3413)(7031,3382)(7035,3352)
	(7038,3323)(7041,3295)(7043,3269)
	(7045,3244)(7047,3221)(7048,3199)
	(7049,3178)(7049,3159)(7050,3141)
	(7050,3124)(7050,3108)(7050,3093)
	(7050,3079)(7050,3050)(7050,3025)
	(7050,3002)(7050,2981)(7050,2962)
	(7050,2944)(7050,2927)(7050,2913)
	(7050,2902)(7050,2895)(7050,2892)
\path(3675,1842)(3676,1842)(3680,1841)
	(3686,1839)(3695,1836)(3709,1832)
	(3726,1827)(3748,1821)(3775,1814)
	(3804,1806)(3838,1797)(3874,1788)
	(3912,1778)(3952,1768)(3992,1758)
	(4034,1748)(4075,1739)(4117,1729)
	(4159,1721)(4200,1712)(4241,1704)
	(4282,1697)(4323,1690)(4364,1683)
	(4405,1677)(4447,1671)(4490,1666)
	(4534,1661)(4579,1656)(4626,1651)
	(4674,1646)(4725,1642)(4760,1639)
	(4796,1636)(4832,1634)(4870,1631)
	(4909,1629)(4949,1626)(4990,1624)
	(5032,1622)(5075,1621)(5119,1619)
	(5164,1618)(5211,1617)(5258,1616)
	(5307,1616)(5356,1616)(5407,1616)
	(5458,1617)(5510,1618)(5563,1620)
	(5616,1622)(5670,1624)(5725,1627)
	(5780,1631)(5835,1635)(5891,1640)
	(5946,1645)(6002,1651)(6057,1657)
	(6113,1664)(6168,1672)(6223,1680)
	(6278,1688)(6332,1698)(6385,1708)
	(6438,1719)(6490,1730)(6542,1742)
	(6593,1754)(6643,1767)(6693,1781)
	(6742,1796)(6789,1811)(6837,1827)
	(6883,1843)(6929,1861)(6974,1879)
	(7019,1897)(7063,1917)(7108,1938)
	(7153,1961)(7197,1984)(7241,2009)
	(7285,2034)(7329,2060)(7373,2088)
	(7416,2116)(7459,2146)(7502,2176)
	(7545,2208)(7588,2241)(7630,2274)
	(7672,2308)(7714,2344)(7756,2380)
	(7797,2416)(7838,2454)(7878,2492)
	(7918,2530)(7957,2569)(7996,2609)
	(8034,2649)(8072,2688)(8108,2728)
	(8144,2769)(8179,2809)(8213,2848)
	(8246,2888)(8278,2927)(8309,2966)
	(8340,3005)(8369,3043)(8397,3081)
	(8424,3118)(8451,3154)(8476,3190)
	(8500,3225)(8523,3259)(8546,3293)
	(8567,3326)(8588,3358)(8608,3389)
	(8627,3420)(8645,3450)(8663,3479)
	(8687,3521)(8709,3561)(8730,3600)
	(8750,3638)(8769,3676)(8787,3713)
	(8804,3750)(8819,3786)(8834,3823)
	(8849,3861)(8862,3899)(8875,3938)
	(8888,3977)(8900,4017)(8911,4058)
	(8922,4099)(8933,4141)(8942,4182)
	(8952,4222)(8960,4261)(8968,4298)
	(8975,4332)(8981,4363)(8986,4390)
	(8991,4413)(8994,4431)(8996,4445)
	(8998,4456)(8999,4462)(9000,4465)(9000,4467)
\put(225,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(4500,5967){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(7875,1767){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(8925,2892){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(9525,4092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(6525,1017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(4425,942){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(6675,4917){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(0,7017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\bf a)}}}}}}
\put(6000,2967){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(5325,4692){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_1$}}}}}
\put(1900,4017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1=B_2$}}}}}
\end{picture}
}
%\end{center} 
\hspace{1cm}
%\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10244,7782)(0,-10)
\thicklines
\put(2925,3605){\ellipse{3450}{7124}}
\put(2926,3605){\ellipse{3450}{7124}}
\put(4120,6187){\blacken\ellipse{226}{226}}
\put(4120,6187){\ellipse{226}{226}}
\put(4569,4614){\blacken\ellipse{226}{226}}
\put(4569,4614){\ellipse{226}{226}}
\put(4575,2667){\blacken\ellipse{226}{226}}
\put(4575,2667){\ellipse{226}{226}}
\put(4110,980){\blacken\ellipse{226}{226}}
\put(4110,980){\ellipse{226}{226}}
\put(7945,1462){\blacken\ellipse{226}{226}}
\put(7945,1462){\ellipse{226}{226}}
\put(8175,5892){\blacken\ellipse{226}{226}}
\put(8175,5892){\ellipse{226}{226}}
\put(8550,3679){\blacken\ellipse{226}{226}}
\put(8550,3679){\ellipse{226}{226}}
\path(3525,6042)(3526,6042)(3529,6043)
	(3535,6044)(3544,6047)(3557,6050)
	(3574,6054)(3594,6059)(3619,6065)
	(3648,6072)(3680,6079)(3715,6087)
	(3752,6096)(3791,6105)(3831,6115)
	(3873,6125)(3914,6134)(3957,6144)
	(3999,6154)(4042,6164)(4085,6173)
	(4128,6183)(4171,6193)(4216,6203)
	(4261,6213)(4307,6223)(4355,6234)
	(4405,6244)(4456,6256)(4510,6267)
	(4566,6279)(4625,6292)(4664,6300)
	(4704,6309)(4745,6318)(4788,6327)
	(4832,6336)(4877,6345)(4923,6355)
	(4970,6365)(5019,6375)(5068,6385)
	(5119,6395)(5171,6406)(5224,6416)
	(5279,6427)(5334,6438)(5390,6449)
	(5447,6460)(5505,6471)(5564,6482)
	(5623,6493)(5683,6504)(5743,6515)
	(5803,6525)(5864,6536)(5925,6546)
	(5986,6556)(6047,6566)(6107,6576)
	(6167,6586)(6227,6595)(6286,6604)
	(6345,6612)(6403,6621)(6460,6628)
	(6516,6636)(6571,6643)(6626,6649)
	(6679,6656)(6731,6661)(6782,6666)
	(6831,6671)(6880,6676)(6927,6679)
	(6973,6683)(7018,6685)(7062,6688)
	(7105,6690)(7146,6691)(7186,6692)
	(7225,6692)(7277,6691)(7328,6690)
	(7377,6687)(7424,6684)(7470,6679)
	(7514,6674)(7557,6667)(7599,6659)
	(7639,6651)(7678,6641)(7716,6630)
	(7752,6619)(7787,6606)(7820,6593)
	(7852,6578)(7882,6563)(7911,6547)
	(7938,6531)(7964,6513)(7989,6496)
	(8011,6477)(8033,6458)(8052,6439)
	(8071,6420)(8088,6400)(8103,6380)
	(8118,6360)(8131,6340)(8143,6320)
	(8153,6300)(8163,6280)(8172,6260)
	(8180,6240)(8187,6220)(8194,6200)
	(8200,6179)(8205,6159)(8210,6139)
	(8215,6119)(8218,6098)(8221,6077)
	(8223,6056)(8224,6035)(8224,6013)
	(8223,5991)(8221,5968)(8218,5945)
	(8213,5922)(8207,5899)(8199,5875)
	(8190,5852)(8179,5828)(8167,5804)
	(8153,5779)(8137,5755)(8120,5731)
	(8101,5707)(8080,5684)(8057,5660)
	(8032,5637)(8006,5614)(7978,5591)
	(7948,5568)(7917,5546)(7884,5524)
	(7849,5503)(7812,5482)(7774,5461)
	(7733,5440)(7691,5420)(7647,5400)
	(7600,5379)(7565,5365)(7529,5351)
	(7491,5336)(7452,5322)(7412,5307)
	(7371,5293)(7328,5278)(7283,5263)
	(7238,5249)(7191,5234)(7143,5219)
	(7093,5204)(7043,5189)(6991,5174)
	(6938,5158)(6884,5143)(6829,5128)
	(6773,5113)(6716,5098)(6658,5082)
	(6600,5067)(6541,5052)(6482,5037)
	(6423,5022)(6363,5008)(6303,4993)
	(6243,4979)(6183,4964)(6124,4950)
	(6065,4936)(6006,4923)(5948,4909)
	(5890,4896)(5833,4883)(5777,4871)
	(5722,4858)(5668,4846)(5614,4835)
	(5562,4823)(5511,4812)(5461,4801)
	(5412,4791)(5364,4781)(5318,4771)
	(5272,4761)(5228,4752)(5185,4743)
	(5143,4734)(5102,4725)(5063,4717)
	(5006,4705)(4952,4694)(4900,4683)
	(4849,4672)(4801,4662)(4754,4652)
	(4708,4642)(4664,4633)(4620,4623)
	(4576,4614)(4534,4605)(4491,4596)
	(4448,4586)(4406,4577)(4363,4568)
	(4320,4559)(4278,4550)(4236,4541)
	(4195,4532)(4155,4523)(4117,4514)
	(4081,4507)(4047,4499)(4016,4492)
	(3989,4486)(3965,4481)(3945,4477)
	(3930,4473)(3918,4471)(3909,4469)
	(3904,4468)(3901,4467)(3900,4467)
\path(4050,2817)(4051,2817)(4055,2816)
	(4061,2814)(4070,2812)(4084,2808)
	(4101,2803)(4123,2798)(4148,2791)
	(4177,2783)(4210,2775)(4244,2766)
	(4281,2756)(4319,2746)(4358,2737)
	(4398,2727)(4439,2717)(4479,2707)
	(4520,2697)(4561,2687)(4603,2677)
	(4645,2667)(4688,2657)(4732,2647)
	(4778,2637)(4825,2626)(4874,2615)
	(4926,2604)(4980,2592)(5038,2579)
	(5075,2572)(5113,2563)(5152,2555)
	(5193,2546)(5234,2537)(5277,2528)
	(5321,2519)(5366,2509)(5413,2499)
	(5461,2488)(5509,2478)(5559,2467)
	(5610,2455)(5662,2444)(5715,2432)
	(5768,2420)(5823,2407)(5878,2395)
	(5933,2382)(5989,2369)(6046,2355)
	(6103,2342)(6159,2328)(6216,2314)
	(6273,2300)(6330,2286)(6386,2271)
	(6442,2257)(6497,2242)(6552,2228)
	(6606,2213)(6659,2198)(6711,2184)
	(6762,2169)(6813,2154)(6862,2140)
	(6909,2125)(6956,2110)(7001,2096)
	(7045,2081)(7088,2067)(7129,2053)
	(7169,2038)(7208,2024)(7246,2010)
	(7282,1996)(7316,1981)(7350,1967)
	(7395,1947)(7438,1926)(7479,1905)
	(7518,1884)(7556,1863)(7591,1841)
	(7624,1819)(7656,1797)(7686,1774)
	(7714,1750)(7741,1727)(7765,1703)
	(7788,1678)(7809,1654)(7828,1629)
	(7846,1604)(7862,1579)(7876,1555)
	(7888,1530)(7898,1505)(7907,1481)
	(7915,1456)(7921,1432)(7925,1409)
	(7929,1385)(7931,1362)(7931,1340)
	(7931,1318)(7930,1296)(7928,1275)
	(7925,1254)(7921,1233)(7917,1212)
	(7913,1192)(7907,1173)(7902,1154)
	(7896,1135)(7889,1116)(7881,1097)
	(7873,1078)(7863,1059)(7853,1040)
	(7841,1021)(7829,1002)(7815,983)
	(7800,965)(7784,946)(7766,928)
	(7747,910)(7726,893)(7704,876)
	(7681,859)(7656,843)(7630,827)
	(7602,812)(7573,798)(7543,784)
	(7511,771)(7478,759)(7444,748)
	(7408,738)(7371,728)(7333,719)
	(7293,711)(7252,704)(7210,697)
	(7166,692)(7121,687)(7074,683)
	(7025,679)(6987,678)(6948,676)
	(6908,675)(6867,674)(6824,674)
	(6780,674)(6735,675)(6689,675)
	(6641,677)(6593,678)(6543,680)
	(6491,683)(6439,685)(6386,688)
	(6331,692)(6276,695)(6220,699)
	(6163,704)(6105,708)(6047,713)
	(5988,718)(5929,723)(5870,729)
	(5811,734)(5751,740)(5692,746)
	(5633,752)(5574,759)(5516,765)
	(5458,771)(5401,778)(5344,784)
	(5289,791)(5234,797)(5180,804)
	(5128,810)(5076,816)(5026,823)
	(4976,829)(4928,835)(4882,841)
	(4836,847)(4792,853)(4748,858)
	(4706,864)(4666,869)(4626,874)
	(4588,879)(4532,887)(4478,894)
	(4427,901)(4378,907)(4331,913)
	(4286,919)(4241,925)(4198,931)
	(4156,936)(4114,942)(4072,947)
	(4030,952)(3989,958)(3948,963)
	(3907,968)(3866,974)(3826,979)
	(3786,984)(3748,989)(3712,993)
	(3678,998)(3646,1002)(3618,1005)
	(3593,1008)(3573,1011)(3556,1013)
	(3544,1015)(3535,1016)(3529,1016)
	(3526,1017)(3525,1017)
\path(7725,6267)(7727,6266)(7731,6264)
	(7738,6261)(7750,6255)(7766,6248)
	(7785,6237)(7809,6225)(7835,6210)
	(7863,6193)(7893,6174)(7924,6154)
	(7954,6133)(7983,6110)(8012,6086)
	(8039,6061)(8065,6035)(8089,6008)
	(8112,5980)(8134,5949)(8155,5917)
	(8175,5883)(8194,5846)(8213,5806)
	(8231,5763)(8250,5717)(8260,5690)
	(8271,5661)(8281,5632)(8292,5601)
	(8302,5569)(8313,5536)(8324,5501)
	(8334,5466)(8345,5429)(8355,5391)
	(8366,5351)(8376,5311)(8387,5269)
	(8397,5226)(8407,5181)(8417,5136)
	(8427,5089)(8437,5042)(8446,4993)
	(8455,4944)(8464,4894)(8473,4843)
	(8481,4792)(8489,4740)(8497,4687)
	(8504,4634)(8511,4581)(8518,4528)
	(8524,4475)(8529,4421)(8534,4368)
	(8539,4315)(8543,4262)(8547,4209)
	(8550,4157)(8553,4105)(8555,4053)
	(8556,4002)(8557,3951)(8558,3900)
	(8558,3850)(8558,3800)(8556,3751)
	(8555,3702)(8553,3653)(8550,3604)
	(8547,3554)(8543,3503)(8538,3452)
	(8533,3401)(8527,3350)(8520,3299)
	(8513,3247)(8505,3195)(8497,3143)
	(8488,3090)(8478,3038)(8468,2985)
	(8457,2932)(8446,2878)(8434,2825)
	(8422,2772)(8409,2719)(8395,2666)
	(8382,2614)(8368,2561)(8353,2509)
	(8338,2458)(8323,2408)(8308,2358)
	(8292,2309)(8276,2260)(8261,2213)
	(8245,2167)(8229,2122)(8213,2078)
	(8197,2035)(8181,1993)(8165,1953)
	(8149,1914)(8133,1876)(8118,1840)
	(8103,1805)(8087,1771)(8072,1738)
	(8058,1707)(8043,1676)(8028,1647)
	(8014,1619)(8000,1592)(7978,1551)
	(7956,1513)(7935,1477)(7913,1444)
	(7891,1412)(7869,1382)(7847,1353)
	(7823,1325)(7799,1298)(7773,1272)
	(7747,1247)(7720,1223)(7691,1199)
	(7662,1175)(7633,1153)(7603,1131)
	(7574,1111)(7546,1092)(7520,1075)
	(7497,1060)(7476,1047)(7459,1037)
	(7446,1029)(7436,1023)(7430,1020)
	(7427,1018)(7425,1017)
\put(225,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(7575,7392){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(7350,117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(9075,4842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(3525,5442){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(3675,3717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(3600,2142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(4125,117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(8550,6042){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(8400,1392){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(8925,3492){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R$}}}}}
\put(0,7017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\bf b})}}}}}
\end{picture}

==> (inline-19) <==
\begin{picture}(12657,8427)(0,-10)
\thicklines
\put(3750,3605){\ellipse{3450}{7124}}
\put(6937,1617){\blacken\ellipse{226}{226}}
\put(6937,1617){\ellipse{226}{226}}
\put(9150,1617){\blacken\ellipse{226}{226}}
\put(9150,1617){\ellipse{226}{226}}
\put(5175,5592){\blacken\ellipse{226}{226}}
\put(5175,5592){\ellipse{226}{226}}
\put(3751,3605){\ellipse{3450}{7124}}
\put(5499,3743){\blacken\ellipse{226}{226}}
\put(5499,3743){\ellipse{226}{226}}
\put(5175,1617){\blacken\ellipse{226}{226}}
\put(5175,1617){\ellipse{226}{226}}
\path(4350,1617)(4351,1617)(4352,1617)
	(4355,1617)(4360,1617)(4367,1617)
	(4377,1617)(4390,1617)(4405,1617)
	(4425,1617)(4448,1617)(4474,1617)
	(4505,1617)(4540,1617)(4579,1617)
	(4623,1617)(4670,1617)(4722,1617)
	(4778,1617)(4838,1617)(4902,1617)
	(4970,1617)(5042,1617)(5116,1617)
	(5195,1617)(5276,1617)(5359,1617)
	(5446,1617)(5535,1617)(5625,1617)
	(5718,1617)(5812,1617)(5908,1617)
	(6005,1617)(6103,1617)(6202,1617)
	(6302,1617)(6402,1617)(6502,1617)
	(6603,1617)(6704,1617)(6805,1617)
	(6906,1617)(7007,1617)(7108,1617)
	(7209,1617)(7309,1617)(7410,1617)
	(7510,1617)(7609,1617)(7709,1617)
	(7808,1617)(7907,1617)(8005,1617)
	(8103,1617)(8201,1617)(8298,1617)
	(8394,1617)(8490,1617)(8585,1617)
	(8679,1617)(8773,1617)(8865,1617)
	(8955,1617)(9044,1617)(9131,1617)
	(9215,1617)(9297,1617)(9375,1617)
	(9450,1617)(9571,1617)(9679,1617)
	(9772,1617)(9852,1617)(9919,1617)
	(9973,1617)(10015,1617)(10046,1617)
	(10067,1617)(10078,1617)(10081,1617)
	(10077,1617)(10066,1617)(10050,1617)
	(10028,1617)(10003,1617)(9975,1617)
	(9943,1617)(9910,1617)(9875,1617)
	(9839,1617)(9803,1617)(9767,1617)
	(9731,1617)(9696,1617)(9663,1617)
	(9631,1617)(9601,1617)(9573,1617)
	(9548,1617)(9525,1617)(9506,1617)
	(9490,1617)(9476,1617)(9466,1617)
	(9459,1617)(9454,1617)(9451,1617)
	(9450,1617)(9451,1617)(9452,1617)
	(9453,1617)(9454,1617)(9455,1617)
	(9456,1617)(9457,1617)(9458,1617)
	(9459,1617)(9458,1617)(9457,1617)
	(9456,1617)(9455,1617)(9453,1617)
	(9452,1617)(9450,1617)(9439,1617)
	(9427,1617)(9414,1617)(9401,1617)
	(9389,1617)(9380,1617)(9376,1617)(9375,1617)
\put(5625,5667){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(5850,3717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1=B_2$}}}}}
\put(5250,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(7200,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(9225,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(0,7917){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^-:$}}}}}
\put(10350,2292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(1050,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\end{picture}
}
%\end{center}
 \hspace{1cm}
%\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7707,8825)(0,-10)
\thicklines
\put(2320,6060){\blacken\ellipse{226}{226}}
\put(2320,6060){\ellipse{226}{226}}
\put(2887,4865){\blacken\ellipse{226}{226}}
\put(2887,4865){\ellipse{226}{226}}
\put(2175,590){\blacken\ellipse{226}{226}}
\put(2175,590){\ellipse{226}{226}}
\put(2775,1790){\blacken\ellipse{226}{226}}
\put(2775,1790){\ellipse{226}{226}}
\path(1875,6965)(4125,2390)
\path(1875,6965)(4125,2390)
\path(4125,4565)(1875,65)
\path(4125,4565)(1875,65)
\put(5400,5915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(5400,740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(2775,6215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(3300,5015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_1$}}}}}
\put(3150,1265){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(2550,65){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(0,8315){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^+:$}}}}}
\end{picture}
}
\end{center} 

and 

\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11982,8427)(0,-10)
\thicklines
\put(3750,3605){\ellipse{3450}{7124}}
\put(5175,5592){\blacken\ellipse{226}{226}}
\put(5175,5592){\ellipse{226}{226}}
\put(5499,3743){\blacken\ellipse{226}{226}}
\put(5499,3743){\ellipse{226}{226}}
\put(5175,1617){\blacken\ellipse{226}{226}}
\put(5175,1617){\ellipse{226}{226}}
\put(3751,3605){\ellipse{3450}{7124}}
\put(7387,5517){\blacken\ellipse{226}{226}}
\put(7387,5517){\ellipse{226}{226}}
\put(9750,5517){\blacken\ellipse{226}{226}}
\put(9750,5517){\ellipse{226}{226}}
\path(4575,5517)(4576,5517)(4577,5517)
	(4580,5517)(4585,5517)(4592,5517)
	(4602,5517)(4615,5517)(4630,5517)
	(4650,5517)(4673,5517)(4699,5517)
	(4730,5517)(4765,5517)(4804,5517)
	(4848,5517)(4895,5517)(4947,5517)
	(5003,5517)(5063,5517)(5127,5517)
	(5195,5517)(5267,5517)(5341,5517)
	(5420,5517)(5501,5517)(5584,5517)
	(5671,5517)(5760,5517)(5850,5517)
	(5943,5517)(6037,5517)(6133,5517)
	(6230,5517)(6328,5517)(6427,5517)
	(6527,5517)(6627,5517)(6727,5517)
	(6828,5517)(6929,5517)(7030,5517)
	(7131,5517)(7232,5517)(7333,5517)
	(7434,5517)(7534,5517)(7635,5517)
	(7735,5517)(7834,5517)(7934,5517)
	(8033,5517)(8132,5517)(8230,5517)
	(8328,5517)(8426,5517)(8523,5517)
	(8619,5517)(8715,5517)(8810,5517)
	(8904,5517)(8998,5517)(9090,5517)
	(9180,5517)(9269,5517)(9356,5517)
	(9440,5517)(9522,5517)(9600,5517)
	(9675,5517)(9796,5517)(9904,5517)
	(9997,5517)(10077,5517)(10144,5517)
	(10198,5517)(10240,5517)(10271,5517)
	(10292,5517)(10303,5517)(10306,5517)
	(10302,5517)(10291,5517)(10275,5517)
	(10253,5517)(10228,5517)(10200,5517)
	(10168,5517)(10135,5517)(10100,5517)
	(10064,5517)(10028,5517)(9992,5517)
	(9956,5517)(9921,5517)(9888,5517)
	(9856,5517)(9826,5517)(9798,5517)
	(9773,5517)(9750,5517)(9731,5517)
	(9715,5517)(9701,5517)(9691,5517)
	(9684,5517)(9679,5517)(9676,5517)
	(9675,5517)(9676,5517)(9677,5517)
	(9678,5517)(9679,5517)(9680,5517)
	(9681,5517)(9682,5517)(9683,5517)
	(9684,5517)(9683,5517)(9682,5517)
	(9681,5517)(9680,5517)(9678,5517)
	(9677,5517)(9675,5517)(9664,5517)
	(9652,5517)(9639,5517)(9626,5517)
	(9614,5517)(9605,5517)(9601,5517)(9600,5517)
\put(5250,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(9675,6192){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(5700,4842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(5775,3117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1=B_2$}}}}}
\put(9675,4842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(7425,4842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_1$}}}}}
\put(0,7917){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^-:$}}}}}
\put(1200,417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\end{picture}
}
%\end{center} 
 \hspace{1cm}
%\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7707,8525)(0,-10)
\thicklines
\put(2320,6060){\blacken\ellipse{226}{226}}
\put(2320,6060){\ellipse{226}{226}}
\put(2887,4865){\blacken\ellipse{226}{226}}
\put(2887,4865){\ellipse{226}{226}}
\put(2175,590){\blacken\ellipse{226}{226}}
\put(2175,590){\ellipse{226}{226}}
\put(2775,1790){\blacken\ellipse{226}{226}}
\put(2775,1790){\ellipse{226}{226}}
\path(1875,6965)(4125,2390)
\path(1875,6965)(4125,2390)
\path(4125,4565)(1875,65)
\path(4125,4565)(1875,65)
\put(2550,65){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(3150,1265){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(5400,740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(2775,6215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(3300,5015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(5400,5915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(0,8015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^+:$}}}}}
\end{picture}

==> (inline-20) <==
\begin{picture}(14982,7225)(0,-10)
\thicklines
\put(4449,3743){\blacken\ellipse{226}{226}}
\put(4449,3743){\ellipse{226}{226}}
\put(8550,3717){\blacken\ellipse{226}{226}}
\put(8550,3717){\ellipse{226}{226}}
\put(6750,3717){\blacken\ellipse{226}{226}}
\put(6750,3717){\ellipse{226}{226}}
\put(11812,3717){\blacken\ellipse{226}{226}}
\put(11812,3717){\ellipse{226}{226}}
\put(10420,2662){\blacken\ellipse{226}{226}}
\put(10420,2662){\ellipse{226}{226}}
\put(9262,5367){\blacken\ellipse{226}{226}}
\put(9262,5367){\ellipse{226}{226}}
\put(2700,3605){\ellipse{3450}{7124}}
\path(3825,3717)(3826,3717)(3827,3717)
	(3830,3717)(3835,3717)(3842,3717)
	(3852,3717)(3865,3717)(3880,3717)
	(3900,3717)(3923,3717)(3949,3717)
	(3980,3717)(4015,3717)(4054,3717)
	(4098,3717)(4145,3717)(4197,3717)
	(4253,3717)(4313,3717)(4377,3717)
	(4445,3717)(4517,3717)(4591,3717)
	(4670,3717)(4751,3717)(4834,3717)
	(4921,3717)(5010,3717)(5100,3717)
	(5193,3717)(5287,3717)(5383,3717)
	(5480,3717)(5578,3717)(5677,3717)
	(5777,3717)(5877,3717)(5977,3717)
	(6078,3717)(6179,3717)(6280,3717)
	(6381,3717)(6482,3717)(6583,3717)
	(6684,3717)(6784,3717)(6885,3717)
	(6985,3717)(7084,3717)(7184,3717)
	(7283,3717)(7382,3717)(7480,3717)
	(7578,3717)(7676,3717)(7773,3717)
	(7869,3717)(7965,3717)(8060,3717)
	(8154,3717)(8248,3717)(8340,3717)
	(8430,3717)(8519,3717)(8606,3717)
	(8690,3717)(8772,3717)(8850,3717)
	(8925,3717)(9046,3717)(9154,3717)
	(9247,3717)(9327,3717)(9394,3717)
	(9448,3717)(9490,3717)(9521,3717)
	(9542,3717)(9553,3717)(9556,3717)
	(9552,3717)(9541,3717)(9525,3717)
	(9503,3717)(9478,3717)(9450,3717)
	(9418,3717)(9385,3717)(9350,3717)
	(9314,3717)(9278,3717)(9242,3717)
	(9206,3717)(9171,3717)(9138,3717)
	(9106,3717)(9076,3717)(9048,3717)
	(9023,3717)(9000,3717)(8981,3717)
	(8965,3717)(8951,3717)(8941,3717)
	(8934,3717)(8929,3717)(8926,3717)
	(8925,3717)(8926,3717)(8927,3717)
	(8928,3717)(8929,3717)(8930,3717)
	(8931,3717)(8932,3717)(8933,3717)
	(8934,3717)(8933,3717)(8932,3717)
	(8931,3717)(8930,3717)(8928,3717)
	(8927,3717)(8925,3717)(8914,3717)
	(8902,3717)(8889,3717)(8876,3717)
	(8864,3717)(8855,3717)(8851,3717)(8850,3717)
\path(8100,4317)(8101,4315)(8104,4312)
	(8108,4305)(8116,4295)(8126,4280)
	(8139,4262)(8156,4239)(8175,4213)
	(8197,4183)(8220,4151)(8245,4117)
	(8272,4081)(8299,4046)(8326,4010)
	(8354,3975)(8381,3940)(8408,3907)
	(8434,3874)(8460,3843)(8486,3813)
	(8511,3784)(8536,3756)(8562,3728)
	(8587,3701)(8613,3675)(8640,3648)
	(8667,3621)(8696,3594)(8725,3567)
	(8749,3545)(8773,3523)(8799,3500)
	(8825,3478)(8852,3454)(8880,3430)
	(8909,3406)(8938,3382)(8969,3357)
	(9000,3332)(9032,3306)(9066,3281)
	(9099,3255)(9134,3229)(9169,3202)
	(9205,3176)(9242,3150)(9278,3124)
	(9316,3099)(9353,3073)(9391,3048)
	(9428,3024)(9466,2999)(9503,2976)
	(9540,2953)(9577,2931)(9614,2910)
	(9650,2889)(9686,2869)(9722,2850)
	(9757,2832)(9791,2815)(9825,2799)
	(9858,2783)(9891,2768)(9924,2755)
	(9956,2742)(9988,2729)(10023,2717)
	(10058,2705)(10093,2694)(10128,2684)
	(10163,2675)(10199,2667)(10234,2660)
	(10270,2654)(10306,2648)(10342,2644)
	(10378,2641)(10414,2638)(10450,2637)
	(10486,2636)(10522,2637)(10558,2638)
	(10593,2641)(10629,2644)(10663,2648)
	(10697,2653)(10731,2660)(10764,2667)
	(10796,2674)(10827,2683)(10858,2692)
	(10888,2702)(10917,2713)(10945,2724)
	(10972,2736)(10999,2749)(11025,2762)
	(11051,2775)(11076,2790)(11100,2804)
	(11124,2820)(11148,2836)(11172,2853)
	(11195,2871)(11219,2890)(11242,2909)
	(11266,2929)(11290,2951)(11313,2973)
	(11337,2996)(11361,3020)(11384,3045)
	(11408,3071)(11432,3098)(11455,3125)
	(11479,3153)(11502,3182)(11525,3212)
	(11548,3241)(11571,3271)(11593,3302)
	(11615,3333)(11636,3363)(11657,3394)
	(11678,3425)(11699,3457)(11719,3488)
	(11738,3519)(11757,3550)(11776,3580)
	(11795,3611)(11813,3642)(11832,3673)
	(11850,3704)(11868,3736)(11886,3768)
	(11905,3800)(11923,3833)(11942,3866)
	(11961,3900)(11980,3934)(11999,3969)
	(12018,4005)(12037,4040)(12057,4076)
	(12076,4112)(12096,4149)(12115,4185)
	(12134,4221)(12153,4257)(12172,4293)
	(12190,4328)(12208,4362)(12226,4396)
	(12243,4429)(12260,4461)(12276,4492)
	(12292,4522)(12307,4551)(12321,4579)
	(12335,4605)(12348,4630)(12360,4654)
	(12372,4676)(12383,4698)(12393,4718)
	(12403,4737)(12413,4754)(12431,4789)
	(12446,4817)(12460,4842)(12472,4862)
	(12482,4878)(12491,4891)(12499,4901)
	(12506,4909)(12511,4914)(12516,4917)
	(12520,4918)(12522,4918)(12524,4918)(12525,4917)
\path(6450,3042)(6451,3044)(6453,3047)
	(6456,3054)(6461,3065)(6468,3080)
	(6477,3099)(6488,3122)(6502,3149)
	(6517,3180)(6534,3214)(6551,3250)
	(6570,3286)(6589,3324)(6609,3362)
	(6628,3400)(6648,3436)(6667,3473)
	(6687,3508)(6706,3542)(6725,3576)
	(6744,3608)(6764,3640)(6783,3672)
	(6803,3704)(6824,3736)(6845,3767)
	(6866,3800)(6889,3833)(6913,3867)
	(6931,3893)(6950,3920)(6969,3947)
	(6990,3975)(7011,4003)(7032,4032)
	(7055,4062)(7078,4093)(7102,4124)
	(7127,4156)(7153,4188)(7180,4221)
	(7207,4254)(7235,4288)(7264,4323)
	(7294,4357)(7324,4392)(7355,4427)
	(7387,4462)(7419,4498)(7451,4533)
	(7484,4567)(7517,4602)(7550,4636)
	(7584,4670)(7618,4703)(7652,4736)
	(7685,4768)(7719,4799)(7753,4830)
	(7787,4860)(7821,4889)(7854,4917)
	(7888,4945)(7921,4971)(7954,4997)
	(7988,5022)(8021,5046)(8054,5069)
	(8088,5092)(8120,5113)(8152,5133)
	(8185,5153)(8218,5173)(8251,5191)
	(8285,5210)(8320,5227)(8355,5244)
	(8391,5261)(8428,5276)(8465,5292)
	(8503,5306)(8542,5320)(8581,5333)
	(8621,5345)(8662,5356)(8702,5366)
	(8744,5376)(8786,5384)(8828,5392)
	(8871,5398)(8914,5403)(8957,5408)
	(9000,5411)(9043,5413)(9087,5414)
	(9130,5414)(9173,5413)(9217,5410)
	(9260,5407)(9302,5402)(9345,5396)
	(9387,5390)(9430,5382)(9472,5373)
	(9513,5363)(9555,5351)(9597,5339)
	(9638,5326)(9679,5312)(9721,5296)
	(9763,5279)(9799,5264)(9836,5248)
	(9873,5230)(9911,5212)(9949,5193)
	(9987,5173)(10026,5151)(10065,5129)
	(10105,5106)(10145,5082)(10186,5057)
	(10227,5032)(10269,5005)(10311,4977)
	(10353,4949)(10396,4919)(10438,4889)
	(10482,4859)(10525,4827)(10568,4795)
	(10612,4763)(10655,4730)(10698,4696)
	(10742,4663)(10785,4628)(10827,4594)
	(10870,4560)(10912,4525)(10953,4490)
	(10995,4456)(11035,4421)(11075,4387)
	(11114,4353)(11153,4319)(11190,4286)
	(11227,4253)(11264,4220)(11299,4188)
	(11334,4156)(11368,4125)(11401,4094)
	(11433,4064)(11465,4034)(11496,4004)
	(11526,3976)(11555,3947)(11584,3919)
	(11613,3892)(11647,3858)(11681,3824)
	(11715,3792)(11747,3759)(11779,3727)
	(11811,3695)(11842,3663)(11873,3631)
	(11904,3598)(11935,3565)(11966,3532)
	(11998,3498)(12030,3463)(12063,3428)
	(12096,3392)(12129,3355)(12163,3317)
	(12198,3278)(12232,3239)(12267,3200)
	(12302,3161)(12336,3122)(12369,3084)
	(12402,3047)(12432,3011)(12461,2978)
	(12488,2947)(12512,2920)(12533,2895)
	(12551,2874)(12566,2857)(12578,2843)
	(12587,2832)(12593,2825)(12597,2821)
	(12599,2818)(12600,2817)
\put(0,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(1760,4017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1=B_2$}}}}}
\put(12600,2142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(12675,5292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(10350,1842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(9300,5817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_1$}}}}}
\put(12375,3492){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3=B_1$}}}}}
\put(8775,3942){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(6900,3117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(4950,4092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(-400,7917){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C:$}}}}}
\end{picture}
\begin{picture}(29196,7247)(0,-10)
\thicklines
\put(4449,3765){\blacken\ellipse{226}{226}}
\put(4449,3765){\ellipse{226}{226}}
\put(2700,3627){\ellipse{3450}{7124}}
\put(6600,5389){\blacken\ellipse{226}{226}}
\put(6600,5389){\ellipse{226}{226}}
\put(10406,5376){\blacken\ellipse{226}{226}}
\put(10406,5376){\ellipse{226}{226}}
\put(8437,5389){\blacken\ellipse{226}{226}}
\put(8437,5389){\ellipse{226}{226}}
\put(20345,3605){\ellipse{3450}{7124}}
\put(22087,3739){\blacken\ellipse{226}{226}}
\put(22087,3739){\ellipse{226}{226}}
\put(24375,2127){\blacken\ellipse{226}{226}}
\put(24375,2127){\ellipse{226}{226}}
\put(27975,2127){\blacken\ellipse{226}{226}}
\put(27975,2127){\ellipse{226}{226}}
\put(25987,2089){\blacken\ellipse{226}{226}}
\put(25987,2089){\ellipse{226}{226}}
\path(12900,3739)(16500,3739)
\path(15600,4339)(16575,3739)(15600,3139)
\path(5775,5389)(5776,5389)(5777,5389)
	(5780,5389)(5785,5389)(5792,5389)
	(5802,5389)(5815,5389)(5830,5389)
	(5850,5389)(5873,5389)(5899,5389)
	(5930,5389)(5965,5389)(6004,5389)
	(6048,5389)(6095,5389)(6147,5389)
	(6203,5389)(6263,5389)(6327,5389)
	(6395,5389)(6467,5389)(6541,5389)
	(6620,5389)(6701,5389)(6784,5389)
	(6871,5389)(6960,5389)(7050,5389)
	(7143,5389)(7237,5389)(7333,5389)
	(7430,5389)(7528,5389)(7627,5389)
	(7727,5389)(7827,5389)(7927,5389)
	(8028,5389)(8129,5389)(8230,5389)
	(8331,5389)(8432,5389)(8533,5389)
	(8634,5389)(8734,5389)(8835,5389)
	(8935,5389)(9034,5389)(9134,5389)
	(9233,5389)(9332,5389)(9430,5389)
	(9528,5389)(9626,5389)(9723,5389)
	(9819,5389)(9915,5389)(10010,5389)
	(10104,5389)(10198,5389)(10290,5389)
	(10380,5389)(10469,5389)(10556,5389)
	(10640,5389)(10722,5389)(10800,5389)
	(10875,5389)(10996,5389)(11104,5389)
	(11197,5389)(11277,5389)(11344,5389)
	(11398,5389)(11440,5389)(11471,5389)
	(11492,5389)(11503,5389)(11506,5389)
	(11502,5389)(11491,5389)(11475,5389)
	(11453,5389)(11428,5389)(11400,5389)
	(11368,5389)(11335,5389)(11300,5389)
	(11264,5389)(11228,5389)(11192,5389)
	(11156,5389)(11121,5389)(11088,5389)
	(11056,5389)(11026,5389)(10998,5389)
	(10973,5389)(10950,5389)(10931,5389)
	(10915,5389)(10901,5389)(10891,5389)
	(10884,5389)(10879,5389)(10876,5389)
	(10875,5389)(10876,5389)(10877,5389)
	(10878,5389)(10879,5389)(10880,5389)
	(10881,5389)(10882,5389)(10883,5389)
	(10884,5389)(10883,5389)(10882,5389)
	(10881,5389)(10880,5389)(10878,5389)
	(10877,5389)(10875,5389)(10864,5389)
	(10852,5389)(10839,5389)(10826,5389)
	(10814,5389)(10805,5389)(10801,5389)(10800,5389)
\path(23400,2089)(23401,2089)(23402,2089)
	(23405,2089)(23410,2089)(23417,2089)
	(23427,2089)(23440,2089)(23455,2089)
	(23475,2089)(23498,2089)(23524,2089)
	(23555,2089)(23590,2089)(23629,2089)
	(23673,2089)(23720,2089)(23772,2089)
	(23828,2089)(23888,2089)(23952,2089)
	(24020,2089)(24092,2089)(24166,2089)
	(24245,2089)(24326,2089)(24409,2089)
	(24496,2089)(24585,2089)(24675,2089)
	(24768,2089)(24862,2089)(24958,2089)
	(25055,2089)(25153,2089)(25252,2089)
	(25352,2089)(25452,2089)(25552,2089)
	(25653,2089)(25754,2089)(25855,2089)
	(25956,2089)(26057,2089)(26158,2089)
	(26259,2089)(26359,2089)(26460,2089)
	(26560,2089)(26659,2089)(26759,2089)
	(26858,2089)(26957,2089)(27055,2089)
	(27153,2089)(27251,2089)(27348,2089)
	(27444,2089)(27540,2089)(27635,2089)
	(27729,2089)(27823,2089)(27915,2089)
	(28005,2089)(28094,2089)(28181,2089)
	(28265,2089)(28347,2089)(28425,2089)
	(28500,2089)(28621,2089)(28729,2089)
	(28822,2089)(28902,2089)(28969,2089)
	(29023,2089)(29065,2089)(29096,2089)
	(29117,2089)(29128,2089)(29131,2089)
	(29127,2089)(29116,2089)(29100,2089)
	(29078,2089)(29053,2089)(29025,2089)
	(28993,2089)(28960,2089)(28925,2089)
	(28889,2089)(28853,2089)(28817,2089)
	(28781,2089)(28746,2089)(28713,2089)
	(28681,2089)(28651,2089)(28623,2089)
	(28598,2089)(28575,2089)(28556,2089)
	(28540,2089)(28526,2089)(28516,2089)
	(28509,2089)(28504,2089)(28501,2089)
	(28500,2089)(28501,2089)(28502,2089)
	(28503,2089)(28504,2089)(28505,2089)
	(28506,2089)(28507,2089)(28508,2089)
	(28509,2089)(28508,2089)(28507,2089)
	(28506,2089)(28505,2089)(28503,2089)
	(28502,2089)(28500,2089)(28489,2089)
	(28477,2089)(28464,2089)(28451,2089)
	(28439,2089)(28430,2089)(28426,2089)(28425,2089)
\put(0,364){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(1840,4039){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1=B_2$}}}}}
\put(5850,4339){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(7500,6214){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(8025,4414){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_1$}}}}}
\put(9375,4414){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3=B_1$}}}}}
\put(13950,4264){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}}}
\put(25425,739){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(23925,2614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(25650,2614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(27000,2614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3=B_1$}}}}}
\put(19470,4039){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1=B_2$}}}}}
\put(17700,439){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(0,7339){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^-:$}}}}}
\put(17625,7414){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^-:$}}}}}
\end{picture}

==> (inline-21) <==
\begin{picture}(9307,7407)(0,-10)
\thicklines
\put(2925,3605){\ellipse{3450}{7124}}
\put(2926,3605){\ellipse{3450}{7124}}
\put(4120,6187){\blacken\ellipse{226}{226}}
\put(4120,6187){\ellipse{226}{226}}
\put(4569,4614){\blacken\ellipse{226}{226}}
\put(4569,4614){\ellipse{226}{226}}
\put(4575,2667){\blacken\ellipse{226}{226}}
\put(4575,2667){\ellipse{226}{226}}
\put(4110,980){\blacken\ellipse{226}{226}}
\put(4110,980){\ellipse{226}{226}}
\put(7945,1462){\blacken\ellipse{226}{226}}
\put(7945,1462){\ellipse{226}{226}}
\path(4050,2817)(4051,2817)(4055,2816)
	(4061,2814)(4070,2812)(4084,2808)
	(4101,2803)(4123,2798)(4148,2791)
	(4177,2783)(4210,2775)(4244,2766)
	(4281,2756)(4319,2746)(4358,2737)
	(4398,2727)(4439,2717)(4479,2707)
	(4520,2697)(4561,2687)(4603,2677)
	(4645,2667)(4688,2657)(4732,2647)
	(4778,2637)(4825,2626)(4874,2615)
	(4926,2604)(4980,2592)(5038,2579)
	(5075,2572)(5113,2563)(5152,2555)
	(5193,2546)(5234,2537)(5277,2528)
	(5321,2519)(5366,2509)(5413,2499)
	(5461,2488)(5509,2478)(5559,2467)
	(5610,2455)(5662,2444)(5715,2432)
	(5768,2420)(5823,2407)(5878,2395)
	(5933,2382)(5989,2369)(6046,2355)
	(6103,2342)(6159,2328)(6216,2314)
	(6273,2300)(6330,2286)(6386,2271)
	(6442,2257)(6497,2242)(6552,2228)
	(6606,2213)(6659,2198)(6711,2184)
	(6762,2169)(6813,2154)(6862,2140)
	(6909,2125)(6956,2110)(7001,2096)
	(7045,2081)(7088,2067)(7129,2053)
	(7169,2038)(7208,2024)(7246,2010)
	(7282,1996)(7316,1981)(7350,1967)
	(7395,1947)(7438,1926)(7479,1905)
	(7518,1884)(7556,1863)(7591,1841)
	(7624,1819)(7656,1797)(7686,1774)
	(7714,1750)(7741,1727)(7765,1703)
	(7788,1678)(7809,1654)(7828,1629)
	(7846,1604)(7862,1579)(7876,1555)
	(7888,1530)(7898,1505)(7907,1481)
	(7915,1456)(7921,1432)(7925,1409)
	(7929,1385)(7931,1362)(7931,1340)
	(7931,1318)(7930,1296)(7928,1275)
	(7925,1254)(7921,1233)(7917,1212)
	(7913,1192)(7907,1173)(7902,1154)
	(7896,1135)(7889,1116)(7881,1097)
	(7873,1078)(7863,1059)(7853,1040)
	(7841,1021)(7829,1002)(7815,983)
	(7800,965)(7784,946)(7766,928)
	(7747,910)(7726,893)(7704,876)
	(7681,859)(7656,843)(7630,827)
	(7602,812)(7573,798)(7543,784)
	(7511,771)(7478,759)(7444,748)
	(7408,738)(7371,728)(7333,719)
	(7293,711)(7252,704)(7210,697)
	(7166,692)(7121,687)(7074,683)
	(7025,679)(6987,678)(6948,676)
	(6908,675)(6867,674)(6824,674)
	(6780,674)(6735,675)(6689,675)
	(6641,677)(6593,678)(6543,680)
	(6491,683)(6439,685)(6386,688)
	(6331,692)(6276,695)(6220,699)
	(6163,704)(6105,708)(6047,713)
	(5988,718)(5929,723)(5870,729)
	(5811,734)(5751,740)(5692,746)
	(5633,752)(5574,759)(5516,765)
	(5458,771)(5401,778)(5344,784)
	(5289,791)(5234,797)(5180,804)
	(5128,810)(5076,816)(5026,823)
	(4976,829)(4928,835)(4882,841)
	(4836,847)(4792,853)(4748,858)
	(4706,864)(4666,869)(4626,874)
	(4588,879)(4532,887)(4478,894)
	(4427,901)(4378,907)(4331,913)
	(4286,919)(4241,925)(4198,931)
	(4156,936)(4114,942)(4072,947)
	(4030,952)(3989,958)(3948,963)
	(3907,968)(3866,974)(3826,979)
	(3786,984)(3748,989)(3712,993)
	(3678,998)(3646,1002)(3618,1005)
	(3593,1008)(3573,1011)(3556,1013)
	(3544,1015)(3535,1016)(3529,1016)
	(3526,1017)(3525,1017)
\put(225,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(7350,117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(3525,5442){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(3675,3717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(3600,2142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(4125,117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(8400,1392){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(0,7017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^-:$}}}}}
\end{picture}
}
%\end{center} 
\hspace{1cm}
%\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7707,8825)(0,-10)
\thicklines
\put(2320,6060){\blacken\ellipse{226}{226}}
\put(2320,6060){\ellipse{226}{226}}
\put(2887,4865){\blacken\ellipse{226}{226}}
\put(2887,4865){\ellipse{226}{226}}
\put(2175,590){\blacken\ellipse{226}{226}}
\put(2175,590){\ellipse{226}{226}}
\put(2775,1790){\blacken\ellipse{226}{226}}
\put(2775,1790){\ellipse{226}{226}}
\path(1875,6965)(4125,2390)
\path(1875,6965)(4125,2390)
\path(4125,4565)(1875,65)
\path(4125,4565)(1875,65)
\put(5400,5815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(5400,740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(2775,6215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(2550,65){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(-400,7015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^+:$}}}}}
\put(3300,5015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(3150,1265){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R$}}}}}
\end{picture}
}
\end{center} 

and 

\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9488,7782)(0,-10)
\thicklines
\put(2925,3605){\ellipse{3450}{7124}}
\put(2926,3605){\ellipse{3450}{7124}}
\put(4120,6187){\blacken\ellipse{226}{226}}
\put(4120,6187){\ellipse{226}{226}}
\put(4569,4614){\blacken\ellipse{226}{226}}
\put(4569,4614){\ellipse{226}{226}}
\put(4575,2667){\blacken\ellipse{226}{226}}
\put(4575,2667){\ellipse{226}{226}}
\put(4110,980){\blacken\ellipse{226}{226}}
\put(4110,980){\ellipse{226}{226}}
\put(8175,5892){\blacken\ellipse{226}{226}}
\put(8175,5892){\ellipse{226}{226}}
\path(3525,6042)(3526,6042)(3529,6043)
	(3535,6044)(3544,6047)(3557,6050)
	(3574,6054)(3594,6059)(3619,6065)
	(3648,6072)(3680,6079)(3715,6087)
	(3752,6096)(3791,6105)(3831,6115)
	(3873,6125)(3914,6134)(3957,6144)
	(3999,6154)(4042,6164)(4085,6173)
	(4128,6183)(4171,6193)(4216,6203)
	(4261,6213)(4307,6223)(4355,6234)
	(4405,6244)(4456,6256)(4510,6267)
	(4566,6279)(4625,6292)(4664,6300)
	(4704,6309)(4745,6318)(4788,6327)
	(4832,6336)(4877,6345)(4923,6355)
	(4970,6365)(5019,6375)(5068,6385)
	(5119,6395)(5171,6406)(5224,6416)
	(5279,6427)(5334,6438)(5390,6449)
	(5447,6460)(5505,6471)(5564,6482)
	(5623,6493)(5683,6504)(5743,6515)
	(5803,6525)(5864,6536)(5925,6546)
	(5986,6556)(6047,6566)(6107,6576)
	(6167,6586)(6227,6595)(6286,6604)
	(6345,6612)(6403,6621)(6460,6628)
	(6516,6636)(6571,6643)(6626,6649)
	(6679,6656)(6731,6661)(6782,6666)
	(6831,6671)(6880,6676)(6927,6679)
	(6973,6683)(7018,6685)(7062,6688)
	(7105,6690)(7146,6691)(7186,6692)
	(7225,6692)(7277,6691)(7328,6690)
	(7377,6687)(7424,6684)(7470,6679)
	(7514,6674)(7557,6667)(7599,6659)
	(7639,6651)(7678,6641)(7716,6630)
	(7752,6619)(7787,6606)(7820,6593)
	(7852,6578)(7882,6563)(7911,6547)
	(7938,6531)(7964,6513)(7989,6496)
	(8011,6477)(8033,6458)(8052,6439)
	(8071,6420)(8088,6400)(8103,6380)
	(8118,6360)(8131,6340)(8143,6320)
	(8153,6300)(8163,6280)(8172,6260)
	(8180,6240)(8187,6220)(8194,6200)
	(8200,6179)(8205,6159)(8210,6139)
	(8215,6119)(8218,6098)(8221,6077)
	(8223,6056)(8224,6035)(8224,6013)
	(8223,5991)(8221,5968)(8218,5945)
	(8213,5922)(8207,5899)(8199,5875)
	(8190,5852)(8179,5828)(8167,5804)
	(8153,5779)(8137,5755)(8120,5731)
	(8101,5707)(8080,5684)(8057,5660)
	(8032,5637)(8006,5614)(7978,5591)
	(7948,5568)(7917,5546)(7884,5524)
	(7849,5503)(7812,5482)(7774,5461)
	(7733,5440)(7691,5420)(7647,5400)
	(7600,5379)(7565,5365)(7529,5351)
	(7491,5336)(7452,5322)(7412,5307)
	(7371,5293)(7328,5278)(7283,5263)
	(7238,5249)(7191,5234)(7143,5219)
	(7093,5204)(7043,5189)(6991,5174)
	(6938,5158)(6884,5143)(6829,5128)
	(6773,5113)(6716,5098)(6658,5082)
	(6600,5067)(6541,5052)(6482,5037)
	(6423,5022)(6363,5008)(6303,4993)
	(6243,4979)(6183,4964)(6124,4950)
	(6065,4936)(6006,4923)(5948,4909)
	(5890,4896)(5833,4883)(5777,4871)
	(5722,4858)(5668,4846)(5614,4835)
	(5562,4823)(5511,4812)(5461,4801)
	(5412,4791)(5364,4781)(5318,4771)
	(5272,4761)(5228,4752)(5185,4743)
	(5143,4734)(5102,4725)(5063,4717)
	(5006,4705)(4952,4694)(4900,4683)
	(4849,4672)(4801,4662)(4754,4652)
	(4708,4642)(4664,4633)(4620,4623)
	(4576,4614)(4534,4605)(4491,4596)
	(4448,4586)(4406,4577)(4363,4568)
	(4320,4559)(4278,4550)(4236,4541)
	(4195,4532)(4155,4523)(4117,4514)
	(4081,4507)(4047,4499)(4016,4492)
	(3989,4486)(3965,4481)(3945,4477)
	(3930,4473)(3918,4471)(3909,4469)
	(3904,4468)(3901,4467)(3900,4467)
\put(225,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(7175,4550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(3525,5442){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(3675,3717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(3600,2142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(4125,117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(8550,6042){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(0,7017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^-:$}}}}}
\end{picture}
}
%\end{center} 
\hspace{1cm}
%\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7707,8825)(0,-10)
\thicklines
\put(2320,6060){\blacken\ellipse{226}{226}}
\put(2320,6060){\ellipse{226}{226}}
\put(2887,4865){\blacken\ellipse{226}{226}}
\put(2887,4865){\ellipse{226}{226}}
\put(2175,590){\blacken\ellipse{226}{226}}
\put(2175,590){\ellipse{226}{226}}
\put(2775,1790){\blacken\ellipse{226}{226}}
\put(2775,1790){\ellipse{226}{226}}
\path(1875,6965)(4125,2390)
\path(1875,6965)(4125,2390)
\path(4125,4565)(1875,65)
\path(4125,4565)(1875,65)
\put(-400,7015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^+:$}}}}}
\put(2775,6215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(3300,5015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R$}}}}}
\put(3150,1265){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(2550,65){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(5400,5915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(5400,740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\end{picture}

==> (inline-22) <==
\begin{picture}(10919,7225)(0,-10)
\thicklines
\put(2700,3605){\ellipse{3450}{7124}}
\put(2701,3605){\ellipse{3450}{7124}}
\put(3895,6187){\blacken\ellipse{226}{226}}
\put(3895,6187){\ellipse{226}{226}}
\put(3885,980){\blacken\ellipse{226}{226}}
\put(3885,980){\ellipse{226}{226}}
\put(7200,3455){\blacken\ellipse{226}{226}}
\put(7200,3455){\ellipse{226}{226}}
\put(8724,2191){\blacken\ellipse{226}{226}}
\put(8724,2191){\ellipse{226}{226}}
\put(8212,4917){\blacken\ellipse{226}{226}}
\put(8212,4917){\ellipse{226}{226}}
\put(8991,3643){\blacken\ellipse{226}{226}}
\put(8991,3643){\ellipse{226}{226}}
\path(3300,1092)(3301,1092)(3304,1091)
	(3308,1090)(3315,1089)(3326,1087)
	(3340,1084)(3357,1081)(3379,1078)
	(3403,1074)(3432,1069)(3463,1064)
	(3497,1059)(3533,1054)(3571,1049)
	(3611,1044)(3652,1040)(3693,1035)
	(3736,1031)(3780,1027)(3824,1024)
	(3869,1021)(3915,1018)(3962,1016)
	(4010,1014)(4059,1013)(4110,1012)
	(4163,1012)(4219,1012)(4276,1012)
	(4337,1013)(4401,1014)(4467,1015)
	(4538,1017)(4580,1018)(4624,1020)
	(4669,1021)(4715,1023)(4763,1025)
	(4811,1026)(4861,1029)(4912,1031)
	(4965,1033)(5018,1036)(5073,1038)
	(5130,1041)(5187,1044)(5245,1048)
	(5305,1051)(5365,1055)(5427,1059)
	(5490,1063)(5553,1067)(5618,1072)
	(5683,1076)(5748,1081)(5815,1086)
	(5882,1092)(5949,1097)(6017,1103)
	(6085,1109)(6153,1115)(6222,1121)
	(6290,1128)(6358,1135)(6426,1142)
	(6493,1149)(6561,1156)(6627,1164)
	(6693,1171)(6759,1179)(6824,1187)
	(6888,1195)(6951,1204)(7013,1212)
	(7074,1221)(7134,1230)(7193,1239)
	(7250,1248)(7307,1257)(7362,1266)
	(7416,1276)(7469,1286)(7521,1295)
	(7571,1305)(7620,1315)(7668,1326)
	(7714,1336)(7759,1347)(7803,1357)
	(7846,1368)(7887,1379)(7888,1379)
	(7940,1395)(7991,1410)(8041,1426)
	(8088,1442)(8134,1459)(8178,1476)
	(8220,1494)(8261,1513)(8301,1532)
	(8338,1551)(8374,1571)(8409,1592)
	(8442,1613)(8473,1634)(8502,1656)
	(8530,1679)(8556,1702)(8581,1725)
	(8603,1749)(8624,1773)(8643,1797)
	(8660,1822)(8675,1847)(8689,1872)
	(8701,1897)(8711,1922)(8719,1947)
	(8726,1972)(8731,1997)(8734,2022)
	(8736,2047)(8736,2072)(8735,2096)
	(8732,2121)(8728,2145)(8722,2169)
	(8716,2193)(8708,2217)(8699,2240)
	(8689,2263)(8677,2286)(8665,2309)
	(8652,2332)(8638,2354)(8620,2381)
	(8600,2407)(8580,2433)(8558,2460)
	(8534,2486)(8509,2513)(8483,2540)
	(8455,2568)(8426,2595)(8396,2623)
	(8364,2651)(8331,2679)(8297,2707)
	(8262,2735)(8225,2764)(8188,2792)
	(8150,2820)(8112,2848)(8072,2876)
	(8033,2904)(7993,2931)(7952,2958)
	(7912,2985)(7872,3011)(7832,3037)
	(7792,3062)(7753,3087)(7714,3110)
	(7676,3134)(7638,3156)(7601,3179)
	(7565,3200)(7529,3221)(7494,3241)
	(7460,3261)(7427,3280)(7394,3299)
	(7363,3317)(7325,3338)(7289,3359)
	(7253,3379)(7218,3399)(7183,3419)
	(7148,3439)(7113,3459)(7077,3479)
	(7041,3499)(7004,3520)(6966,3541)
	(6927,3562)(6888,3584)(6847,3607)
	(6805,3630)(6763,3654)(6720,3677)
	(6677,3701)(6635,3724)(6594,3747)
	(6555,3768)(6519,3788)(6486,3806)
	(6457,3822)(6433,3835)(6413,3846)
	(6398,3854)(6387,3860)(6380,3864)
	(6377,3866)(6375,3867)
\path(3225,6342)(3226,6342)(3229,6342)
	(3234,6341)(3243,6340)(3255,6339)
	(3272,6338)(3293,6336)(3320,6334)
	(3353,6331)(3391,6327)(3435,6323)
	(3486,6319)(3542,6314)(3605,6308)
	(3673,6302)(3746,6295)(3825,6288)
	(3908,6280)(3995,6272)(4086,6263)
	(4180,6255)(4277,6246)(4376,6236)
	(4476,6227)(4577,6217)(4679,6207)
	(4781,6197)(4882,6188)(4983,6178)
	(5083,6168)(5181,6158)(5277,6148)
	(5372,6139)(5465,6129)(5555,6120)
	(5643,6110)(5728,6101)(5811,6092)
	(5891,6083)(5969,6074)(6045,6066)
	(6117,6057)(6188,6049)(6256,6041)
	(6321,6032)(6385,6024)(6446,6016)
	(6505,6008)(6562,6000)(6617,5992)
	(6671,5984)(6722,5977)(6772,5969)
	(6821,5961)(6868,5953)(6913,5945)
	(6958,5937)(7001,5929)(7043,5921)
	(7085,5913)(7125,5905)(7125,5904)
	(7183,5892)(7239,5880)(7294,5867)
	(7348,5853)(7399,5840)(7450,5826)
	(7499,5812)(7547,5797)(7594,5781)
	(7639,5766)(7683,5749)(7725,5733)
	(7766,5715)(7806,5698)(7844,5679)
	(7880,5661)(7915,5641)(7948,5621)
	(7980,5601)(8010,5580)(8038,5559)
	(8065,5537)(8089,5515)(8112,5493)
	(8133,5470)(8152,5447)(8169,5424)
	(8185,5400)(8199,5376)(8211,5352)
	(8221,5327)(8230,5303)(8237,5278)
	(8243,5253)(8247,5227)(8250,5202)
	(8251,5176)(8251,5150)(8249,5123)
	(8247,5097)(8243,5070)(8238,5042)
	(8231,5012)(8223,4982)(8214,4951)
	(8203,4920)(8191,4887)(8178,4854)
	(8164,4820)(8148,4785)(8131,4750)
	(8113,4713)(8094,4676)(8073,4639)
	(8052,4600)(8029,4561)(8005,4521)
	(7981,4481)(7955,4441)(7929,4400)
	(7902,4360)(7874,4319)(7846,4278)
	(7818,4237)(7789,4197)(7759,4156)
	(7730,4117)(7700,4077)(7671,4039)
	(7641,4000)(7612,3963)(7583,3926)
	(7554,3890)(7525,3855)(7497,3821)
	(7470,3788)(7442,3755)(7415,3724)
	(7389,3693)(7363,3663)(7338,3633)
	(7313,3604)(7283,3572)(7255,3539)
	(7227,3508)(7199,3477)(7171,3447)
	(7143,3417)(7115,3387)(7086,3357)
	(7057,3327)(7027,3297)(6997,3266)
	(6966,3234)(6933,3202)(6900,3170)
	(6866,3136)(6832,3103)(6796,3068)
	(6761,3034)(6725,3000)(6689,2966)
	(6655,2934)(6622,2902)(6590,2873)
	(6562,2846)(6536,2822)(6513,2801)
	(6494,2783)(6479,2769)(6468,2758)
	(6459,2751)(6454,2746)(6451,2743)(6450,2742)
\path(7575,5367)(7577,5366)(7581,5364)
	(7589,5360)(7601,5354)(7618,5345)
	(7640,5334)(7666,5321)(7696,5306)
	(7729,5288)(7765,5270)(7801,5250)
	(7838,5229)(7876,5208)(7912,5187)
	(7948,5166)(7982,5145)(8014,5125)
	(8046,5104)(8076,5084)(8104,5063)
	(8132,5042)(8159,5021)(8185,4999)
	(8211,4977)(8236,4954)(8262,4930)
	(8288,4904)(8308,4884)(8328,4863)
	(8349,4841)(8369,4818)(8390,4794)
	(8412,4770)(8433,4744)(8455,4718)
	(8477,4690)(8499,4661)(8522,4632)
	(8544,4601)(8566,4569)(8589,4537)
	(8611,4504)(8633,4470)(8654,4435)
	(8676,4400)(8697,4364)(8717,4328)
	(8737,4292)(8756,4255)(8775,4218)
	(8792,4181)(8809,4144)(8825,4106)
	(8841,4069)(8855,4033)(8869,3996)
	(8881,3959)(8893,3923)(8904,3887)
	(8913,3850)(8922,3814)(8930,3778)
	(8938,3742)(8944,3706)(8949,3669)
	(8954,3632)(8958,3594)(8960,3556)
	(8963,3518)(8964,3478)(8965,3439)
	(8965,3399)(8964,3358)(8962,3317)
	(8960,3276)(8957,3234)(8953,3192)
	(8948,3150)(8943,3108)(8938,3067)
	(8931,3025)(8924,2984)(8917,2944)
	(8909,2904)(8901,2864)(8892,2826)
	(8883,2788)(8874,2751)(8865,2715)
	(8855,2681)(8845,2647)(8835,2615)
	(8825,2583)(8814,2553)(8804,2524)
	(8794,2496)(8783,2468)(8773,2442)
	(8763,2417)(8747,2381)(8731,2346)
	(8714,2312)(8698,2280)(8681,2249)
	(8664,2219)(8646,2190)(8629,2163)
	(8611,2136)(8593,2111)(8576,2087)
	(8559,2064)(8542,2043)(8525,2023)
	(8509,2004)(8494,1987)(8479,1971)
	(8466,1957)(8453,1944)(8440,1932)
	(8429,1921)(8419,1910)(8409,1901)
	(8400,1892)(8384,1876)(8371,1861)
	(8360,1847)(8351,1834)(8344,1821)
	(8338,1808)(8333,1796)(8329,1784)
	(8327,1775)(8326,1770)(8325,1767)
\put(0,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(3300,5442){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(8550,5067){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(3750,192){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(4375,3260){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2=B_2$}}}}}
\put(9375,3492){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R$}}}}}
\put(9075,1692){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(5775,6492){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(6000,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(9750,2592){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(-300,7017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C:$}}}}}
\end{picture}

==> (inline-23) <==
\begin{picture}(12788,7225)(0,-10)
\thicklines
\put(3900,3605){\ellipse{3450}{7124}}
\put(3901,3605){\ellipse{3450}{7124}}
\put(5095,6187){\blacken\ellipse{226}{226}}
\put(5095,6187){\ellipse{226}{226}}
\put(5085,980){\blacken\ellipse{226}{226}}
\put(5085,980){\ellipse{226}{226}}
\put(5550,2367){\blacken\ellipse{226}{226}}
\put(5550,2367){\ellipse{226}{226}}
\put(7800,4767){\blacken\ellipse{226}{226}}
\put(7800,4767){\ellipse{226}{226}}
\put(9099,2716){\blacken\ellipse{226}{226}}
\put(9099,2716){\ellipse{226}{226}}
\put(11400,4767){\blacken\ellipse{226}{226}}
\put(11400,4767){\ellipse{226}{226}}
\path(4275,6267)(4276,6267)(4280,6266)
	(4286,6266)(4295,6264)(4309,6262)
	(4327,6260)(4349,6257)(4375,6253)
	(4406,6248)(4440,6243)(4477,6237)
	(4517,6231)(4559,6224)(4602,6216)
	(4646,6208)(4691,6200)(4735,6191)
	(4779,6182)(4823,6173)(4866,6163)
	(4908,6154)(4950,6143)(4992,6133)
	(5033,6122)(5074,6110)(5116,6098)
	(5157,6085)(5199,6072)(5242,6057)
	(5286,6042)(5331,6027)(5377,6010)
	(5425,5992)(5460,5979)(5495,5965)
	(5532,5951)(5569,5936)(5607,5921)
	(5646,5906)(5687,5889)(5728,5872)
	(5770,5855)(5813,5837)(5857,5818)
	(5901,5799)(5947,5779)(5994,5758)
	(6041,5737)(6089,5715)(6138,5693)
	(6188,5671)(6238,5647)(6289,5624)
	(6340,5600)(6391,5575)(6443,5550)
	(6494,5525)(6546,5500)(6598,5474)
	(6650,5448)(6701,5422)(6753,5396)
	(6803,5369)(6854,5343)(6904,5316)
	(6953,5290)(7002,5263)(7050,5237)
	(7097,5211)(7143,5185)(7189,5159)
	(7234,5133)(7278,5107)(7321,5081)
	(7363,5056)(7405,5030)(7445,5005)
	(7485,4980)(7524,4955)(7562,4930)
	(7600,4904)(7642,4876)(7684,4847)
	(7724,4818)(7765,4789)(7804,4759)
	(7844,4729)(7882,4699)(7921,4668)
	(7959,4637)(7997,4605)(8034,4573)
	(8071,4541)(8107,4508)(8143,4474)
	(8178,4440)(8213,4406)(8248,4371)
	(8281,4336)(8315,4301)(8347,4266)
	(8379,4230)(8410,4194)(8440,4158)
	(8469,4122)(8497,4086)(8525,4050)
	(8552,4014)(8577,3978)(8602,3942)
	(8626,3907)(8649,3871)(8671,3836)
	(8693,3801)(8713,3766)(8733,3731)
	(8751,3697)(8769,3663)(8787,3629)
	(8804,3595)(8820,3560)(8835,3526)
	(8850,3492)(8865,3457)(8879,3423)
	(8892,3387)(8905,3352)(8918,3315)
	(8931,3278)(8943,3240)(8955,3200)
	(8966,3160)(8978,3118)(8989,3074)
	(9001,3029)(9012,2982)(9023,2933)
	(9034,2882)(9045,2830)(9056,2775)
	(9068,2718)(9079,2660)(9090,2600)
	(9101,2539)(9112,2476)(9123,2413)
	(9134,2350)(9144,2287)(9154,2226)
	(9164,2166)(9173,2109)(9182,2054)
	(9190,2004)(9197,1958)(9203,1916)
	(9208,1880)(9213,1849)(9217,1824)
	(9220,1804)(9222,1789)(9223,1779)
	(9224,1772)(9225,1769)(9225,1767)
\path(7125,4617)(7126,4617)(7130,4618)
	(7136,4619)(7145,4622)(7159,4625)
	(7176,4629)(7198,4634)(7225,4640)
	(7254,4647)(7288,4654)(7324,4662)
	(7362,4671)(7402,4680)(7442,4690)
	(7484,4700)(7525,4709)(7567,4719)
	(7609,4729)(7650,4739)(7691,4748)
	(7732,4758)(7773,4768)(7814,4778)
	(7855,4788)(7897,4798)(7940,4809)
	(7984,4819)(8029,4831)(8076,4842)
	(8124,4854)(8175,4867)(8211,4876)
	(8249,4885)(8287,4895)(8327,4905)
	(8367,4915)(8409,4925)(8452,4936)
	(8496,4947)(8541,4958)(8587,4969)
	(8634,4981)(8683,4992)(8732,5004)
	(8782,5016)(8834,5028)(8886,5040)
	(8939,5053)(8992,5065)(9046,5077)
	(9101,5089)(9156,5101)(9211,5113)
	(9266,5125)(9321,5136)(9377,5148)
	(9432,5159)(9486,5170)(9541,5180)
	(9595,5190)(9648,5200)(9701,5209)
	(9752,5218)(9803,5227)(9854,5235)
	(9903,5243)(9951,5250)(9998,5256)
	(10044,5262)(10089,5268)(10133,5273)
	(10176,5278)(10218,5282)(10259,5285)
	(10298,5288)(10337,5290)(10375,5292)
	(10425,5294)(10473,5294)(10520,5293)
	(10566,5292)(10611,5289)(10655,5285)
	(10698,5281)(10740,5275)(10780,5268)
	(10820,5260)(10859,5251)(10897,5241)
	(10934,5230)(10969,5217)(11004,5204)
	(11037,5190)(11068,5175)(11099,5160)
	(11127,5143)(11155,5126)(11181,5108)
	(11206,5090)(11229,5071)(11250,5052)
	(11271,5032)(11290,5012)(11307,4991)
	(11324,4971)(11339,4950)(11353,4929)
	(11366,4907)(11378,4886)(11390,4864)
	(11400,4842)(11409,4821)(11418,4799)
	(11426,4777)(11433,4755)(11440,4732)
	(11445,4708)(11450,4684)(11455,4659)
	(11458,4633)(11460,4607)(11461,4581)
	(11462,4553)(11461,4526)(11459,4497)
	(11455,4468)(11451,4439)(11445,4410)
	(11438,4380)(11430,4350)(11420,4320)
	(11409,4289)(11397,4259)(11383,4229)
	(11368,4199)(11352,4169)(11334,4139)
	(11315,4109)(11295,4080)(11274,4051)
	(11251,4022)(11227,3994)(11202,3966)
	(11175,3938)(11147,3910)(11118,3882)
	(11088,3854)(11061,3832)(11034,3809)
	(11005,3786)(10975,3763)(10945,3740)
	(10913,3717)(10879,3693)(10845,3669)
	(10809,3645)(10773,3621)(10735,3596)
	(10696,3572)(10656,3547)(10615,3522)
	(10573,3497)(10531,3472)(10487,3447)
	(10443,3422)(10399,3397)(10354,3372)
	(10308,3347)(10263,3322)(10217,3297)
	(10171,3273)(10126,3249)(10080,3225)
	(10035,3202)(9990,3179)(9946,3156)
	(9902,3134)(9858,3113)(9816,3092)
	(9774,3071)(9733,3051)(9693,3032)
	(9654,3013)(9616,2994)(9579,2976)
	(9542,2959)(9507,2942)(9473,2926)
	(9439,2910)(9407,2895)(9375,2879)
	(9330,2858)(9287,2838)(9245,2818)
	(9205,2798)(9166,2780)(9128,2761)
	(9090,2743)(9053,2725)(9016,2707)
	(8978,2689)(8941,2671)(8903,2653)
	(8865,2634)(8827,2615)(8788,2596)
	(8750,2578)(8712,2559)(8675,2541)
	(8640,2524)(8607,2508)(8578,2493)
	(8551,2480)(8529,2469)(8510,2460)
	(8496,2453)(8486,2448)(8480,2444)
	(8477,2443)(8475,2442)
\put(7200,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(5700,1842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(5025,267){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(11850,4767){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(9525,2142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2=\phi(B_1)$}}}}}
\put(10500,5592){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(6000,6042){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(C_{1,b}^+)$}}}}}
\put(3525,5292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(B_2)$}}}}}
\put(6075,3867){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1=\phi(A_1)$}}}}}
\put(0,267){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^{(1)}$}}}}}
\put(-400,7017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^-:$}}}}}
\end{picture}

==> (inline-24) <==
\begin{picture}(10778,7590)(0,-10)
\thicklines
\put(2925,3713){\ellipse{3450}{7124}}
\put(2926,3713){\ellipse{3450}{7124}}
\put(4120,6295){\blacken\ellipse{226}{226}}
\put(4120,6295){\ellipse{226}{226}}
\put(4569,4722){\blacken\ellipse{226}{226}}
\put(4569,4722){\ellipse{226}{226}}
\put(4110,1088){\blacken\ellipse{226}{226}}
\put(4110,1088){\ellipse{226}{226}}
\put(9450,5550){\blacken\ellipse{226}{226}}
\put(9450,5550){\ellipse{226}{226}}
\put(7800,2925){\blacken\ellipse{226}{226}}
\put(7800,2925){\ellipse{226}{226}}
\put(8025,1763){\blacken\ellipse{226}{226}}
\put(8025,1763){\ellipse{226}{226}}
\put(10050,3300){\blacken\ellipse{226}{226}}
\put(10050,3300){\ellipse{226}{226}}
\path(3450,1500)(3451,1499)(3455,1497)
	(3461,1493)(3470,1488)(3484,1480)
	(3501,1469)(3523,1456)(3549,1441)
	(3579,1424)(3612,1405)(3648,1385)
	(3686,1363)(3725,1341)(3766,1319)
	(3807,1297)(3848,1276)(3889,1255)
	(3930,1234)(3971,1214)(4012,1195)
	(4052,1176)(4092,1158)(4133,1141)
	(4173,1124)(4215,1108)(4257,1092)
	(4300,1076)(4344,1060)(4390,1044)
	(4438,1029)(4488,1012)(4523,1001)
	(4560,990)(4597,978)(4636,967)
	(4676,955)(4716,943)(4758,932)
	(4802,920)(4846,908)(4891,896)
	(4938,884)(4985,872)(5034,860)
	(5084,848)(5134,837)(5186,825)
	(5238,814)(5291,802)(5345,791)
	(5399,781)(5454,770)(5509,760)
	(5564,751)(5619,741)(5675,733)
	(5730,724)(5785,716)(5840,709)
	(5895,702)(5949,696)(6003,691)
	(6056,686)(6108,681)(6160,678)
	(6211,675)(6261,672)(6310,671)
	(6358,670)(6406,669)(6452,670)
	(6498,671)(6542,673)(6586,675)
	(6629,679)(6671,683)(6713,687)
	(6759,694)(6805,702)(6851,710)
	(6896,720)(6940,731)(6984,743)
	(7027,756)(7070,770)(7113,785)
	(7155,802)(7196,819)(7237,837)
	(7278,857)(7317,878)(7356,899)
	(7395,922)(7432,945)(7469,969)
	(7505,994)(7540,1020)(7574,1046)
	(7606,1073)(7638,1101)(7668,1129)
	(7697,1157)(7725,1185)(7752,1214)
	(7777,1243)(7801,1272)(7824,1301)
	(7846,1330)(7866,1359)(7885,1388)
	(7903,1417)(7920,1445)(7935,1474)
	(7950,1502)(7963,1531)(7976,1559)
	(7988,1587)(8000,1621)(8011,1655)
	(8022,1688)(8031,1723)(8039,1757)
	(8046,1792)(8052,1828)(8057,1864)
	(8060,1900)(8063,1937)(8064,1974)
	(8065,2012)(8064,2050)(8063,2088)
	(8060,2126)(8056,2164)(8051,2202)
	(8046,2240)(8039,2277)(8032,2314)
	(8023,2351)(8014,2387)(8005,2422)
	(7994,2457)(7983,2491)(7971,2524)
	(7959,2557)(7947,2588)(7934,2619)
	(7920,2649)(7906,2678)(7892,2707)
	(7877,2735)(7863,2762)(7845,2793)
	(7827,2824)(7808,2854)(7789,2883)
	(7769,2913)(7749,2943)(7728,2972)
	(7706,3001)(7684,3030)(7662,3059)
	(7639,3087)(7616,3115)(7592,3142)
	(7569,3169)(7546,3196)(7523,3221)
	(7501,3246)(7479,3269)(7457,3292)
	(7436,3314)(7416,3335)(7397,3354)
	(7378,3373)(7361,3391)(7344,3407)
	(7328,3423)(7314,3437)(7300,3451)
	(7287,3463)(7275,3475)(7259,3491)
	(7245,3506)(7233,3519)(7222,3531)
	(7214,3541)(7207,3550)(7202,3559)
	(7198,3566)(7195,3573)(7193,3578)
	(7193,3584)(7193,3588)(7194,3592)
	(7195,3595)(7197,3597)(7198,3598)
	(7199,3599)(7200,3600)
\path(3675,4425)(3677,4426)(3680,4427)
	(3687,4429)(3697,4432)(3711,4437)
	(3730,4443)(3754,4451)(3783,4461)
	(3816,4471)(3852,4483)(3892,4497)
	(3935,4511)(3979,4525)(4025,4540)
	(4072,4555)(4119,4571)(4166,4586)
	(4212,4601)(4258,4616)(4303,4631)
	(4348,4645)(4392,4659)(4435,4673)
	(4478,4687)(4520,4700)(4562,4714)
	(4605,4727)(4648,4741)(4691,4755)
	(4735,4769)(4781,4783)(4827,4798)
	(4875,4812)(4911,4824)(4948,4835)
	(4986,4847)(5025,4859)(5065,4872)
	(5106,4884)(5147,4897)(5190,4910)
	(5234,4923)(5279,4937)(5324,4951)
	(5371,4965)(5419,4979)(5467,4993)
	(5516,5008)(5566,5022)(5617,5037)
	(5668,5052)(5720,5066)(5772,5081)
	(5824,5096)(5877,5111)(5930,5125)
	(5983,5140)(6036,5154)(6089,5168)
	(6142,5182)(6194,5196)(6246,5209)
	(6297,5222)(6348,5235)(6398,5247)
	(6447,5259)(6496,5271)(6544,5282)
	(6591,5293)(6637,5303)(6682,5313)
	(6727,5322)(6770,5331)(6813,5339)
	(6854,5348)(6895,5355)(6935,5362)
	(6974,5369)(7013,5375)(7063,5383)
	(7113,5390)(7163,5396)(7211,5401)
	(7259,5405)(7306,5409)(7353,5412)
	(7399,5414)(7444,5415)(7489,5415)
	(7534,5415)(7578,5413)(7621,5410)
	(7663,5407)(7705,5402)(7746,5397)
	(7786,5391)(7824,5383)(7862,5375)
	(7898,5366)(7934,5356)(7968,5346)
	(8001,5334)(8032,5322)(8063,5309)
	(8092,5295)(8120,5281)(8147,5266)
	(8172,5250)(8197,5234)(8221,5217)
	(8244,5199)(8266,5181)(8288,5162)
	(8308,5143)(8329,5122)(8349,5101)
	(8369,5079)(8388,5056)(8407,5032)
	(8425,5006)(8443,4980)(8460,4953)
	(8477,4924)(8493,4895)(8509,4865)
	(8524,4834)(8538,4802)(8551,4769)
	(8563,4736)(8575,4702)(8585,4668)
	(8594,4634)(8603,4599)(8610,4564)
	(8616,4529)(8621,4494)(8625,4459)
	(8627,4425)(8629,4390)(8629,4356)
	(8628,4322)(8626,4289)(8623,4255)
	(8619,4223)(8614,4190)(8608,4157)
	(8600,4125)(8592,4094)(8583,4064)
	(8572,4033)(8561,4002)(8549,3971)
	(8535,3939)(8521,3907)(8505,3875)
	(8488,3842)(8471,3809)(8452,3776)
	(8432,3743)(8412,3709)(8390,3676)
	(8368,3642)(8345,3609)(8321,3575)
	(8297,3542)(8273,3510)(8248,3477)
	(8222,3445)(8196,3414)(8171,3383)
	(8145,3353)(8119,3323)(8093,3294)
	(8068,3267)(8042,3239)(8017,3213)
	(7992,3188)(7968,3163)(7944,3139)
	(7920,3116)(7896,3093)(7873,3071)
	(7850,3050)(7823,3025)(7795,3001)
	(7768,2977)(7741,2954)(7714,2932)
	(7686,2909)(7657,2886)(7627,2864)
	(7596,2841)(7565,2817)(7531,2793)
	(7497,2769)(7461,2744)(7424,2718)
	(7385,2693)(7347,2667)(7308,2641)
	(7269,2616)(7232,2591)(7197,2569)
	(7165,2548)(7136,2529)(7111,2513)
	(7090,2500)(7074,2490)(7063,2483)
	(7056,2479)(7052,2476)(7050,2475)
\path(3450,6150)(3451,6150)(3454,6151)
	(3460,6152)(3469,6154)(3482,6156)
	(3499,6160)(3521,6164)(3546,6169)
	(3576,6175)(3609,6182)(3646,6190)
	(3685,6197)(3727,6206)(3770,6215)
	(3814,6224)(3859,6233)(3904,6242)
	(3949,6251)(3994,6260)(4040,6269)
	(4085,6279)(4130,6288)(4175,6297)
	(4220,6306)(4266,6316)(4312,6325)
	(4359,6335)(4408,6345)(4457,6355)
	(4509,6366)(4562,6377)(4617,6388)
	(4675,6400)(4714,6408)(4754,6416)
	(4794,6425)(4836,6433)(4879,6442)
	(4923,6451)(4969,6461)(5015,6470)
	(5062,6480)(5111,6489)(5161,6499)
	(5212,6510)(5264,6520)(5317,6530)
	(5371,6541)(5425,6552)(5481,6563)
	(5538,6574)(5596,6585)(5654,6596)
	(5713,6607)(5772,6618)(5832,6629)
	(5892,6639)(5953,6650)(6014,6661)
	(6075,6672)(6136,6682)(6197,6693)
	(6257,6703)(6318,6713)(6378,6723)
	(6438,6732)(6497,6741)(6556,6750)
	(6614,6759)(6671,6767)(6728,6775)
	(6783,6783)(6838,6790)(6892,6797)
	(6945,6804)(6998,6810)(7049,6816)
	(7099,6822)(7148,6827)(7197,6832)
	(7244,6836)(7291,6840)(7336,6844)
	(7381,6847)(7425,6850)(7481,6853)
	(7536,6856)(7590,6857)(7643,6858)
	(7696,6859)(7748,6859)(7799,6858)
	(7850,6857)(7900,6854)(7949,6852)
	(7998,6848)(8046,6844)(8094,6839)
	(8141,6834)(8187,6828)(8232,6821)
	(8277,6814)(8321,6806)(8364,6798)
	(8406,6789)(8447,6779)(8487,6769)
	(8526,6759)(8563,6748)(8600,6737)
	(8636,6725)(8670,6713)(8703,6701)
	(8736,6688)(8767,6675)(8796,6662)
	(8825,6649)(8853,6636)(8880,6622)
	(8906,6608)(8931,6595)(8956,6580)
	(8979,6566)(9002,6552)(9025,6537)
	(9053,6519)(9080,6500)(9106,6481)
	(9132,6461)(9158,6440)(9183,6419)
	(9207,6397)(9231,6375)(9254,6352)
	(9277,6328)(9299,6303)(9320,6278)
	(9340,6252)(9358,6226)(9376,6199)
	(9393,6172)(9408,6144)(9422,6116)
	(9435,6088)(9446,6060)(9455,6032)
	(9464,6004)(9470,5975)(9475,5947)
	(9479,5919)(9481,5891)(9482,5863)
	(9481,5836)(9478,5808)(9475,5780)
	(9469,5753)(9463,5725)(9455,5699)
	(9446,5672)(9435,5645)(9424,5617)
	(9410,5589)(9396,5561)(9380,5532)
	(9363,5502)(9345,5473)(9326,5442)
	(9305,5412)(9283,5381)(9261,5350)
	(9237,5318)(9213,5287)(9187,5256)
	(9162,5225)(9135,5194)(9108,5163)
	(9081,5133)(9054,5103)(9027,5074)
	(9000,5046)(8973,5018)(8946,4992)
	(8919,4966)(8893,4940)(8868,4916)
	(8843,4893)(8818,4870)(8794,4848)
	(8770,4827)(8747,4807)(8725,4787)
	(8696,4763)(8668,4739)(8641,4717)
	(8614,4695)(8586,4674)(8559,4653)
	(8531,4632)(8503,4611)(8473,4590)
	(8443,4569)(8411,4548)(8379,4526)
	(8346,4504)(8313,4483)(8279,4461)
	(8247,4441)(8216,4422)(8188,4404)
	(8163,4389)(8142,4376)(8126,4366)
	(8114,4358)(8106,4354)(8102,4351)(8100,4350)
\path(8925,5925)(8927,5924)(8931,5921)
	(8939,5917)(8950,5909)(8966,5899)
	(8986,5886)(9009,5871)(9036,5853)
	(9065,5834)(9095,5814)(9125,5792)
	(9156,5771)(9186,5749)(9215,5727)
	(9242,5706)(9269,5685)(9294,5664)
	(9317,5643)(9340,5622)(9362,5601)
	(9383,5580)(9403,5558)(9423,5536)
	(9443,5512)(9463,5487)(9478,5468)
	(9493,5448)(9508,5427)(9524,5405)
	(9540,5382)(9556,5358)(9572,5333)
	(9589,5308)(9605,5281)(9622,5253)
	(9639,5224)(9657,5195)(9674,5164)
	(9691,5132)(9709,5100)(9726,5067)
	(9743,5033)(9760,4999)(9777,4964)
	(9794,4929)(9810,4893)(9826,4857)
	(9842,4821)(9857,4785)(9872,4749)
	(9887,4713)(9901,4677)(9914,4641)
	(9928,4605)(9940,4569)(9953,4533)
	(9965,4497)(9976,4461)(9988,4425)
	(9997,4394)(10006,4363)(10015,4331)
	(10024,4298)(10032,4266)(10040,4232)
	(10048,4198)(10055,4164)(10062,4129)
	(10068,4093)(10074,4057)(10080,4020)
	(10084,3982)(10088,3944)(10092,3906)
	(10094,3867)(10096,3828)(10097,3788)
	(10097,3749)(10097,3709)(10095,3669)
	(10092,3629)(10089,3590)(10084,3550)
	(10078,3511)(10072,3472)(10064,3434)
	(10055,3395)(10045,3358)(10034,3320)
	(10022,3284)(10009,3247)(9994,3212)
	(9979,3177)(9963,3142)(9945,3108)
	(9926,3074)(9906,3041)(9885,3008)
	(9863,2975)(9840,2944)(9816,2913)
	(9790,2882)(9764,2851)(9736,2820)
	(9707,2789)(9676,2758)(9644,2727)
	(9611,2696)(9576,2664)(9541,2633)
	(9504,2601)(9466,2570)(9427,2539)
	(9387,2508)(9346,2477)(9304,2446)
	(9261,2415)(9218,2385)(9175,2355)
	(9131,2326)(9087,2297)(9043,2268)
	(8998,2240)(8954,2213)(8910,2187)
	(8867,2161)(8823,2136)(8781,2112)
	(8739,2089)(8697,2066)(8657,2045)
	(8617,2024)(8578,2004)(8540,1985)
	(8503,1967)(8467,1950)(8431,1933)
	(8397,1917)(8364,1903)(8332,1888)
	(8300,1875)(8254,1856)(8210,1839)
	(8168,1823)(8127,1809)(8087,1796)
	(8048,1785)(8010,1774)(7971,1765)
	(7933,1757)(7894,1750)(7854,1744)
	(7814,1739)(7774,1735)(7734,1731)
	(7694,1728)(7654,1726)(7615,1725)
	(7579,1724)(7545,1723)(7515,1723)
	(7489,1723)(7467,1724)(7451,1724)
	(7439,1724)(7431,1725)(7427,1725)(7425,1725)
\put(0,7125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C:$}}}}}
\put(2775,3750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(B_1)$}}}}}
\put(2700,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(3300,5475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(6225,7200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(5325,5550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^{(1)}$}}}}}
\put(8925,4050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(8250,2700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(8250,975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(10425,3000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$R$}}}}}
\put(9975,5400){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(5700,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(225,450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^{(1)}$}}}}}
\put(9450,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\end{picture}
\begin{picture}(11480,7527)(0,-10)
\thicklines
\put(2925,3605){\ellipse{3450}{7124}}
\put(2926,3605){\ellipse{3450}{7124}}
\put(4569,4614){\blacken\ellipse{226}{226}}
\put(4569,4614){\ellipse{226}{226}}
\put(4110,980){\blacken\ellipse{226}{226}}
\put(4110,980){\ellipse{226}{226}}
\put(7800,2817){\blacken\ellipse{226}{226}}
\put(7800,2817){\ellipse{226}{226}}
\put(8545,4687){\blacken\ellipse{226}{226}}
\put(8545,4687){\ellipse{226}{226}}
\path(3675,4317)(3677,4318)(3680,4319)
	(3687,4321)(3697,4324)(3711,4329)
	(3730,4335)(3754,4343)(3783,4353)
	(3816,4363)(3852,4375)(3892,4389)
	(3935,4403)(3979,4417)(4025,4432)
	(4072,4447)(4119,4463)(4166,4478)
	(4212,4493)(4258,4508)(4303,4523)
	(4348,4537)(4392,4551)(4435,4565)
	(4478,4579)(4520,4592)(4562,4606)
	(4605,4619)(4648,4633)(4691,4647)
	(4735,4661)(4781,4675)(4827,4690)
	(4875,4704)(4911,4716)(4948,4727)
	(4986,4739)(5025,4751)(5065,4764)
	(5106,4776)(5147,4789)(5190,4802)
	(5234,4815)(5279,4829)(5324,4843)
	(5371,4857)(5419,4871)(5467,4885)
	(5516,4900)(5566,4914)(5617,4929)
	(5668,4944)(5720,4958)(5772,4973)
	(5824,4988)(5877,5003)(5930,5017)
	(5983,5032)(6036,5046)(6089,5060)
	(6142,5074)(6194,5088)(6246,5101)
	(6297,5114)(6348,5127)(6398,5139)
	(6447,5151)(6496,5163)(6544,5174)
	(6591,5185)(6637,5195)(6682,5205)
	(6727,5214)(6770,5223)(6813,5231)
	(6854,5240)(6895,5247)(6935,5254)
	(6974,5261)(7013,5267)(7063,5275)
	(7113,5282)(7163,5288)(7211,5293)
	(7259,5297)(7306,5301)(7353,5304)
	(7399,5306)(7444,5307)(7489,5307)
	(7534,5307)(7578,5305)(7621,5302)
	(7663,5299)(7705,5294)(7746,5289)
	(7786,5283)(7824,5275)(7862,5267)
	(7898,5258)(7934,5248)(7968,5238)
	(8001,5226)(8032,5214)(8063,5201)
	(8092,5187)(8120,5173)(8147,5158)
	(8172,5142)(8197,5126)(8221,5109)
	(8244,5091)(8266,5073)(8288,5054)
	(8308,5035)(8329,5014)(8349,4993)
	(8369,4971)(8388,4948)(8407,4924)
	(8425,4898)(8443,4872)(8460,4845)
	(8477,4816)(8493,4787)(8509,4757)
	(8524,4726)(8538,4694)(8551,4661)
	(8563,4628)(8575,4594)(8585,4560)
	(8594,4526)(8603,4491)(8610,4456)
	(8616,4421)(8621,4386)(8625,4351)
	(8627,4317)(8629,4282)(8629,4248)
	(8628,4214)(8626,4181)(8623,4147)
	(8619,4115)(8614,4082)(8608,4049)
	(8600,4017)(8592,3986)(8583,3956)
	(8572,3925)(8561,3894)(8549,3863)
	(8535,3831)(8521,3799)(8505,3767)
	(8488,3734)(8471,3701)(8452,3668)
	(8432,3635)(8412,3601)(8390,3568)
	(8368,3534)(8345,3501)(8321,3467)
	(8297,3434)(8273,3402)(8248,3369)
	(8222,3337)(8196,3306)(8171,3275)
	(8145,3245)(8119,3215)(8093,3186)
	(8068,3159)(8042,3131)(8017,3105)
	(7992,3080)(7968,3055)(7944,3031)
	(7920,3008)(7896,2985)(7873,2963)
	(7850,2942)(7823,2917)(7795,2893)
	(7768,2869)(7741,2846)(7714,2824)
	(7686,2801)(7657,2778)(7627,2756)
	(7596,2733)(7565,2709)(7531,2685)
	(7497,2661)(7461,2636)(7424,2610)
	(7385,2585)(7347,2559)(7308,2533)
	(7269,2508)(7232,2483)(7197,2461)
	(7165,2440)(7136,2421)(7111,2405)
	(7090,2392)(7074,2382)(7063,2375)
	(7056,2371)(7052,2368)(7050,2367)
\put(225,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^{(1)}$}}}}}
\put(4425,342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(2775,3642){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(B_2)$}}}}}
\put(8250,2592){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3=\phi(B_1)$}}}}}
\put(8850,4517){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1=\phi(A_1)$}}}}}
\put(5475,5842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^{(1)}=\phi(C_{1,b}^+$)}}}}}
\put(0,7017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^{(1)}:$}}}}}
\end{picture}

==> (inline-25) <==
\begin{picture}(12815,4911)(0,-10)
\thicklines
\put(1612,2400){\blacken\ellipse{226}{226}}
\put(1612,2400){\ellipse{226}{226}}
\put(8770,2470){\blacken\ellipse{226}{226}}
\put(8770,2470){\ellipse{226}{226}}
\put(8925,3675){\blacken\ellipse{226}{226}}
\put(8925,3675){\ellipse{226}{226}}
\put(8887,1050){\blacken\ellipse{226}{226}}
\put(8887,1050){\ellipse{226}{226}}
\path(1050,2100)(1051,2101)(1053,2102)
	(1058,2105)(1065,2109)(1076,2116)
	(1091,2124)(1109,2135)(1132,2149)
	(1160,2166)(1193,2185)(1231,2207)
	(1273,2233)(1321,2261)(1372,2291)
	(1429,2324)(1489,2360)(1553,2398)
	(1620,2437)(1689,2478)(1761,2520)
	(1835,2563)(1910,2607)(1986,2651)
	(2062,2696)(2138,2740)(2214,2784)
	(2290,2828)(2365,2871)(2438,2914)
	(2511,2955)(2582,2996)(2651,3035)
	(2719,3074)(2786,3111)(2850,3148)
	(2913,3183)(2975,3217)(3034,3250)
	(3093,3282)(3149,3313)(3205,3343)
	(3259,3372)(3312,3400)(3363,3427)
	(3414,3454)(3464,3479)(3513,3505)
	(3561,3529)(3609,3553)(3656,3576)
	(3703,3599)(3749,3622)(3795,3644)
	(3841,3666)(3888,3687)(3937,3711)
	(3987,3733)(4036,3756)(4086,3778)
	(4137,3800)(4187,3822)(4238,3844)
	(4289,3866)(4341,3888)(4393,3909)
	(4445,3930)(4498,3951)(4552,3972)
	(4605,3993)(4660,4013)(4714,4034)
	(4769,4054)(4824,4074)(4880,4093)
	(4935,4112)(4991,4131)(5047,4150)
	(5103,4168)(5160,4185)(5216,4203)
	(5272,4220)(5328,4236)(5384,4252)
	(5439,4267)(5494,4282)(5549,4296)
	(5604,4310)(5658,4323)(5711,4336)
	(5764,4348)(5817,4360)(5869,4370)
	(5920,4381)(5971,4390)(6020,4399)
	(6070,4408)(6119,4416)(6167,4423)
	(6214,4429)(6261,4436)(6307,4441)
	(6353,4446)(6398,4450)(6443,4454)
	(6487,4457)(6531,4460)(6575,4462)
	(6626,4464)(6678,4466)(6729,4466)
	(6780,4466)(6831,4465)(6883,4464)
	(6934,4461)(6986,4458)(7038,4454)
	(7089,4450)(7142,4445)(7194,4439)
	(7246,4432)(7298,4425)(7350,4416)
	(7402,4408)(7454,4398)(7506,4388)
	(7557,4377)(7608,4366)(7659,4353)
	(7709,4341)(7758,4327)(7807,4314)
	(7855,4299)(7902,4285)(7948,4270)
	(7993,4254)(8037,4238)(8080,4222)
	(8121,4206)(8162,4189)(8202,4172)
	(8240,4155)(8277,4138)(8313,4120)
	(8348,4102)(8382,4085)(8415,4067)
	(8446,4049)(8477,4030)(8506,4012)
	(8535,3994)(8563,3975)(8597,3951)
	(8631,3926)(8663,3900)(8695,3874)
	(8725,3848)(8754,3821)(8783,3793)
	(8810,3764)(8836,3735)(8861,3705)
	(8885,3675)(8908,3644)(8930,3613)
	(8950,3581)(8970,3549)(8988,3517)
	(9004,3484)(9019,3451)(9033,3419)
	(9045,3386)(9056,3354)(9065,3322)
	(9073,3291)(9079,3259)(9084,3229)
	(9088,3198)(9091,3169)(9092,3140)
	(9092,3111)(9091,3083)(9088,3055)
	(9085,3028)(9081,3001)(9075,2975)
	(9068,2947)(9060,2920)(9050,2892)
	(9039,2864)(9026,2836)(9011,2808)
	(8995,2779)(8976,2749)(8956,2718)
	(8933,2686)(8908,2653)(8881,2619)
	(8852,2583)(8821,2546)(8788,2507)
	(8753,2468)(8717,2428)(8681,2388)
	(8644,2349)(8607,2310)(8571,2273)
	(8538,2239)(8507,2207)(8480,2180)
	(8457,2156)(8437,2137)(8423,2122)
	(8412,2112)(8405,2105)(8402,2102)(8400,2100)
\path(1141,2735)(1142,2734)(1144,2733)
	(1149,2730)(1156,2726)(1167,2719)
	(1182,2711)(1200,2700)(1223,2686)
	(1251,2669)(1284,2650)(1322,2628)
	(1364,2602)(1412,2574)(1463,2544)
	(1520,2511)(1580,2475)(1644,2437)
	(1711,2398)(1780,2357)(1852,2315)
	(1926,2272)(2001,2228)(2077,2184)
	(2153,2139)(2229,2095)(2305,2051)
	(2381,2007)(2456,1964)(2529,1921)
	(2602,1880)(2673,1839)(2742,1800)
	(2810,1761)(2877,1724)(2941,1687)
	(3004,1652)(3066,1618)(3125,1585)
	(3184,1553)(3240,1522)(3296,1492)
	(3350,1463)(3403,1435)(3454,1408)
	(3505,1381)(3555,1356)(3604,1330)
	(3652,1306)(3700,1282)(3747,1259)
	(3794,1236)(3840,1213)(3886,1191)
	(3932,1169)(3979,1147)(4028,1124)
	(4078,1102)(4127,1079)(4177,1057)
	(4228,1035)(4278,1013)(4329,991)
	(4380,969)(4432,947)(4484,926)
	(4536,905)(4589,884)(4643,863)
	(4696,842)(4751,822)(4805,801)
	(4860,781)(4915,761)(4971,742)
	(5026,723)(5082,704)(5138,685)
	(5194,667)(5251,650)(5307,632)
	(5363,615)(5419,599)(5475,583)
	(5530,568)(5585,553)(5640,539)
	(5695,525)(5749,512)(5802,499)
	(5855,487)(5908,475)(5960,465)
	(6011,454)(6062,445)(6111,436)
	(6161,427)(6210,419)(6258,412)
	(6305,406)(6352,399)(6398,394)
	(6444,389)(6489,385)(6534,381)
	(6578,378)(6622,375)(6666,372)
	(6717,371)(6769,369)(6820,369)
	(6871,369)(6922,370)(6974,371)
	(7025,374)(7077,377)(7129,381)
	(7180,385)(7233,390)(7285,396)
	(7337,403)(7389,410)(7441,419)
	(7493,427)(7545,437)(7597,447)
	(7648,458)(7699,469)(7750,482)
	(7800,494)(7849,508)(7898,521)
	(7946,536)(7993,550)(8039,565)
	(8084,581)(8128,597)(8171,613)
	(8212,629)(8253,646)(8293,663)
	(8331,680)(8368,697)(8404,715)
	(8439,733)(8473,750)(8506,768)
	(8537,786)(8568,805)(8597,823)
	(8626,841)(8654,860)(8688,884)
	(8722,909)(8754,935)(8786,961)
	(8816,987)(8845,1014)(8874,1042)
	(8901,1071)(8927,1100)(8952,1130)
	(8976,1160)(8999,1191)(9021,1222)
	(9041,1254)(9061,1286)(9079,1318)
	(9095,1351)(9110,1384)(9124,1416)
	(9136,1449)(9147,1481)(9156,1513)
	(9164,1544)(9170,1576)(9175,1606)
	(9179,1637)(9182,1666)(9183,1695)
	(9183,1724)(9182,1752)(9179,1780)
	(9176,1807)(9172,1834)(9166,1860)
	(9159,1888)(9151,1915)(9141,1943)
	(9130,1971)(9117,1999)(9102,2027)
	(9086,2056)(9067,2086)(9047,2117)
	(9024,2149)(8999,2182)(8972,2216)
	(8943,2252)(8912,2289)(8879,2328)
	(8844,2367)(8808,2407)(8772,2447)
	(8735,2486)(8698,2525)(8662,2562)
	(8629,2596)(8598,2628)(8571,2655)
	(8548,2679)(8528,2698)(8514,2713)
	(8503,2723)(8496,2730)(8493,2733)(8491,2735)
\put(-750,4375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-:$}}}}}
\put(4050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(3825,4700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(C_{1,b}^+$)}}}}}
\put(-550,1275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3=\phi(B_1)$}}}}}
\put(9450,3750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1=\phi(A_1)$}}}}}
\put(9600,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2=\phi(B_2)$}}}}}
\put(9450,825){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}  
\end{picture}

==> (inline-26) <==
\begin{picture}(12515,7557)(0,-10)
\thicklines
\put(3825,3605){\ellipse{3450}{7124}}
\put(3826,3605){\ellipse{3450}{7124}}
\put(5020,6187){\blacken\ellipse{226}{226}}
\put(5020,6187){\ellipse{226}{226}}
\put(5469,4614){\blacken\ellipse{226}{226}}
\put(5469,4614){\ellipse{226}{226}}
\put(9075,5892){\blacken\ellipse{226}{226}}
\put(9075,5892){\ellipse{226}{226}}
\put(4762,642){\blacken\ellipse{226}{226}}
\put(4762,642){\ellipse{226}{226}}
\put(5287,1617){\blacken\ellipse{226}{226}}
\put(5287,1617){\ellipse{226}{226}}
\put(5512,3042){\blacken\ellipse{226}{226}}
\put(5512,3042){\ellipse{226}{226}}
\put(10650,4992){\blacken\ellipse{226}{226}}
\put(10650,4992){\ellipse{226}{226}}
\path(4425,6042)(4426,6042)(4429,6043)
	(4435,6044)(4444,6047)(4457,6050)
	(4474,6054)(4494,6059)(4519,6065)
	(4548,6072)(4580,6079)(4615,6087)
	(4652,6096)(4691,6105)(4731,6115)
	(4773,6125)(4814,6134)(4857,6144)
	(4899,6154)(4942,6164)(4985,6173)
	(5028,6183)(5071,6193)(5116,6203)
	(5161,6213)(5207,6223)(5255,6234)
	(5305,6244)(5356,6256)(5410,6267)
	(5466,6279)(5525,6292)(5564,6300)
	(5604,6309)(5645,6318)(5688,6327)
	(5732,6336)(5777,6345)(5823,6355)
	(5870,6365)(5919,6375)(5968,6385)
	(6019,6395)(6071,6406)(6124,6416)
	(6179,6427)(6234,6438)(6290,6449)
	(6347,6460)(6405,6471)(6464,6482)
	(6523,6493)(6583,6504)(6643,6515)
	(6703,6525)(6764,6536)(6825,6546)
	(6886,6556)(6947,6566)(7007,6576)
	(7067,6586)(7127,6595)(7186,6604)
	(7245,6612)(7303,6621)(7360,6628)
	(7416,6636)(7471,6643)(7526,6649)
	(7579,6656)(7631,6661)(7682,6666)
	(7731,6671)(7780,6676)(7827,6679)
	(7873,6683)(7918,6685)(7962,6688)
	(8005,6690)(8046,6691)(8086,6692)
	(8125,6692)(8177,6691)(8228,6690)
	(8277,6687)(8324,6684)(8370,6679)
	(8414,6674)(8457,6667)(8499,6659)
	(8539,6651)(8578,6641)(8616,6630)
	(8652,6619)(8687,6606)(8720,6593)
	(8752,6578)(8782,6563)(8811,6547)
	(8838,6531)(8864,6513)(8889,6496)
	(8911,6477)(8933,6458)(8952,6439)
	(8971,6420)(8988,6400)(9003,6380)
	(9018,6360)(9031,6340)(9043,6320)
	(9053,6300)(9063,6280)(9072,6260)
	(9080,6240)(9087,6220)(9094,6200)
	(9100,6179)(9105,6159)(9110,6139)
	(9115,6119)(9118,6098)(9121,6077)
	(9123,6056)(9124,6035)(9124,6013)
	(9123,5991)(9121,5968)(9118,5945)
	(9113,5922)(9107,5899)(9099,5875)
	(9090,5852)(9079,5828)(9067,5804)
	(9053,5779)(9037,5755)(9020,5731)
	(9001,5707)(8980,5684)(8957,5660)
	(8932,5637)(8906,5614)(8878,5591)
	(8848,5568)(8817,5546)(8784,5524)
	(8749,5503)(8712,5482)(8674,5461)
	(8633,5440)(8591,5420)(8547,5400)
	(8500,5379)(8465,5365)(8429,5351)
	(8391,5336)(8352,5322)(8312,5307)
	(8271,5293)(8228,5278)(8183,5263)
	(8138,5249)(8091,5234)(8043,5219)
	(7993,5204)(7943,5189)(7891,5174)
	(7838,5158)(7784,5143)(7729,5128)
	(7673,5113)(7616,5098)(7558,5082)
	(7500,5067)(7441,5052)(7382,5037)
	(7323,5022)(7263,5008)(7203,4993)
	(7143,4979)(7083,4964)(7024,4950)
	(6965,4936)(6906,4923)(6848,4909)
	(6790,4896)(6733,4883)(6677,4871)
	(6622,4858)(6568,4846)(6514,4835)
	(6462,4823)(6411,4812)(6361,4801)
	(6312,4791)(6264,4781)(6218,4771)
	(6172,4761)(6128,4752)(6085,4743)
	(6043,4734)(6002,4725)(5963,4717)
	(5906,4705)(5852,4694)(5800,4683)
	(5749,4672)(5701,4662)(5654,4652)
	(5608,4642)(5564,4633)(5520,4623)
	(5476,4614)(5434,4605)(5391,4596)
	(5348,4586)(5306,4577)(5263,4568)
	(5220,4559)(5178,4550)(5136,4541)
	(5095,4532)(5055,4523)(5017,4514)
	(4981,4507)(4947,4499)(4916,4492)
	(4889,4486)(4865,4481)(4845,4477)
	(4830,4473)(4818,4471)(4809,4469)
	(4804,4468)(4801,4467)(4800,4467)
\path(4800,3042)(4801,3042)(4804,3042)
	(4808,3042)(4816,3043)(4827,3043)
	(4841,3044)(4859,3045)(4881,3046)
	(4907,3047)(4936,3049)(4968,3051)
	(5004,3053)(5042,3055)(5082,3058)
	(5124,3061)(5167,3064)(5210,3068)
	(5255,3072)(5300,3076)(5346,3080)
	(5392,3085)(5439,3090)(5485,3095)
	(5533,3101)(5581,3106)(5630,3113)
	(5680,3119)(5732,3127)(5785,3134)
	(5840,3142)(5897,3151)(5956,3160)
	(6018,3170)(6083,3181)(6150,3192)
	(6193,3199)(6238,3207)(6283,3214)
	(6330,3222)(6377,3231)(6426,3239)
	(6477,3248)(6528,3257)(6581,3267)
	(6634,3276)(6689,3287)(6746,3297)
	(6803,3308)(6861,3319)(6921,3330)
	(6982,3342)(7043,3353)(7106,3366)
	(7169,3378)(7234,3391)(7299,3404)
	(7365,3418)(7431,3431)(7498,3445)
	(7565,3459)(7633,3474)(7701,3488)
	(7769,3503)(7837,3518)(7906,3533)
	(7974,3548)(8042,3564)(8110,3580)
	(8177,3595)(8244,3611)(8310,3627)
	(8376,3643)(8441,3659)(8506,3675)
	(8569,3691)(8632,3707)(8693,3724)
	(8754,3740)(8814,3756)(8872,3772)
	(8929,3788)(8986,3804)(9041,3820)
	(9094,3836)(9147,3852)(9198,3868)
	(9249,3884)(9298,3900)(9345,3916)
	(9392,3932)(9437,3948)(9482,3964)
	(9525,3979)(9586,4003)(9644,4026)
	(9701,4050)(9756,4074)(9809,4098)
	(9861,4123)(9911,4148)(9959,4173)
	(10006,4199)(10051,4225)(10095,4251)
	(10137,4278)(10177,4305)(10216,4332)
	(10253,4360)(10289,4388)(10322,4415)
	(10354,4443)(10384,4471)(10413,4499)
	(10439,4527)(10464,4555)(10487,4583)
	(10509,4610)(10528,4637)(10546,4664)
	(10562,4690)(10577,4716)(10590,4741)
	(10602,4767)(10612,4791)(10621,4815)
	(10628,4839)(10634,4862)(10639,4885)
	(10643,4907)(10646,4929)(10648,4950)
	(10650,4971)(10650,4992)(10649,5019)
	(10647,5046)(10644,5073)(10639,5100)
	(10633,5126)(10626,5152)(10617,5179)
	(10606,5205)(10595,5231)(10581,5257)
	(10567,5283)(10551,5308)(10534,5333)
	(10515,5358)(10496,5382)(10475,5406)
	(10454,5428)(10431,5451)(10408,5472)
	(10384,5493)(10360,5513)(10335,5532)
	(10310,5550)(10284,5567)(10258,5584)
	(10232,5599)(10206,5614)(10179,5628)
	(10152,5642)(10125,5654)(10099,5666)
	(10073,5677)(10045,5688)(10018,5699)
	(9989,5709)(9960,5719)(9930,5728)
	(9900,5738)(9868,5747)(9836,5756)
	(9804,5764)(9771,5773)(9737,5781)
	(9703,5789)(9669,5796)(9634,5803)
	(9599,5810)(9565,5817)(9530,5823)
	(9496,5829)(9462,5834)(9429,5840)
	(9396,5845)(9364,5849)(9332,5854)
	(9300,5858)(9270,5862)(9240,5866)
	(9210,5869)(9182,5873)(9153,5876)
	(9125,5879)(9093,5883)(9062,5887)
	(9030,5890)(8998,5894)(8966,5897)
	(8933,5901)(8899,5904)(8864,5908)
	(8827,5912)(8788,5915)(8748,5919)
	(8706,5924)(8663,5928)(8618,5932)
	(8573,5937)(8527,5941)(8482,5945)
	(8439,5949)(8398,5953)(8362,5957)
	(8330,5960)(8303,5962)(8282,5964)
	(8267,5965)(8258,5966)(8252,5967)(8250,5967)
\put(8250,3042){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(11025,4992){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(9300,6267){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1=\phi(A_1)$}}}}}
\put(3450,5442){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(B_1)$}}}}}
\put(3450,3867){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(B_2)$}}}}}
\put(5325,1017){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(4875,117){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(4575,2442){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(7125,4467){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi(C_{1,b}^+$)}}}}}
\put(900,7167){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^-:$}}}}}
\put(0,192){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^{(1)}$}}}}}
\end{picture}

==> (inline-27) <==
\begin{picture}(10388,7557)(0,-10)
\thicklines
\put(3825,3605){\ellipse{3450}{7124}}
\put(3826,3605){\ellipse{3450}{7124}}
\put(5020,6187){\blacken\ellipse{226}{226}}
\put(5020,6187){\ellipse{226}{226}}
\put(5469,4614){\blacken\ellipse{226}{226}}
\put(5469,4614){\ellipse{226}{226}}
\put(5512,3042){\blacken\ellipse{226}{226}}
\put(5512,3042){\ellipse{226}{226}}
\put(5400,1917){\blacken\ellipse{226}{226}}
\put(5400,1917){\ellipse{226}{226}}
\put(4950,867){\blacken\ellipse{226}{226}}
\put(4950,867){\ellipse{226}{226}}
\put(8437,3642){\blacken\ellipse{226}{226}}
\put(8437,3642){\ellipse{226}{226}}
\put(8700,5517){\blacken\ellipse{226}{226}}
\put(8700,5517){\ellipse{226}{226}}
\path(4425,6042)(4426,6042)(4429,6043)
	(4435,6044)(4444,6047)(4457,6050)
	(4474,6054)(4494,6059)(4519,6065)
	(4548,6072)(4580,6079)(4615,6087)
	(4652,6096)(4691,6105)(4731,6115)
	(4773,6125)(4814,6134)(4857,6144)
	(4899,6154)(4942,6164)(4985,6173)
	(5028,6183)(5071,6193)(5116,6203)
	(5161,6213)(5207,6223)(5255,6234)
	(5305,6244)(5356,6256)(5410,6267)
	(5466,6279)(5525,6292)(5564,6300)
	(5604,6309)(5645,6318)(5688,6327)
	(5732,6336)(5777,6345)(5823,6355)
	(5870,6365)(5919,6375)(5968,6385)
	(6019,6395)(6071,6406)(6124,6416)
	(6179,6427)(6234,6438)(6290,6449)
	(6347,6460)(6405,6471)(6464,6482)
	(6523,6493)(6583,6504)(6643,6515)
	(6703,6525)(6764,6536)(6825,6546)
	(6886,6556)(6947,6566)(7007,6576)
	(7067,6586)(7127,6595)(7186,6604)
	(7245,6612)(7303,6621)(7360,6628)
	(7416,6636)(7471,6643)(7526,6649)
	(7579,6656)(7631,6661)(7682,6666)
	(7731,6671)(7780,6676)(7827,6679)
	(7873,6683)(7918,6685)(7962,6688)
	(8005,6690)(8046,6691)(8086,6692)
	(8125,6692)(8177,6691)(8228,6690)
	(8277,6687)(8324,6684)(8370,6679)
	(8414,6674)(8457,6667)(8499,6659)
	(8539,6651)(8578,6641)(8616,6630)
	(8652,6619)(8687,6606)(8720,6593)
	(8752,6578)(8782,6563)(8811,6547)
	(8838,6531)(8864,6513)(8889,6496)
	(8911,6477)(8933,6458)(8952,6439)
	(8971,6420)(8988,6400)(9003,6380)
	(9018,6360)(9031,6340)(9043,6320)
	(9053,6300)(9063,6280)(9072,6260)
	(9080,6240)(9087,6220)(9094,6200)
	(9100,6179)(9105,6159)(9110,6139)
	(9115,6119)(9118,6098)(9121,6077)
	(9123,6056)(9124,6035)(9124,6013)
	(9123,5991)(9121,5968)(9118,5945)
	(9113,5922)(9107,5899)(9099,5875)
	(9090,5852)(9079,5828)(9067,5804)
	(9053,5779)(9037,5755)(9020,5731)
	(9001,5707)(8980,5684)(8957,5660)
	(8932,5637)(8906,5614)(8878,5591)
	(8848,5568)(8817,5546)(8784,5524)
	(8749,5503)(8712,5482)(8674,5461)
	(8633,5440)(8591,5420)(8547,5400)
	(8500,5379)(8465,5365)(8429,5351)
	(8391,5336)(8352,5322)(8312,5307)
	(8271,5293)(8228,5278)(8183,5263)
	(8138,5249)(8091,5234)(8043,5219)
	(7993,5204)(7943,5189)(7891,5174)
	(7838,5158)(7784,5143)(7729,5128)
	(7673,5113)(7616,5098)(7558,5082)
	(7500,5067)(7441,5052)(7382,5037)
	(7323,5022)(7263,5008)(7203,4993)
	(7143,4979)(7083,4964)(7024,4950)
	(6965,4936)(6906,4923)(6848,4909)
	(6790,4896)(6733,4883)(6677,4871)
	(6622,4858)(6568,4846)(6514,4835)
	(6462,4823)(6411,4812)(6361,4801)
	(6312,4791)(6264,4781)(6218,4771)
	(6172,4761)(6128,4752)(6085,4743)
	(6043,4734)(6002,4725)(5963,4717)
	(5906,4705)(5852,4694)(5800,4683)
	(5749,4672)(5701,4662)(5654,4652)
	(5608,4642)(5564,4633)(5520,4623)
	(5476,4614)(5434,4605)(5391,4596)
	(5348,4586)(5306,4577)(5263,4568)
	(5220,4559)(5178,4550)(5136,4541)
	(5095,4532)(5055,4523)(5017,4514)
	(4981,4507)(4947,4499)(4916,4492)
	(4889,4486)(4865,4481)(4845,4477)
	(4830,4473)(4818,4471)(4809,4469)
	(4804,4468)(4801,4467)(4800,4467)
\path(8025,5742)(8028,5741)(8033,5739)
	(8044,5736)(8060,5731)(8082,5724)
	(8110,5715)(8143,5704)(8180,5692)
	(8220,5679)(8261,5666)(8303,5652)
	(8345,5637)(8386,5624)(8425,5610)
	(8462,5597)(8497,5584)(8530,5572)
	(8561,5560)(8590,5548)(8617,5537)
	(8643,5525)(8668,5514)(8692,5503)
	(8715,5491)(8738,5479)(8760,5467)
	(8782,5455)(8804,5442)(8826,5429)
	(8848,5414)(8870,5400)(8892,5384)
	(8914,5368)(8936,5351)(8958,5333)
	(8979,5315)(9000,5296)(9020,5276)
	(9040,5256)(9059,5236)(9078,5215)
	(9095,5194)(9112,5172)(9128,5150)
	(9142,5128)(9156,5106)(9169,5084)
	(9181,5061)(9193,5039)(9203,5016)
	(9213,4992)(9221,4970)(9229,4947)
	(9236,4923)(9242,4898)(9248,4873)
	(9253,4847)(9258,4820)(9262,4792)
	(9265,4764)(9268,4734)(9269,4704)
	(9270,4674)(9270,4643)(9269,4612)
	(9267,4581)(9264,4549)(9260,4518)
	(9256,4487)(9250,4456)(9244,4426)
	(9236,4396)(9228,4367)(9219,4339)
	(9210,4311)(9199,4284)(9188,4257)
	(9176,4230)(9163,4204)(9151,4183)
	(9139,4162)(9126,4141)(9112,4120)
	(9097,4099)(9081,4078)(9064,4056)
	(9045,4035)(9026,4013)(9005,3992)
	(8982,3970)(8959,3948)(8933,3926)
	(8907,3905)(8879,3883)(8849,3861)
	(8818,3840)(8786,3819)(8752,3798)
	(8717,3777)(8681,3757)(8644,3737)
	(8605,3717)(8566,3698)(8525,3679)
	(8484,3661)(8441,3643)(8398,3626)
	(8353,3609)(8307,3592)(8261,3576)
	(8213,3560)(8163,3545)(8113,3529)
	(8074,3518)(8034,3507)(7994,3496)
	(7952,3485)(7910,3474)(7866,3463)
	(7821,3452)(7775,3441)(7728,3431)
	(7680,3420)(7630,3409)(7580,3398)
	(7529,3387)(7477,3376)(7424,3366)
	(7370,3355)(7316,3344)(7261,3334)
	(7205,3323)(7149,3313)(7093,3303)
	(7037,3293)(6980,3283)(6924,3273)
	(6868,3263)(6812,3254)(6756,3245)
	(6701,3236)(6647,3227)(6593,3219)
	(6540,3210)(6488,3202)(6437,3195)
	(6387,3187)(6338,3180)(6290,3173)
	(6243,3166)(6198,3160)(6153,3154)
	(6110,3148)(6068,3142)(6027,3137)
	(5987,3131)(5949,3126)(5911,3122)
	(5875,3117)(5821,3110)(5770,3104)
	(5720,3098)(5673,3093)(5627,3088)
	(5583,3084)(5540,3079)(5497,3075)
	(5455,3072)(5414,3068)(5372,3065)
	(5330,3062)(5289,3060)(5247,3057)
	(5205,3055)(5164,3053)(5124,3051)
	(5085,3049)(5048,3048)(5013,3046)
	(4982,3045)(4954,3044)(4931,3044)
	(4912,3043)(4897,3043)(4887,3042)
	(4880,3042)(4877,3042)(4875,3042)
\path(7800,4017)(7802,4016)(7806,4014)
	(7814,4010)(7827,4004)(7844,3996)
	(7867,3985)(7894,3972)(7926,3956)
	(7962,3938)(8001,3919)(8042,3899)
	(8085,3878)(8127,3856)(8170,3834)
	(8212,3812)(8254,3791)(8293,3770)
	(8332,3749)(8369,3729)(8404,3709)
	(8438,3689)(8471,3670)(8503,3651)
	(8535,3631)(8565,3612)(8596,3592)
	(8626,3572)(8657,3551)(8688,3529)
	(8711,3513)(8734,3496)(8758,3479)
	(8782,3461)(8805,3442)(8829,3424)
	(8853,3404)(8876,3384)(8900,3364)
	(8922,3343)(8945,3321)(8966,3299)
	(8987,3277)(9007,3254)(9026,3231)
	(9044,3207)(9061,3183)(9076,3159)
	(9090,3135)(9102,3110)(9112,3085)
	(9121,3061)(9127,3036)(9132,3011)
	(9134,2987)(9134,2963)(9132,2938)
	(9128,2915)(9121,2891)(9111,2868)
	(9100,2845)(9085,2822)(9069,2800)
	(9049,2778)(9027,2757)(9002,2736)
	(8975,2715)(8944,2695)(8911,2674)
	(8875,2654)(8846,2640)(8815,2625)
	(8783,2611)(8749,2597)(8713,2582)
	(8675,2568)(8636,2554)(8595,2540)
	(8552,2525)(8507,2511)(8461,2497)
	(8412,2483)(8363,2469)(8311,2454)
	(8259,2440)(8204,2426)(8149,2412)
	(8091,2398)(8033,2384)(7973,2370)
	(7913,2356)(7851,2342)(7789,2329)
	(7725,2315)(7661,2302)(7597,2288)
	(7532,2275)(7466,2262)(7401,2249)
	(7335,2237)(7269,2224)(7204,2212)
	(7138,2200)(7073,2188)(7009,2177)
	(6945,2166)(6882,2155)(6819,2144)
	(6757,2133)(6696,2123)(6636,2113)
	(6577,2103)(6520,2094)(6463,2084)
	(6407,2075)(6353,2067)(6300,2058)
	(6248,2050)(6197,2042)(6148,2034)
	(6100,2026)(6053,2019)(6007,2012)
	(5963,2004)(5894,1994)(5828,1983)
	(5765,1973)(5704,1963)(5645,1953)
	(5588,1943)(5533,1934)(5480,1925)
	(5429,1916)(5380,1907)(5332,1898)
	(5287,1889)(5243,1880)(5201,1872)
	(5162,1864)(5124,1855)(5088,1847)
	(5054,1839)(5022,1831)(4992,1823)
	(4964,1816)(4938,1808)(4914,1800)
	(4891,1793)(4870,1785)(4851,1778)
	(4833,1770)(4816,1763)(4801,1755)
	(4787,1748)(4773,1740)(4761,1733)
	(4749,1725)(4738,1717)(4721,1704)
	(4705,1691)(4690,1677)(4675,1662)
	(4662,1646)(4649,1629)(4637,1612)
	(4626,1593)(4616,1574)(4607,1555)
	(4599,1535)(4592,1515)(4587,1494)
	(4583,1474)(4579,1453)(4577,1433)
	(4576,1413)(4577,1393)(4578,1374)
	(4580,1355)(4583,1336)(4588,1317)
	(4592,1301)(4597,1285)(4603,1269)
	(4610,1252)(4618,1236)(4627,1218)
	(4638,1201)(4650,1183)(4663,1165)
	(4678,1146)(4694,1127)(4712,1108)
	(4731,1089)(4751,1069)(4774,1050)
	(4797,1030)(4822,1011)(4848,991)
	(4875,972)(4904,953)(4933,934)
	(4964,916)(4996,897)(5029,879)
	(5064,860)(5100,842)(5124,830)
	(5150,818)(5176,805)(5203,793)
	(5231,780)(5260,768)(5290,755)
	(5321,741)(5354,728)(5387,715)
	(5422,701)(5457,687)(5494,673)
	(5531,660)(5570,646)(5609,632)
	(5649,617)(5690,603)(5732,590)
	(5774,576)(5817,562)(5860,548)
	(5903,535)(5947,522)(5991,509)
	(6035,496)(6079,484)(6123,472)
	(6167,460)(6211,449)(6255,438)
	(6298,427)(6341,417)(6384,407)
	(6427,397)(6469,388)(6511,379)
	(6553,371)(6595,362)(6638,354)
	(6678,347)(6718,340)(6759,334)
	(6800,327)(6842,321)(6884,315)
	(6928,309)(6972,304)(7018,298)
	(7065,293)(7114,288)(7165,282)
	(7217,277)(7271,273)(7328,268)
	(7386,263)(7446,258)(7509,254)
	(7573,249)(7639,244)(7707,240)
	(7775,235)(7844,231)(7913,227)
	(7982,223)(8049,219)(8115,215)
	(8177,211)(8237,208)(8292,205)
	(8342,203)(8387,200)(8427,198)
	(8460,196)(8488,195)(8510,194)
	(8526,193)(8537,193)(8544,192)
	(8548,192)(8550,192)
\put(500,7167){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C:$}}}}}
\put(3750,6267){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(4350,4842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(2850,3342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2=B_3$}}}}}
\put(4275,2067){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(3900,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_4$}}}}}
\put(9450,5367){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(9450,3417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_4$}}}}}
\put(6675,7092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(7200,630){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(6320,3750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(1250,192){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\end{picture}

==> (inline-28) <==
\begin{picture}(10657,7557)(0,-10)
\thicklines
\put(3825,3605){\ellipse{3450}{7124}}
\put(3826,3605){\ellipse{3450}{7124}}
\put(5020,6187){\blacken\ellipse{226}{226}}
\put(5020,6187){\ellipse{226}{226}}
\put(4950,867){\blacken\ellipse{226}{226}}
\put(4950,867){\ellipse{226}{226}}
\put(5391,5179){\blacken\ellipse{226}{226}}
\put(5391,5179){\ellipse{226}{226}}
\put(5470,2437){\blacken\ellipse{226}{226}}
\put(5470,2437){\ellipse{226}{226}}
\put(5545,3862){\blacken\ellipse{226}{226}}
\put(5545,3862){\ellipse{226}{226}}
\put(9375,1167){\blacken\ellipse{226}{226}}
\put(9375,1167){\ellipse{226}{226}}
\path(4650,2592)(4651,2592)(4654,2591)
	(4659,2590)(4668,2589)(4680,2587)
	(4696,2584)(4716,2580)(4740,2576)
	(4768,2571)(4800,2566)(4836,2560)
	(4874,2553)(4915,2546)(4957,2539)
	(5001,2531)(5046,2524)(5091,2516)
	(5137,2508)(5183,2500)(5228,2493)
	(5274,2485)(5319,2478)(5364,2471)
	(5409,2463)(5454,2456)(5500,2449)
	(5545,2442)(5591,2434)(5638,2427)
	(5687,2420)(5736,2412)(5787,2404)
	(5839,2396)(5894,2388)(5950,2379)
	(5992,2373)(6035,2367)(6079,2360)
	(6124,2354)(6170,2347)(6217,2340)
	(6266,2332)(6315,2325)(6366,2317)
	(6418,2309)(6472,2301)(6526,2293)
	(6581,2284)(6638,2276)(6695,2267)
	(6753,2258)(6812,2248)(6872,2239)
	(6932,2229)(6993,2219)(7054,2209)
	(7116,2199)(7178,2188)(7240,2178)
	(7302,2167)(7364,2157)(7426,2146)
	(7487,2135)(7548,2124)(7609,2113)
	(7669,2102)(7728,2091)(7786,2080)
	(7844,2068)(7900,2057)(7955,2046)
	(8010,2035)(8063,2024)(8115,2013)
	(8165,2002)(8215,1991)(8263,1980)
	(8309,1969)(8355,1958)(8399,1947)
	(8442,1936)(8483,1925)(8523,1914)
	(8562,1903)(8600,1892)(8650,1877)
	(8699,1861)(8745,1845)(8790,1829)
	(8833,1813)(8874,1797)(8914,1780)
	(8951,1762)(8988,1745)(9023,1726)
	(9056,1708)(9087,1689)(9117,1670)
	(9145,1650)(9171,1630)(9196,1610)
	(9219,1590)(9240,1569)(9260,1548)
	(9278,1527)(9294,1506)(9309,1485)
	(9322,1464)(9333,1443)(9343,1421)
	(9352,1400)(9359,1379)(9365,1358)
	(9369,1337)(9373,1317)(9375,1296)
	(9377,1275)(9378,1254)(9378,1234)
	(9377,1213)(9375,1192)(9373,1172)
	(9370,1152)(9367,1131)(9363,1111)
	(9358,1090)(9352,1068)(9345,1047)
	(9337,1025)(9328,1003)(9317,981)
	(9306,959)(9293,937)(9278,914)
	(9263,892)(9245,870)(9226,848)
	(9206,826)(9184,805)(9160,784)
	(9135,763)(9108,743)(9080,724)
	(9050,705)(9018,687)(8985,670)
	(8950,654)(8914,638)(8876,623)
	(8837,610)(8796,597)(8754,585)
	(8710,574)(8665,564)(8618,555)
	(8569,547)(8519,540)(8467,535)
	(8413,529)(8372,526)(8329,524)
	(8286,522)(8242,520)(8196,519)
	(8148,519)(8100,518)(8050,519)
	(7999,519)(7947,521)(7893,522)
	(7838,524)(7782,527)(7725,530)
	(7666,533)(7607,537)(7546,541)
	(7485,545)(7423,550)(7360,555)
	(7296,560)(7232,566)(7167,572)
	(7102,578)(7037,585)(6972,591)
	(6906,598)(6841,605)(6776,613)
	(6711,620)(6646,627)(6582,635)
	(6519,643)(6456,651)(6395,658)
	(6334,666)(6273,674)(6214,682)
	(6156,689)(6100,697)(6044,705)
	(5989,712)(5936,719)(5884,727)
	(5833,734)(5784,741)(5735,748)
	(5688,754)(5643,761)(5598,767)
	(5555,773)(5513,779)(5450,788)
	(5390,797)(5333,805)(5278,813)
	(5225,820)(5174,827)(5124,834)
	(5076,841)(5029,847)(4982,853)
	(4936,859)(4890,865)(4845,871)
	(4800,877)(4755,883)(4710,889)
	(4666,894)(4622,900)(4580,905)
	(4538,910)(4498,915)(4461,920)
	(4426,924)(4394,928)(4366,931)
	(4341,934)(4321,937)(4305,938)
	(4293,940)(4285,941)(4279,942)
	(4276,942)(4275,942)
\put(3750,6267){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(1200,192){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(3975,5217){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(2800,3942){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2=B_3$}}}}}
\put(4275,2817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(3900,1242){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_4$}}}}}
\put(6750,2592){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(9750,1167){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_4$}}}}}
\put(900,7167){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^-:$}}}}}
\end{picture}
}
%\end{center} 
\hspace{1cm}
%\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7707,8825)(0,-10)
\thicklines
\put(2320,6060){\blacken\ellipse{226}{226}}
\put(2320,6060){\ellipse{226}{226}}
\put(2887,4865){\blacken\ellipse{226}{226}}
\put(2887,4865){\ellipse{226}{226}}
\put(2175,590){\blacken\ellipse{226}{226}}
\put(2175,590){\ellipse{226}{226}}
\put(2775,1790){\blacken\ellipse{226}{226}}
\put(2775,1790){\ellipse{226}{226}}
\path(1875,6965)(4125,2390)
\path(1875,6965)(4125,2390)
\path(4125,4565)(1875,65)
\path(4125,4565)(1875,65)
\put(5400,5915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(5400,740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(2775,6215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(-350,7015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^+:$}}}}}
\put(3300,5015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(3150,1265){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_3$}}}}}
\put(2550,65){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_4$}}}}}
\end{picture}
}
\end{center} 

and 

\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10313,7557)(0,-10)
\thicklines
\put(3825,3605){\ellipse{3450}{7124}}
\put(3826,3605){\ellipse{3450}{7124}}
\put(5020,6187){\blacken\ellipse{226}{226}}
\put(5020,6187){\ellipse{226}{226}}
\put(5469,4614){\blacken\ellipse{226}{226}}
\put(5469,4614){\ellipse{226}{226}}
\put(5512,3042){\blacken\ellipse{226}{226}}
\put(5512,3042){\ellipse{226}{226}}
\put(5400,1917){\blacken\ellipse{226}{226}}
\put(5400,1917){\ellipse{226}{226}}
\put(4950,867){\blacken\ellipse{226}{226}}
\put(4950,867){\ellipse{226}{226}}
\put(9112,6117){\blacken\ellipse{226}{226}}
\put(9112,6117){\ellipse{226}{226}}
\path(4425,6042)(4426,6042)(4429,6043)
	(4435,6044)(4444,6047)(4457,6050)
	(4474,6054)(4494,6059)(4519,6065)
	(4548,6072)(4580,6079)(4615,6087)
	(4652,6096)(4691,6105)(4731,6115)
	(4773,6125)(4814,6134)(4857,6144)
	(4899,6154)(4942,6164)(4985,6173)
	(5028,6183)(5071,6193)(5116,6203)
	(5161,6213)(5207,6223)(5255,6234)
	(5305,6244)(5356,6256)(5410,6267)
	(5466,6279)(5525,6292)(5564,6300)
	(5604,6309)(5645,6318)(5688,6327)
	(5732,6336)(5777,6345)(5823,6355)
	(5870,6365)(5919,6375)(5968,6385)
	(6019,6395)(6071,6406)(6124,6416)
	(6179,6427)(6234,6438)(6290,6449)
	(6347,6460)(6405,6471)(6464,6482)
	(6523,6493)(6583,6504)(6643,6515)
	(6703,6525)(6764,6536)(6825,6546)
	(6886,6556)(6947,6566)(7007,6576)
	(7067,6586)(7127,6595)(7186,6604)
	(7245,6612)(7303,6621)(7360,6628)
	(7416,6636)(7471,6643)(7526,6649)
	(7579,6656)(7631,6661)(7682,6666)
	(7731,6671)(7780,6676)(7827,6679)
	(7873,6683)(7918,6685)(7962,6688)
	(8005,6690)(8046,6691)(8086,6692)
	(8125,6692)(8177,6691)(8228,6690)
	(8277,6687)(8324,6684)(8370,6679)
	(8414,6674)(8457,6667)(8499,6659)
	(8539,6651)(8578,6641)(8616,6630)
	(8652,6619)(8687,6606)(8720,6593)
	(8752,6578)(8782,6563)(8811,6547)
	(8838,6531)(8864,6513)(8889,6496)
	(8911,6477)(8933,6458)(8952,6439)
	(8971,6420)(8988,6400)(9003,6380)
	(9018,6360)(9031,6340)(9043,6320)
	(9053,6300)(9063,6280)(9072,6260)
	(9080,6240)(9087,6220)(9094,6200)
	(9100,6179)(9105,6159)(9110,6139)
	(9115,6119)(9118,6098)(9121,6077)
	(9123,6056)(9124,6035)(9124,6013)
	(9123,5991)(9121,5968)(9118,5945)
	(9113,5922)(9107,5899)(9099,5875)
	(9090,5852)(9079,5828)(9067,5804)
	(9053,5779)(9037,5755)(9020,5731)
	(9001,5707)(8980,5684)(8957,5660)
	(8932,5637)(8906,5614)(8878,5591)
	(8848,5568)(8817,5546)(8784,5524)
	(8749,5503)(8712,5482)(8674,5461)
	(8633,5440)(8591,5420)(8547,5400)
	(8500,5379)(8465,5365)(8429,5351)
	(8391,5336)(8352,5322)(8312,5307)
	(8271,5293)(8228,5278)(8183,5263)
	(8138,5249)(8091,5234)(8043,5219)
	(7993,5204)(7943,5189)(7891,5174)
	(7838,5158)(7784,5143)(7729,5128)
	(7673,5113)(7616,5098)(7558,5082)
	(7500,5067)(7441,5052)(7382,5037)
	(7323,5022)(7263,5008)(7203,4993)
	(7143,4979)(7083,4964)(7024,4950)
	(6965,4936)(6906,4923)(6848,4909)
	(6790,4896)(6733,4883)(6677,4871)
	(6622,4858)(6568,4846)(6514,4835)
	(6462,4823)(6411,4812)(6361,4801)
	(6312,4791)(6264,4781)(6218,4771)
	(6172,4761)(6128,4752)(6085,4743)
	(6043,4734)(6002,4725)(5963,4717)
	(5906,4705)(5852,4694)(5800,4683)
	(5749,4672)(5701,4662)(5654,4652)
	(5608,4642)(5564,4633)(5520,4623)
	(5476,4614)(5434,4605)(5391,4596)
	(5348,4586)(5306,4577)(5263,4568)
	(5220,4559)(5178,4550)(5136,4541)
	(5095,4532)(5055,4523)(5017,4514)
	(4981,4507)(4947,4499)(4916,4492)
	(4889,4486)(4865,4481)(4845,4477)
	(4830,4473)(4818,4471)(4809,4469)
	(4804,4468)(4801,4467)(4800,4467)
\put(3750,6267){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(4350,4842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(2825,3342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2=B_3$}}}}}
\put(4275,2067){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(3850,990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_4$}}}}}
\put(6675,7092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(1200,192){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(9375,6192){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(900,7167){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^-:$}}}}}
\end{picture}
}
%\end{center} 
\hspace{1cm}
%\begin{center}
\setlength{\unitlength}{0.00016667in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7707,8825)(0,-10)
\thicklines
\put(2320,6060){\blacken\ellipse{226}{226}}
\put(2320,6060){\ellipse{226}{226}}
\put(2887,4865){\blacken\ellipse{226}{226}}
\put(2887,4865){\ellipse{226}{226}}
\put(2175,590){\blacken\ellipse{226}{226}}
\put(2175,590){\ellipse{226}{226}}
\put(2775,1790){\blacken\ellipse{226}{226}}
\put(2775,1790){\ellipse{226}{226}}
\path(1875,6965)(4125,2390)
\path(1875,6965)(4125,2390)
\path(4125,4565)(1875,65)
\path(4125,4565)(1875,65)
\put(-350,7015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^+:$}}}}}
\put(2775,6215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(3300,5015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(3150,1265){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(2550,65){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_4$}}}}}
\put(5400,5915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(5400,740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\end{picture}

==> (inline-29) <==
\begin{picture}(25313,7623)(0,-10)
\thicklines
\put(3825,3671){\ellipse{3450}{7124}}
\put(3826,3671){\ellipse{3450}{7124}}
\put(5020,6253){\blacken\ellipse{226}{226}}
\put(5020,6253){\ellipse{226}{226}}
\put(5469,4680){\blacken\ellipse{226}{226}}
\put(5469,4680){\ellipse{226}{226}}
\put(5512,3108){\blacken\ellipse{226}{226}}
\put(5512,3108){\ellipse{226}{226}}
\put(5400,1983){\blacken\ellipse{226}{226}}
\put(5400,1983){\ellipse{226}{226}}
\put(4950,933){\blacken\ellipse{226}{226}}
\put(4950,933){\ellipse{226}{226}}
\put(8700,5583){\blacken\ellipse{226}{226}}
\put(8700,5583){\ellipse{226}{226}}
\put(8981,4021){\blacken\ellipse{226}{226}}
\put(8981,4021){\ellipse{226}{226}}
\put(19081,3605){\ellipse{3450}{7124}}
\put(20700,2283){\blacken\ellipse{226}{226}}
\put(20700,2283){\ellipse{226}{226}}
\put(20175,783){\blacken\ellipse{226}{226}}
\put(20175,783){\ellipse{226}{226}}
\put(20250,6295){\blacken\ellipse{226}{226}}
\put(20250,6295){\ellipse{226}{226}}
\put(20770,3478){\blacken\ellipse{226}{226}}
\put(20770,3478){\ellipse{226}{226}}
\put(20695,4828){\blacken\ellipse{226}{226}}
\put(20695,4828){\ellipse{226}{226}}
\put(23925,6183){\blacken\ellipse{226}{226}}
\put(23925,6183){\ellipse{226}{226}}
\put(23550,783){\blacken\ellipse{226}{226}}
\put(23550,783){\ellipse{226}{226}}
\path(14325,4083)(15375,3483)(14325,2883)
\path(12000,3483)(15300,3483)
\path(4425,6108)(4426,6108)(4429,6109)
	(4435,6110)(4444,6113)(4457,6116)
	(4474,6120)(4494,6125)(4519,6131)
	(4548,6138)(4580,6145)(4615,6153)
	(4652,6162)(4691,6171)(4731,6181)
	(4773,6191)(4814,6200)(4857,6210)
	(4899,6220)(4942,6230)(4985,6239)
	(5028,6249)(5071,6259)(5116,6269)
	(5161,6279)(5207,6289)(5255,6300)
	(5305,6310)(5356,6322)(5410,6333)
	(5466,6345)(5525,6358)(5564,6366)
	(5604,6375)(5645,6384)(5688,6393)
	(5732,6402)(5777,6411)(5823,6421)
	(5870,6431)(5919,6441)(5968,6451)
	(6019,6461)(6071,6472)(6124,6482)
	(6179,6493)(6234,6504)(6290,6515)
	(6347,6526)(6405,6537)(6464,6548)
	(6523,6559)(6583,6570)(6643,6581)
	(6703,6591)(6764,6602)(6825,6612)
	(6886,6622)(6947,6632)(7007,6642)
	(7067,6652)(7127,6661)(7186,6670)
	(7245,6678)(7303,6687)(7360,6694)
	(7416,6702)(7471,6709)(7526,6715)
	(7579,6722)(7631,6727)(7682,6732)
	(7731,6737)(7780,6742)(7827,6745)
	(7873,6749)(7918,6751)(7962,6754)
	(8005,6756)(8046,6757)(8086,6758)
	(8125,6758)(8177,6757)(8228,6756)
	(8277,6753)(8324,6750)(8370,6745)
	(8414,6740)(8457,6733)(8499,6725)
	(8539,6717)(8578,6707)(8616,6696)
	(8652,6685)(8687,6672)(8720,6659)
	(8752,6644)(8782,6629)(8811,6613)
	(8838,6597)(8864,6579)(8889,6562)
	(8911,6543)(8933,6524)(8952,6505)
	(8971,6486)(8988,6466)(9003,6446)
	(9018,6426)(9031,6406)(9043,6386)
	(9053,6366)(9063,6346)(9072,6326)
	(9080,6306)(9087,6286)(9094,6266)
	(9100,6245)(9105,6225)(9110,6205)
	(9115,6185)(9118,6164)(9121,6143)
	(9123,6122)(9124,6101)(9124,6079)
	(9123,6057)(9121,6034)(9118,6011)
	(9113,5988)(9107,5965)(9099,5941)
	(9090,5918)(9079,5894)(9067,5870)
	(9053,5845)(9037,5821)(9020,5797)
	(9001,5773)(8980,5750)(8957,5726)
	(8932,5703)(8906,5680)(8878,5657)
	(8848,5634)(8817,5612)(8784,5590)
	(8749,5569)(8712,5548)(8674,5527)
	(8633,5506)(8591,5486)(8547,5466)
	(8500,5445)(8465,5431)(8429,5417)
	(8391,5402)(8352,5388)(8312,5373)
	(8271,5359)(8228,5344)(8183,5329)
	(8138,5315)(8091,5300)(8043,5285)
	(7993,5270)(7943,5255)(7891,5240)
	(7838,5224)(7784,5209)(7729,5194)
	(7673,5179)(7616,5164)(7558,5148)
	(7500,5133)(7441,5118)(7382,5103)
	(7323,5088)(7263,5074)(7203,5059)
	(7143,5045)(7083,5030)(7024,5016)
	(6965,5002)(6906,4989)(6848,4975)
	(6790,4962)(6733,4949)(6677,4937)
	(6622,4924)(6568,4912)(6514,4901)
	(6462,4889)(6411,4878)(6361,4867)
	(6312,4857)(6264,4847)(6218,4837)
	(6172,4827)(6128,4818)(6085,4809)
	(6043,4800)(6002,4791)(5963,4783)
	(5906,4771)(5852,4760)(5800,4749)
	(5749,4738)(5701,4728)(5654,4718)
	(5608,4708)(5564,4699)(5520,4689)
	(5476,4680)(5434,4671)(5391,4662)
	(5348,4652)(5306,4643)(5263,4634)
	(5220,4625)(5178,4616)(5136,4607)
	(5095,4598)(5055,4589)(5017,4580)
	(4981,4573)(4947,4565)(4916,4558)
	(4889,4552)(4865,4547)(4845,4543)
	(4830,4539)(4818,4537)(4809,4535)
	(4804,4534)(4801,4533)(4800,4533)
\path(8025,5808)(8028,5807)(8033,5805)
	(8044,5802)(8060,5797)(8082,5790)
	(8110,5781)(8143,5770)(8180,5758)
	(8220,5745)(8261,5732)(8303,5718)
	(8345,5703)(8386,5690)(8425,5676)
	(8462,5663)(8497,5650)(8530,5638)
	(8561,5626)(8590,5614)(8617,5603)
	(8643,5591)(8668,5580)(8692,5569)
	(8715,5557)(8738,5545)(8760,5533)
	(8782,5521)(8804,5508)(8826,5495)
	(8848,5480)(8870,5466)(8892,5450)
	(8914,5434)(8936,5417)(8958,5399)
	(8979,5381)(9000,5362)(9020,5342)
	(9040,5322)(9059,5302)(9078,5281)
	(9095,5260)(9112,5238)(9128,5216)
	(9142,5194)(9156,5172)(9169,5150)
	(9181,5127)(9193,5105)(9203,5082)
	(9213,5058)(9221,5036)(9229,5013)
	(9236,4989)(9242,4964)(9248,4939)
	(9253,4913)(9258,4886)(9262,4858)
	(9265,4830)(9268,4800)(9269,4770)
	(9270,4740)(9270,4709)(9269,4678)
	(9267,4647)(9264,4615)(9260,4584)
	(9256,4553)(9250,4522)(9244,4492)
	(9236,4462)(9228,4433)(9219,4405)
	(9210,4377)(9199,4350)(9188,4323)
	(9176,4296)(9163,4270)(9151,4249)
	(9139,4228)(9126,4207)(9112,4186)
	(9097,4165)(9081,4144)(9064,4122)
	(9045,4101)(9026,4079)(9005,4058)
	(8982,4036)(8959,4014)(8933,3992)
	(8907,3971)(8879,3949)(8849,3927)
	(8818,3906)(8786,3885)(8752,3864)
	(8717,3843)(8681,3823)(8644,3803)
	(8605,3783)(8566,3764)(8525,3745)
	(8484,3727)(8441,3709)(8398,3692)
	(8353,3675)(8307,3658)(8261,3642)
	(8213,3626)(8163,3611)(8113,3595)
	(8074,3584)(8034,3573)(7994,3562)
	(7952,3551)(7910,3540)(7866,3529)
	(7821,3518)(7775,3507)(7728,3497)
	(7680,3486)(7630,3475)(7580,3464)
	(7529,3453)(7477,3442)(7424,3432)
	(7370,3421)(7316,3410)(7261,3400)
	(7205,3389)(7149,3379)(7093,3369)
	(7037,3359)(6980,3349)(6924,3339)
	(6868,3329)(6812,3320)(6756,3311)
	(6701,3302)(6647,3293)(6593,3285)
	(6540,3276)(6488,3268)(6437,3261)
	(6387,3253)(6338,3246)(6290,3239)
	(6243,3232)(6198,3226)(6153,3220)
	(6110,3214)(6068,3208)(6027,3203)
	(5987,3197)(5949,3192)(5911,3188)
	(5875,3183)(5821,3176)(5770,3170)
	(5720,3164)(5673,3159)(5627,3154)
	(5583,3150)(5540,3145)(5497,3141)
	(5455,3138)(5414,3134)(5372,3131)
	(5330,3128)(5289,3126)(5247,3123)
	(5205,3121)(5164,3119)(5124,3117)
	(5085,3115)(5048,3114)(5013,3112)
	(4982,3111)(4954,3110)(4931,3110)
	(4912,3109)(4897,3109)(4887,3108)
	(4880,3108)(4877,3108)(4875,3108)
\path(19650,6258)(19651,6258)(19654,6259)
	(19660,6259)(19669,6260)(19681,6262)
	(19698,6264)(19718,6266)(19743,6269)
	(19771,6272)(19802,6276)(19836,6280)
	(19872,6284)(19910,6288)(19949,6293)
	(19989,6297)(20029,6302)(20070,6306)
	(20111,6311)(20152,6315)(20193,6319)
	(20234,6324)(20275,6328)(20317,6333)
	(20360,6337)(20403,6341)(20448,6346)
	(20495,6350)(20543,6355)(20593,6360)
	(20645,6365)(20700,6370)(20738,6374)
	(20777,6378)(20817,6382)(20858,6386)
	(20900,6389)(20944,6394)(20988,6398)
	(21034,6402)(21081,6406)(21129,6410)
	(21179,6415)(21229,6419)(21281,6424)
	(21333,6428)(21387,6433)(21441,6437)
	(21496,6442)(21552,6446)(21609,6451)
	(21666,6455)(21723,6460)(21781,6464)
	(21839,6468)(21897,6473)(21954,6477)
	(22012,6481)(22070,6484)(22127,6488)
	(22184,6492)(22240,6495)(22295,6498)
	(22350,6501)(22403,6504)(22456,6507)
	(22508,6509)(22559,6512)(22609,6514)
	(22657,6515)(22704,6517)(22751,6518)
	(22795,6519)(22839,6520)(22881,6521)
	(22923,6521)(22962,6521)(23001,6521)
	(23039,6521)(23075,6520)(23128,6519)
	(23178,6517)(23226,6515)(23272,6511)
	(23317,6508)(23360,6503)(23401,6498)
	(23440,6492)(23478,6485)(23514,6478)
	(23548,6470)(23581,6462)(23612,6453)
	(23641,6443)(23668,6432)(23694,6421)
	(23717,6410)(23739,6398)(23759,6385)
	(23777,6372)(23794,6359)(23809,6345)
	(23822,6331)(23834,6317)(23845,6302)
	(23854,6288)(23862,6273)(23869,6258)
	(23875,6243)(23880,6227)(23884,6211)
	(23888,6195)(23890,6179)(23893,6163)
	(23894,6145)(23895,6128)(23895,6110)
	(23894,6091)(23891,6072)(23888,6052)
	(23883,6031)(23877,6011)(23869,5989)
	(23860,5967)(23849,5945)(23836,5922)
	(23822,5899)(23806,5876)(23788,5853)
	(23768,5829)(23747,5806)(23723,5783)
	(23698,5759)(23671,5736)(23642,5713)
	(23612,5691)(23579,5668)(23545,5646)
	(23509,5625)(23471,5603)(23432,5582)
	(23390,5562)(23346,5541)(23300,5520)
	(23267,5506)(23232,5492)(23196,5478)
	(23159,5464)(23120,5449)(23080,5435)
	(23039,5421)(22996,5406)(22952,5392)
	(22907,5377)(22860,5362)(22813,5347)
	(22764,5333)(22714,5318)(22663,5303)
	(22611,5288)(22558,5273)(22505,5258)
	(22450,5243)(22396,5228)(22340,5213)
	(22285,5199)(22229,5184)(22173,5170)
	(22117,5156)(22061,5142)(22006,5128)
	(21951,5114)(21896,5101)(21842,5088)
	(21789,5075)(21736,5063)(21685,5051)
	(21634,5039)(21584,5027)(21536,5016)
	(21488,5005)(21442,4995)(21396,4984)
	(21352,4974)(21309,4965)(21268,4955)
	(21227,4946)(21188,4937)(21150,4929)
	(21113,4920)(21058,4908)(21005,4896)
	(20954,4885)(20905,4874)(20857,4863)
	(20812,4852)(20767,4842)(20725,4832)
	(20683,4823)(20644,4813)(20606,4804)
	(20570,4796)(20535,4787)(20502,4779)
	(20471,4772)(20442,4765)(20414,4758)
	(20389,4751)(20365,4745)(20343,4739)
	(20322,4733)(20303,4728)(20286,4723)
	(20270,4719)(20256,4714)(20243,4710)
	(20231,4706)(20220,4703)(20209,4699)
	(20200,4695)(20179,4687)(20162,4679)
	(20147,4671)(20135,4662)(20125,4653)
	(20117,4643)(20111,4633)(20106,4623)
	(20102,4615)(20101,4610)(20100,4608)
\path(19875,2508)(19876,2508)(19880,2507)
	(19886,2505)(19895,2502)(19909,2499)
	(19927,2494)(19949,2488)(19975,2480)
	(20006,2472)(20040,2462)(20077,2452)
	(20117,2441)(20159,2429)(20202,2417)
	(20246,2405)(20291,2393)(20335,2380)
	(20379,2368)(20423,2356)(20466,2344)
	(20508,2332)(20550,2320)(20592,2308)
	(20633,2296)(20674,2284)(20716,2273)
	(20757,2261)(20799,2249)(20842,2236)
	(20886,2223)(20931,2210)(20977,2197)
	(21025,2183)(21061,2172)(21098,2162)
	(21137,2150)(21176,2139)(21215,2127)
	(21256,2115)(21298,2103)(21341,2090)
	(21385,2077)(21430,2063)(21476,2049)
	(21522,2035)(21570,2021)(21618,2006)
	(21667,1991)(21717,1975)(21767,1959)
	(21817,1943)(21868,1927)(21919,1911)
	(21971,1894)(22022,1877)(22074,1860)
	(22125,1843)(22176,1826)(22227,1809)
	(22277,1791)(22326,1774)(22375,1757)
	(22424,1740)(22471,1723)(22517,1706)
	(22563,1689)(22607,1672)(22651,1655)
	(22693,1639)(22734,1623)(22774,1606)
	(22813,1590)(22850,1575)(22886,1559)
	(22921,1544)(22955,1528)(22988,1513)
	(23020,1498)(23050,1483)(23092,1462)
	(23132,1440)(23170,1419)(23206,1397)
	(23240,1375)(23273,1354)(23304,1331)
	(23334,1309)(23362,1286)(23388,1264)
	(23413,1241)(23435,1217)(23457,1194)
	(23476,1171)(23494,1147)(23510,1124)
	(23524,1101)(23536,1077)(23547,1055)
	(23556,1032)(23564,1009)(23570,987)
	(23574,965)(23577,944)(23579,923)
	(23580,902)(23579,881)(23578,861)
	(23575,841)(23572,822)(23568,802)
	(23563,783)(23557,765)(23551,747)
	(23544,728)(23536,710)(23528,691)
	(23518,673)(23507,654)(23495,636)
	(23482,617)(23468,599)(23452,580)
	(23435,562)(23416,544)(23396,527)
	(23375,510)(23352,493)(23327,477)
	(23301,461)(23274,446)(23246,432)
	(23216,419)(23184,406)(23152,395)
	(23118,384)(23083,375)(23047,366)
	(23009,358)(22971,352)(22931,346)
	(22890,341)(22848,338)(22804,335)
	(22759,334)(22713,333)(22677,333)
	(22640,334)(22603,336)(22564,337)
	(22524,340)(22483,343)(22440,346)
	(22397,351)(22352,355)(22307,360)
	(22260,366)(22212,372)(22163,378)
	(22113,385)(22063,393)(22011,401)
	(21959,409)(21906,418)(21852,427)
	(21798,436)(21744,446)(21689,456)
	(21634,466)(21579,477)(21524,487)
	(21470,498)(21415,509)(21362,520)
	(21308,531)(21255,543)(21203,554)
	(21152,565)(21101,576)(21052,587)
	(21003,598)(20955,609)(20909,620)
	(20863,630)(20819,640)(20775,651)
	(20733,661)(20692,671)(20652,680)
	(20613,690)(20575,699)(20538,708)
	(20486,721)(20436,733)(20388,745)
	(20341,757)(20296,768)(20251,780)
	(20208,791)(20165,802)(20122,813)
	(20079,825)(20035,836)(19992,848)
	(19948,860)(19904,872)(19859,885)
	(19814,897)(19770,910)(19726,922)
	(19683,934)(19641,946)(19602,957)
	(19566,967)(19534,977)(19505,985)
	(19481,992)(19462,997)(19447,1002)
	(19437,1005)(19430,1006)(19427,1008)(19425,1008)
\put(3750,6333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(4350,4908){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(2875,3388){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2=B_3$}}}}}
\put(4275,2133){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(3840,1030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_4$}}}}}
\put(9450,5433){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(9450,3483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_4$}}}}}
\put(6675,7158){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(6450,3820){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,a}^+$}}}}}
\put(1200,258){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(-600,7233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_2^-+C_{1,a}^+:$}}}}}
\put(12975,3858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{8.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}}}
\put(14400,7233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_1^-+C_{1,b}^+:$}}}}}
\put(19875,4008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(19575,1833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(24375,5883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(21825,6933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{1,b}^+$}}}}}
\put(22050,2208){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$C_{2,b}^+$}}}}}
\put(16800,183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tilde{C}_2^-$}}}}}
\put(19575,5583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(19875,2958){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_2$}}}}}
\put(18850,558){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_4$}}}}}
\put(23925,558){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_4$}}}}}
\end{picture}

==> (inline-30) <==
\begin{picture}(9817,7248)(0,-10)
\thicklines
\put(3181,3605){\ellipse{3450}{7124}}
\put(4800,2283){\blacken\ellipse{226}{226}}
\put(4800,2283){\ellipse{226}{226}}
\put(4275,783){\blacken\ellipse{226}{226}}
\put(4275,783){\ellipse{226}{226}}
\put(4350,6295){\blacken\ellipse{226}{226}}
\put(4350,6295){\ellipse{226}{226}}
\put(4870,3478){\blacken\ellipse{226}{226}}
\put(4870,3478){\ellipse{226}{226}}
\put(4795,4828){\blacken\ellipse{226}{226}}
\put(4795,4828){\ellipse{226}{226}}
\put(7575,1120){\blacken\ellipse{226}{226}}
\put(7575,1120){\ellipse{226}{226}}
\put(7800,5695){\blacken\ellipse{226}{226}}
\put(7800,5695){\ellipse{226}{226}}
\put(8475,3483){\blacken\ellipse{226}{226}}
\put(8475,3483){\ellipse{226}{226}}
\path(3750,6258)(3751,6258)(3754,6259)
	(3760,6259)(3769,6260)(3781,6262)
	(3798,6264)(3818,6266)(3843,6269)
	(3871,6272)(3902,6276)(3936,6280)
	(3972,6284)(4010,6288)(4049,6293)
	(4089,6297)(4129,6302)(4170,6306)
	(4211,6311)(4252,6315)(4293,6319)
	(4334,6324)(4375,6328)(4417,6333)
	(4460,6337)(4503,6341)(4548,6346)
	(4595,6350)(4643,6355)(4693,6360)
	(4745,6365)(4800,6370)(4838,6374)
	(4877,6378)(4917,6382)(4958,6386)
	(5000,6389)(5044,6394)(5088,6398)
	(5134,6402)(5181,6406)(5229,6410)
	(5279,6415)(5329,6419)(5381,6424)
	(5433,6428)(5487,6433)(5541,6437)
	(5596,6442)(5652,6446)(5709,6451)
	(5766,6455)(5823,6460)(5881,6464)
	(5939,6468)(5997,6473)(6054,6477)
	(6112,6481)(6170,6484)(6227,6488)
	(6284,6492)(6340,6495)(6395,6498)
	(6450,6501)(6503,6504)(6556,6507)
	(6608,6509)(6659,6512)(6709,6514)
	(6757,6515)(6804,6517)(6851,6518)
	(6895,6519)(6939,6520)(6981,6521)
	(7023,6521)(7062,6521)(7101,6521)
	(7139,6521)(7175,6520)(7228,6519)
	(7278,6517)(7326,6515)(7372,6511)
	(7417,6508)(7460,6503)(7501,6498)
	(7540,6492)(7578,6485)(7614,6478)
	(7648,6470)(7681,6462)(7712,6453)
	(7741,6443)(7768,6432)(7794,6421)
	(7817,6410)(7839,6398)(7859,6385)
	(7877,6372)(7894,6359)(7909,6345)
	(7922,6331)(7934,6317)(7945,6302)
	(7954,6288)(7962,6273)(7969,6258)
	(7975,6243)(7980,6227)(7984,6211)
	(7988,6195)(7990,6179)(7993,6163)
	(7994,6145)(7995,6128)(7995,6110)
	(7994,6091)(7991,6072)(7988,6052)
	(7983,6031)(7977,6011)(7969,5989)
	(7960,5967)(7949,5945)(7936,5922)
	(7922,5899)(7906,5876)(7888,5853)
	(7868,5829)(7847,5806)(7823,5783)
	(7798,5759)(7771,5736)(7742,5713)
	(7712,5691)(7679,5668)(7645,5646)
	(7609,5625)(7571,5603)(7532,5582)
	(7490,5562)(7446,5541)(7400,5520)
	(7367,5506)(7332,5492)(7296,5478)
	(7259,5464)(7220,5449)(7180,5435)
	(7139,5421)(7096,5406)(7052,5392)
	(7007,5377)(6960,5362)(6913,5347)
	(6864,5333)(6814,5318)(6763,5303)
	(6711,5288)(6658,5273)(6605,5258)
	(6550,5243)(6496,5228)(6440,5213)
	(6385,5199)(6329,5184)(6273,5170)
	(6217,5156)(6161,5142)(6106,5128)
	(6051,5114)(5996,5101)(5942,5088)
	(5889,5075)(5836,5063)(5785,5051)
	(5734,5039)(5684,5027)(5636,5016)
	(5588,5005)(5542,4995)(5496,4984)
	(5452,4974)(5409,4965)(5368,4955)
	(5327,4946)(5288,4937)(5250,4929)
	(5213,4920)(5158,4908)(5105,4896)
	(5054,4885)(5005,4874)(4957,4863)
	(4912,4852)(4867,4842)(4825,4832)
	(4783,4823)(4744,4813)(4706,4804)
	(4670,4796)(4635,4787)(4602,4779)
	(4571,4772)(4542,4765)(4514,4758)
	(4489,4751)(4465,4745)(4443,4739)
	(4422,4733)(4403,4728)(4386,4723)
	(4370,4719)(4356,4714)(4343,4710)
	(4331,4706)(4320,4703)(4309,4699)
	(4300,4695)(4279,4687)(4262,4679)
	(4247,4671)(4235,4662)(4225,4653)
	(4217,4643)(4211,4633)(4206,4623)
	(4202,4615)(4201,4610)(4200,4608)
\path(3975,2508)(3976,2508)(3980,2507)
	(3986,2505)(3995,2502)(4009,2499)
	(4027,2494)(4049,2488)(4075,2480)
	(4106,2472)(4140,2462)(4177,2452)
	(4217,2441)(4259,2429)(4302,2417)
	(4346,2405)(4391,2393)(4435,2380)
	(4479,2368)(4523,2356)(4566,2344)
	(4608,2332)(4650,2320)(4692,2308)
	(4733,2296)(4774,2284)(4816,2273)
	(4857,2261)(4899,2249)(4942,2236)
	(4986,2223)(5031,2210)(5077,2197)
	(5125,2183)(5161,2172)(5198,2162)
	(5237,2150)(5276,2139)(5315,2127)
	(5356,2115)(5398,2103)(5441,2090)
	(5485,2077)(5530,2063)(5576,2049)
	(5622,2035)(5670,2021)(5718,2006)
	(5767,1991)(5817,1975)(5867,1959)
	(5917,1943)(5968,1927)(6019,1911)
	(6071,1894)(6122,1877)(6174,1860)
	(6225,1843)(6276,1826)(6327,1809)
	(6377,1791)(6426,1774)(6475,1757)
	(6524,1740)(6571,1723)(6617,1706)
	(6663,1689)(6707,1672)(6751,1655)
	(6793,1639)(6834,1623)(6874,1606)
	(6913,1590)(6950,1575)(6986,1559)
	(7021,1544)(7055,1528)(7088,1513)
	(7120,1498)(7150,1483)(7192,1462)
	(7232,1440)(7270,1419)(7306,1397)
	(7340,1375)(7373,1354)(7404,1331)
	(7434,1309)(7462,1286)(7488,1264)
	(7513,1241)(7535,1217)(7557,1194)
	(7576,1171)(7594,1147)(7610,1124)
	(7624,1101)(7636,1077)(7647,1055)
	(7656,1032)(7664,1009)(7670,987)
	(7674,965)(7677,944)(7679,923)
	(7680,902)(7679,881)(7678,861)
	(7675,841)(7672,822)(7668,802)
	(7663,783)(7657,765)(7651,747)
	(7644,728)(7636,710)(7628,691)
	(7618,673)(7607,654)(7595,636)
	(7582,617)(7568,599)(7552,580)
	(7535,562)(7516,544)(7496,527)
	(7475,510)(7452,493)(7427,477)
	(7401,461)(7374,446)(7346,432)
	(7316,419)(7284,406)(7252,395)
	(7218,384)(7183,375)(7147,366)
	(7109,358)(7071,352)(7031,346)
	(6990,341)(6948,338)(6904,335)
	(6859,334)(6813,333)(6777,333)
	(6740,334)(6703,336)(6664,337)
	(6624,340)(6583,343)(6540,346)
	(6497,351)(6452,355)(6407,360)
	(6360,366)(6312,372)(6263,378)
	(6213,385)(6163,393)(6111,401)
	(6059,409)(6006,418)(5952,427)
	(5898,436)(5844,446)(5789,456)
	(5734,466)(5679,477)(5624,487)
	(5570,498)(5515,509)(5462,520)
	(5408,531)(5355,543)(5303,554)
	(5252,565)(5201,576)(5152,587)
	(5103,598)(5055,609)(5009,620)
	(4963,630)(4919,640)(4875,651)
	(4833,661)(4792,671)(4752,680)
	(4713,690)(4675,699)(4638,708)
	(4586,721)(4536,733)(4488,745)
	(4441,757)(4396,768)(4351,780)
	(4308,791)(4265,802)(4222,813)
	(4179,825)(4135,836)(4092,848)
	(4048,860)(4004,872)(3959,885)
	(3914,897)(3870,910)(3826,922)
	(3783,934)(3741,946)(3702,957)
	(3666,967)(3634,977)(3605,985)
	(3581,992)(3562,997)(3547,1002)
	(3537,1005)(3530,1006)(3527,1008)(3525,1008)
\path(7425,6108)(7426,6107)(7429,6104)
	(7435,6099)(7443,6091)(7455,6080)
	(7470,6066)(7488,6048)(7509,6028)
	(7532,6005)(7557,5980)(7583,5953)
	(7610,5925)(7636,5897)(7663,5869)
	(7688,5840)(7714,5811)(7738,5782)
	(7762,5753)(7785,5724)(7807,5694)
	(7829,5664)(7851,5633)(7873,5601)
	(7895,5568)(7917,5533)(7939,5496)
	(7963,5458)(7978,5431)(7994,5404)
	(8010,5375)(8027,5346)(8044,5315)
	(8061,5283)(8078,5251)(8096,5216)
	(8113,5181)(8131,5145)(8149,5107)
	(8167,5068)(8185,5027)(8203,4986)
	(8221,4943)(8239,4900)(8257,4855)
	(8274,4809)(8291,4763)(8308,4715)
	(8324,4667)(8340,4618)(8355,4568)
	(8370,4518)(8384,4467)(8397,4417)
	(8410,4365)(8422,4314)(8433,4262)
	(8443,4211)(8452,4159)(8460,4108)
	(8467,4056)(8474,4005)(8479,3953)
	(8483,3902)(8486,3851)(8489,3800)
	(8490,3749)(8490,3698)(8489,3647)
	(8488,3595)(8485,3550)(8482,3505)
	(8477,3459)(8472,3412)(8466,3365)
	(8460,3318)(8452,3270)(8444,3222)
	(8435,3173)(8425,3123)(8414,3073)
	(8403,3022)(8391,2971)(8378,2920)
	(8364,2868)(8350,2816)(8335,2764)
	(8320,2711)(8304,2658)(8287,2606)
	(8270,2553)(8252,2500)(8234,2448)
	(8215,2396)(8197,2344)(8177,2293)
	(8158,2243)(8138,2193)(8119,2143)
	(8099,2095)(8079,2047)(8059,2000)
	(8039,1954)(8019,1909)(7999,1865)
	(7980,1823)(7960,1781)(7941,1740)
	(7922,1701)(7903,1663)(7885,1625)
	(7866,1589)(7848,1554)(7831,1521)
	(7813,1488)(7796,1456)(7779,1425)
	(7763,1395)(7736,1350)(7711,1306)
	(7686,1265)(7662,1225)(7637,1188)
	(7613,1152)(7588,1117)(7564,1083)
	(7538,1050)(7513,1018)(7486,986)
	(7459,955)(7431,924)(7402,893)
	(7373,863)(7344,834)(7315,805)
	(7286,777)(7258,751)(7232,727)
	(7208,706)(7187,687)(7169,671)
	(7154,658)(7143,648)(7134,641)
	(7129,636)(7126,634)(7125,633)
\put(3975,4008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_2$}}}}}
\put(3675,1833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_3$}}}}}
\put(8475,5883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_1$}}}}}
\put(2850,558){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_4$}}}}}
\put(8025,558){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_4$}}}}}
\put(900,183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{\tilde{C}}_2^-$}}}}}
\put(3675,5583){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}}
\put(3525,2958){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_{2,b}$}}}}}
\put(6450,6858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{C}_{1,b}^+$}}}}}
\put(5550,2208){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{C}_{2,b}^+$}}}}}
\put(8550,2008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{C}_{1,a}^+$}}}}}
\put(8925,3383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$A_{2,a}$}}}}}
\put(0,6483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat{C}:$}}}}}
\end{picture}
